Sampling-Based Motion Planning with Online Racing Line Generation for Autonomous Driving on Three-Dimensional Race Tracks

Existing approaches to trajectory planning for autonomous racing employ sampling-based methods, generating numerous jerk-optimal trajectories and selecting the most favorable feasible trajectory based on a cost function penalizing deviations from an offline-calculated racing line. While successful on oval tracks, these methods face limitations on complex circuits due to the simplistic geometry of jerk-optimal edges failing to capture the complexity of the racing line. Additionally, they only consider two-dimensional tracks, potentially neglecting or surpassing the actual dynamic potential. In this paper, we present a sampling-based local trajectory planning approach for autonomous racing that can maintain the lap time of the racing line even on complex race tracks and consider the race track's three-dimensional effects. In simulative experiments, we demonstrate that our approach achieves lower lap times and improved utilization of dynamic limits compared to existing approaches. We also investigate the impact of online racing line generation, in which the time-optimal solution is planned from the current vehicle state for a limited spatial horizon, in contrast to a closed racing line calculated offline. We show that combining the sampling-based planner with the online racing line generation can significantly reduce lap times in multi-vehicle scenarios.

==> figures/3dtrack.tex <==
\tdplotsetmaincoords{50}{0} % Set the viewing angle

\begin{figure}[t]
	\small
	\centering
	\begin{tikzpicture}[tdplot_main_coords, declare function={a1=4;b1=3;a2=2.0;b2=1.5;h=1.0;}]
		
		% track ribbon shaded surface
		\shade[top color=TUMBlueLight!10, bottom color=TUMBlueLight!60, opacity=0.5]
		plot[variable=\x, domain=0:360, smooth] ({a2*cos(\x)}, {b2*sin(\x)}, 0)
		-- plot[variable=\x, domain=360:0, smooth] ({a1*cos(\x)}, {b1*sin(\x)}, h);
		
		% help lines horizontal
		\foreach \heightscale in {0.2, 0.4, 0.6, 0.8}{
			\draw[thin, black!20] 
			plot[variable=\x,domain=0:360,smooth]
			({(\heightscale*(a1-a2)+a2)*cos(\x)},{(\heightscale*(b1-b2)+b2)*sin(\x)},\heightscale*h);
		}
		
		% help lines vertical
		\foreach \angle in {10,30,...,360}{
			\draw[thin, black!20] 
			({a2*cos(\angle)},{b2*sin(\angle)},0) -- ({a1*cos(\angle)},{b1*sin(\angle)},h);
		}
		
		% track ribbon outline
		\draw[thick] 
		plot[variable=\x,domain=0:360,smooth] ({a2*cos(\x)},{b2*sin(\x)},0)
		-- plot[variable=\x,domain=360:0,smooth] ({a1*cos(\x)},{b1*sin(\x)},h);
		
		% reference Line
		\draw[dashed, thick] 
		plot[variable=\x,domain=0:360,smooth]
		({(a1+a2)/2*cos(\x)},{(b1+b2)/2*sin(\x)},h/2);
		
		% coordinate system tangential vector
		\draw[{Circle[length=4pt]}-Triangle, thick, shorten <=-2pt]
		({(a1+a2)/2*cos(50)},{(b1+b2)/2*sin(50)},h/2) 
		-- node [above, pos=0.9] {$\bm{t}(s)$} 
		($({(a1+a2)/2*cos(50)},{(b1+b2)/2*sin(50)},h/2)+(-0.7, 0.45, 0)$);
		
		% coordinate system normal vector
		\draw[-Triangle, thick]
		({(a1+a2)/2*cos(50)},{(b1+b2)/2*sin(50)},h/2) 
		-- node [below, pos=0.8, xshift=0.1cm] {$\bm{n}(s)$} 
		({(0.2*(a1-a2)+a2)*cos(50)},{(0.2*(b1-b2)+b2)*sin(50)},0.2*h);
		
		% coordinate system orthogonal vector
		\draw[-Triangle, thick]
		({(a1+a2)/2*cos(50)},{(b1+b2)/2*sin(50)},h/2) 
		-- node [right] {$\bm{m}(s)$} 
		($({(a1+a2)/2*cos(50)},{(b1+b2)/2*sin(50)},h/2)+(-0.1, 0.6, 0.3)$);
		
		% r(s,n) with line
		\draw[{Circle[length=4pt]}-{Circle[length=4pt]}, thick, shorten <=-2pt]
		({(a1+a2)/2*cos(100)},{(b1+b2)/2*sin(100)},h/2) 
		-- node [below, pos=0.0] {$\bm{c}(s)$} 
		node [left, pos=0.4] {$n$} 
		node [right, pos=1.0] {$\bm{r}(s,n)$}
		({(0.85*(a1-a2)+a2)*cos(100)},{(0.85*(b1-b2)+b2)*sin(100)},0.85*h);
		
		% s arrow
		\draw[{Circle[length=4pt]}-Triangle, thick, shorten <=-2pt] plot[variable=\x,domain=0:20,smooth] ({(a1+a2)/2*cos(\x)},{(b1+b2)/2*sin(\x)},h/2) 
		node[right, xshift=0.1cm] {$s$};
		
		% right track width arrow
		\draw[{Circle[length=4pt]}-Triangle, thick, shorten <=-2pt]
		({(a1+a2)/2*cos(140)},{(b1+b2)/2*sin(140)},h/2) 
		-- node [right, pos=0.7] {$n_\mathrm{r}(s)$} ({a1*cos(140)},{b1*sin(140)},h);
		
		% left track width arrow
		\draw[-Triangle, thick] 
		({(a1+a2)/2*cos(140)},{(b1+b2)/2*sin(140)},h/2) 
		-- node [right, pos=0.3] {$n_\mathrm{l}(s)$} ({a2*cos(140)},{b2*sin(140)},0);
		
		% caligraphic R for track ribbon
		\node[above left] at ({a1*cos(150)},{b1*sin(150)},h) {$\mathcal{S}$};
		
		% caligraphic P for reference line
		\node[left] at ({(a1+a2)/2*cos(180)},{(b1+b2)/2*sin(180)},h/2) {$\mathcal{C}$};
		
	\end{tikzpicture}
	\caption{Representation of a closed, counterclockwise orientated \ac{3D} race track with negative banking ($\varphi<0$) and without slope ($\mu=0$).}
	\label{fig:3dtrack}
\end{figure}

==> figures/curve_comparison.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate22711434}{RGB}{227,114,34}
\definecolor{darkcyan0101189}{RGB}{0,101,189}
\definecolor{darkgoldenrod1621730}{RGB}{162,173,0}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
height=\figH,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figW,
x grid style={darkgray176},
xlabel={\(\displaystyle t\) in \si{\second}},
xmajorgrids,
xmin=-0.2, xmax=4.2,
xtick style={color=black},
y grid style={darkgray176},
ylabel near ticks,
ylabel={\(\displaystyle \dot{s}\) in \si{\meter\per\second}},
ymajorgrids,
ymin=6.81130184922447, ymax=76.962661166286,
ytick style={color=black}
]
\addplot [very thick, darkcyan0101189, opacity=0.8]
table {%
0 53
0.0800000429153442 53.1053314208984
0.159999966621399 53.1041221618652
0.240000009536743 53.0005683898926
0.319999933242798 52.7988662719727
0.399999976158142 52.5032119750977
0.480000019073486 52.1178016662598
0.559999942779541 51.6468353271484
0.639999985694885 51.0945014953613
0.720000028610229 50.4650039672852
0.799999952316284 49.7625312805176
0.879999995231628 48.9912872314453
0.960000038146973 48.1554641723633
1.03999996185303 47.2592582702637
1.12000000476837 46.3068695068359
1.20000004768372 45.3024864196777
1.27999997138977 44.2503128051758
1.36000001430511 43.1545372009277
1.44000005722046 42.0193634033203
1.51999998092651 40.8489875793457
1.60000002384186 39.6475982666016
1.67999994754791 38.4193992614746
1.75999999046326 37.1685791015625
1.91999995708466 34.6158828735352
2.40000009536743 26.8513965606689
2.48000001907349 25.5858612060547
2.55999994277954 24.3396701812744
2.64000010490417 23.1170215606689
2.72000002861023 21.9221115112305
2.79999995231628 20.7591342926025
2.88000011444092 19.632287979126
2.96000003814697 18.545768737793
3.03999996185303 17.5037708282471
3.11999988555908 16.5104942321777
3.20000004768372 15.5701303482056
3.27999997138977 14.68687915802
3.35999989509583 13.8649349212646
3.44000005722046 13.108494758606
3.51999998092651 12.4217548370361
3.59999990463257 11.8089113235474
3.6800000667572 11.2741594314575
3.75999999046326 10.8216962814331
3.83999991416931 10.4557180404663
3.92000007629395 10.180419921875
4 10
};
\addlegendentry{Jerk-optimal}
\addplot [very thick, darkcyan0101189, opacity=0.8, forget plot]
table {%
0 53
0.0800000429153442 53.1246528625488
0.159999966621399 53.1802673339844
0.240000009536743 53.1693344116211
0.319999933242798 53.0943336486816
0.399999976158142 52.9577560424805
0.480000019073486 52.7620887756348
0.559999942779541 52.5098190307617
0.639999985694885 52.2034301757812
0.720000028610229 51.8454093933105
0.799999952316284 51.4382476806641
0.879999995231628 50.9844245910645
0.960000038146973 50.4864349365234
1.03999996185303 49.9467582702637
1.12000000476837 49.3678817749023
1.20000004768372 48.7522964477539
1.27999997138977 48.1024894714355
1.36000001430511 47.4209403991699
1.44000005722046 46.7101440429688
1.51999998092651 45.9725799560547
1.60000002384186 45.2107391357422
1.67999994754791 44.4271087646484
1.75999999046326 43.6241722106934
1.8400000333786 42.8044166564941
2 41.1244010925293
2.16000008583069 39.4069519042969
2.55999994277954 35.0801124572754
2.72000002861023 33.3883094787598
2.79999995231628 32.5606956481934
2.88000011444092 31.7485904693604
2.96000003814697 30.9544792175293
3.03999996185303 30.180850982666
3.11999988555908 29.4301910400391
3.20000004768372 28.7049865722656
3.27999997138977 28.0077209472656
3.35999989509583 27.3408851623535
3.44000005722046 26.7069644927979
3.51999998092651 26.1084442138672
3.59999990463257 25.5478115081787
3.6800000667572 25.0275535583496
3.75999999046326 24.5501575469971
3.83999991416931 24.1181087493896
3.92000007629395 23.7338943481445
4 23.3999996185303
};
\addplot [very thick, darkcyan0101189, opacity=0.8, forget plot]
table {%
0 53
0.0800000429153442 53.1439743041992
0.159999966621399 53.2564125061035
0.240000009536743 53.3380966186523
0.319999933242798 53.3898010253906
0.399999976158142 53.4123001098633
0.480000019073486 53.4063758850098
0.559999942779541 53.372802734375
0.639999985694885 53.3123588562012
0.720000028610229 53.2258186340332
0.799999952316284 53.1139602661133
0.879999995231628 52.9775619506836
0.960000038146973 52.8174018859863
1.03999996185303 52.6342544555664
1.12000000476837 52.428897857666
1.20000004768372 52.2021102905273
1.27999997138977 51.9546661376953
1.36000001430511 51.6873435974121
1.44000005722046 51.4009208679199
1.51999998092651 51.0961761474609
1.60000002384186 50.7738800048828
1.67999994754791 50.4348182678223
1.75999999046326 50.079761505127
1.8400000333786 49.7094879150391
1.91999995708466 49.324779510498
2 48.9264068603516
2.07999992370605 48.5151519775391
2.16000008583069 48.0917854309082
2.24000000953674 47.6570930480957
2.3199999332428 47.2118453979492
2.40000009536743 46.7568206787109
2.48000001907349 46.292797088623
2.55999994277954 45.8205528259277
2.72000002861023 44.8545036315918
2.88000011444092 43.8648910522461
3.03999996185303 42.8579330444336
3.27999997138977 41.3285636901855
3.59999990463257 39.2867126464844
3.75999999046326 38.2786178588867
3.92000007629395 37.2873649597168
4 36.7999992370605
};
\addplot [very thick, darkcyan0101189, opacity=0.8, forget plot]
table {%
0 53
0.159999966621399 53.3244247436523
0.559999942779541 54.1465148925781
0.639999985694885 54.3073997497559
0.720000028610229 54.465518951416
0.799999952316284 54.6202011108398
0.879999995231628 54.7707633972168
0.960000038146973 54.9165306091309
1.03999996185303 55.0568237304688
1.12000000476837 55.1909599304199
1.20000004768372 55.3182678222656
1.27999997138977 55.4380683898926
1.36000001430511 55.5496788024902
1.44000005722046 55.6524238586426
1.51999998092651 55.7456245422363
1.60000002384186 55.8286018371582
1.67999994754791 55.9006767272949
1.75999999046326 55.9611740112305
1.8400000333786 56.0094146728516
1.91999995708466 56.0447196960449
2 56.06640625
2.07999992370605 56.0738067626953
2.16000008583069 56.0662307739258
2.24000000953674 56.0430068969727
2.3199999332428 56.0034599304199
2.40000009536743 55.9469032287598
2.48000001907349 55.8726615905762
2.55999994277954 55.7800598144531
2.64000010490417 55.6684150695801
2.72000002861023 55.5370559692383
2.79999995231628 55.3852958679199
2.88000011444092 55.212459564209
2.96000003814697 55.0178718566895
3.03999996185303 54.800853729248
3.11999988555908 54.5607223510742
3.20000004768372 54.296802520752
3.27999997138977 54.008415222168
3.35999989509583 53.694881439209
3.44000005722046 53.355525970459
3.51999998092651 52.9896697998047
3.59999990463257 52.5966339111328
3.6800000667572 52.1757354736328
3.75999999046326 51.7263031005859
3.83999991416931 51.2476539611816
3.92000007629395 50.7391128540039
4 50.2000007629395
};
\addplot [very thick, darkcyan0101189, opacity=0.8, forget plot]
table {%
0 53
0.0800000429153442 53.1770858764648
0.159999966621399 53.3870315551758
0.240000009536743 53.627872467041
0.319999933242798 53.8976440429688
0.399999976158142 54.1943817138672
0.480000019073486 54.5161209106445
0.559999942779541 54.860897064209
0.639999985694885 55.2267456054688
0.720000028610229 55.611701965332
0.799999952316284 56.013801574707
0.879999995231628 56.4310760498047
0.960000038146973 56.8615684509277
1.03999996185303 57.3033065795898
1.12000000476837 57.7543296813965
1.27999997138977 58.6763648986816
1.67999994754791 61.0064010620117
1.75999999046326 61.4609642028809
1.8400000333786 61.9071311950684
1.91999995708466 62.3429336547852
2 62.7664070129395
2.07999992370605 63.1755905151367
2.16000008583069 63.5685157775879
2.24000000953674 63.9432182312012
2.3199999332428 64.297737121582
2.40000009536743 64.6301040649414
2.48000001907349 64.9383544921875
2.55999994277954 65.2205200195312
2.64000010490417 65.4746475219727
2.72000002861023 65.6987609863281
2.79999995231628 65.8908996582031
2.88000011444092 66.0490951538086
2.96000003814697 66.17138671875
3.03999996185303 66.2558135986328
3.11999988555908 66.300407409668
3.20000004768372 66.3031997680664
3.27999997138977 66.2622299194336
3.35999989509583 66.175537109375
3.44000005722046 66.041145324707
3.51999998092651 65.8571014404297
3.59999990463257 65.6214294433594
3.6800000667572 65.3321762084961
3.75999999046326 64.9873733520508
3.83999991416931 64.5850524902344
3.92000007629395 64.1232452392578
4 63.5999984741211
};
\addplot [very thick, darkcyan0101189, opacity=0.8, forget plot]
table {%
0 53
0.0800000429153442 53.1516876220703
0.159999966621399 53.2868156433105
0.240000009536743 53.4054794311523
0.319999933242798 53.5077743530273
0.399999976158142 53.5937881469727
0.480000019073486 53.6636238098145
0.559999942779541 53.7173690795898
0.639999985694885 53.7551231384277
0.720000028610229 53.7769775390625
0.799999952316284 53.7830276489258
0.879999995231628 53.773365020752
0.960000038146973 53.7480926513672
1.03999996185303 53.7072982788086
1.12000000476837 53.6510772705078
1.20000004768372 53.5795211791992
1.27999997138977 53.492733001709
1.36000001430511 53.3908004760742
1.44000005722046 53.2738189697266
1.51999998092651 53.1418838500977
1.60000002384186 52.9950866699219
1.67999994754791 52.8335304260254
1.75999999046326 52.657299041748
1.8400000333786 52.4664916992188
1.91999995708466 52.2612075805664
2 52.0415306091309
2.07999992370605 51.8075637817383
2.16000008583069 51.559398651123
2.24000000953674 51.2971305847168
2.3199999332428 51.0208549499512
2.40000009536743 50.7306632995605
2.48000001907349 50.4266510009766
2.55999994277954 50.1089134216309
2.64000010490417 49.7775421142578
2.72000002861023 49.4326362609863
2.79999995231628 49.074291229248
2.88000011444092 48.7025947570801
2.96000003814697 48.3176460266113
3.03999996185303 47.9195365905762
3.11999988555908 47.5083656311035
3.20000004768372 47.0842247009277
3.27999997138977 46.6472053527832
3.35999989509583 46.1974067687988
3.44000005722046 45.7349243164062
3.51999998092651 45.2598457336426
3.59999990463257 44.772274017334
3.6800000667572 44.2722969055176
3.75999999046326 43.760009765625
3.83999991416931 43.2355117797852
3.92000007629395 42.6988906860352
4 42.1502456665039
};
\addplot [very thick, darkgoldenrod1621730, opacity=0.8]
table {%
0 53
0.0800000429153442 53.1394386291504
0.159999966621399 53.2339057922363
0.240000009536743 53.2812728881836
0.319999933242798 53.2795562744141
0.399999976158142 53.2266578674316
0.480000019073486 53.1196632385254
0.559999942779541 52.9650230407715
0.639999985694885 52.7701110839844
0.720000028610229 52.5326614379883
0.799999952316284 52.2472190856934
0.879999995231628 51.9147453308105
0.960000038146973 51.5380210876465
1.03999996185303 51.115894317627
1.12000000476837 50.6405639648438
1.20000004768372 50.1204261779785
1.27999997138977 49.5592575073242
1.36000001430511 48.9579467773438
1.44000005722046 48.314510345459
1.51999998092651 47.6359977722168
1.60000002384186 46.9240112304688
1.67999994754791 46.1695556640625
1.75999999046326 45.356616973877
1.8400000333786 44.4781723022461
1.91999995708466 43.5217819213867
2 42.4839324951172
2.07999992370605 41.3579559326172
2.16000008583069 40.1427345275879
2.24000000953674 38.8382148742676
2.3199999332428 37.4460220336914
2.40000009536743 35.9716758728027
2.48000001907349 34.4214706420898
2.55999994277954 32.8037033081055
2.64000010490417 31.1321220397949
2.72000002861023 29.4142818450928
3.03999996185303 22.4325256347656
3.11999988555908 20.7490329742432
3.20000004768372 19.1310195922852
3.27999997138977 17.5982189178467
3.35999989509583 16.1637649536133
3.44000005722046 14.8416433334351
3.51999998092651 13.6528797149658
3.59999990463257 12.6203918457031
3.6800000667572 11.7606163024902
3.75999999046326 11.0794172286987
3.83999991416931 10.5658445358276
3.92000007629395 10.2054290771484
4 10
};
\addlegendentry{Relative}
\addplot [very thick, darkgoldenrod1621730, opacity=0.8, forget plot]
table {%
0 53
0.0800000429153442 53.1587600708008
0.159999966621399 53.3100509643555
0.240000009536743 53.4500389099121
0.319999933242798 53.575023651123
0.399999976158142 53.6812019348145
0.480000019073486 53.7639503479004
0.559999942779541 53.8280067443848
0.639999985694885 53.8790397644043
0.720000028610229 53.9130668640137
0.799999952316284 53.9229316711426
0.879999995231628 53.9078826904297
0.960000038146973 53.8689880371094
1.03999996185303 53.8033905029297
1.12000000476837 53.7015800476074
1.20000004768372 53.570240020752
1.27999997138977 53.411434173584
1.36000001430511 53.2243499755859
1.44000005722046 53.0052871704102
1.51999998092651 52.7595901489258
1.60000002384186 52.4871520996094
1.67999994754791 52.1772651672363
1.75999999046326 51.8122062683105
1.8400000333786 51.383243560791
1.91999995708466 50.8762321472168
2 50.2859382629395
2.07999992370605 49.6039962768555
2.16000008583069 48.8275718688965
2.24000000953674 47.9549026489258
2.3199999332428 46.9859008789062
2.40000009536743 45.924388885498
2.48000001907349 44.7749404907227
2.55999994277954 43.5441436767578
2.64000010490417 42.2440414428711
2.72000002861023 40.8804779052734
2.79999995231628 39.4710998535156
2.96000003814697 36.5693054199219
3.11999988555908 33.6687316894531
3.20000004768372 32.2658767700195
3.27999997138977 30.9190616607666
3.35999989509583 29.6397151947021
3.44000005722046 28.440113067627
3.51999998092651 27.3395690917969
3.59999990463257 26.3592929840088
3.6800000667572 25.5140113830566
3.75999999046326 24.8078784942627
3.83999991416931 24.228235244751
3.92000007629395 23.7589015960693
4 23.3999996185303
};
\addplot [very thick, darkgoldenrod1621730, opacity=0.8, forget plot]
table {%
0 53
0.0800000429153442 53.1780815124512
0.159999966621399 53.3861961364746
0.240000009536743 53.6188011169434
0.319999933242798 53.870491027832
0.399999976158142 54.1357460021973
0.480000019073486 54.4082374572754
0.559999942779541 54.690990447998
0.639999985694885 54.9879684448242
0.879999995231628 55.9010200500488
0.960000038146973 56.1999588012695
1.03999996185303 56.4908905029297
1.12000000476837 56.7625923156738
1.20000004768372 57.0200500488281
1.27999997138977 57.2636108398438
1.36000001430511 57.4907493591309
1.44000005722046 57.6960639953613
1.51999998092651 57.883186340332
1.60000002384186 58.05029296875
1.67999994754791 58.1849746704102
1.75999999046326 58.2677955627441
1.8400000333786 58.2883186340332
1.91999995708466 58.2306785583496
2 58.0879440307617
2.07999992370605 57.8500366210938
2.16000008583069 57.5124053955078
2.24000000953674 57.0715866088867
2.3199999332428 56.5257835388184
2.40000009536743 55.8770980834961
2.48000001907349 55.1284103393555
2.55999994277954 54.2845878601074
2.64000010490417 53.3559608459473
2.72000002861023 52.3466758728027
2.79999995231628 51.2726593017578
2.88000011444092 50.145694732666
2.96000003814697 48.9780197143555
3.20000004768372 45.4007301330566
3.27999997138977 44.2399063110352
3.35999989509583 43.115665435791
3.44000005722046 42.0385818481445
3.51999998092651 41.0262565612793
3.59999990463257 40.0981941223145
3.6800000667572 39.267406463623
3.75999999046326 38.5363388061523
3.83999991416931 37.890625
3.92000007629395 37.3123741149902
4 36.7999992370605
};
\addplot [very thick, darkgoldenrod1621730, opacity=0.8, forget plot]
table {%
0 53
0.0800000429153442 53.1953277587891
0.159999966621399 53.4542083740234
0.240000009536743 53.769645690918
0.319999933242798 54.1347770690918
0.399999976158142 54.5426254272461
0.480000019073486 54.9854125976562
0.559999942779541 55.4647026062012
0.639999985694885 55.9830093383789
0.720000028610229 56.5331764221191
0.799999952316284 57.1048851013184
0.879999995231628 57.694221496582
0.960000038146973 58.2990875244141
1.20000004768372 60.1362113952637
1.36000001430511 61.353084564209
1.44000005722046 61.947566986084
1.51999998092651 62.5326347351074
1.60000002384186 63.1050148010254
1.67999994754791 63.6508369445801
1.75999999046326 64.1492080688477
1.8400000333786 64.5882415771484
1.91999995708466 64.9506225585938
2 65.2279434204102
2.07999992370605 65.40869140625
2.16000008583069 65.4868469238281
2.24000000953674 65.4575042724609
2.3199999332428 65.3173980712891
2.40000009536743 65.0671768188477
2.48000001907349 64.7082748413086
2.55999994277954 64.2440948486328
2.64000010490417 63.6835174560547
2.72000002861023 63.029224395752
2.79999995231628 62.2957000732422
2.88000011444092 61.4932632446289
2.96000003814697 60.632698059082
3.03999996185303 59.729606628418
3.20000004768372 57.8576927185059
3.35999989509583 55.9937133789062
3.44000005722046 55.0886764526367
3.51999998092651 54.2207946777344
3.59999990463257 53.4081153869629
3.6800000667572 52.6621932983398
3.75999999046326 51.9840240478516
3.83999991416931 51.357780456543
3.92000007629395 50.7641220092773
4 50.2000007629395
};
\addplot [very thick, darkgoldenrod1621730, opacity=0.8, forget plot]
table {%
0 53
0.0800000429153442 53.2111930847168
0.159999966621399 53.5168151855469
0.240000009536743 53.908576965332
0.319999933242798 54.3783340454102
0.399999976158142 54.9178237915039
0.480000019073486 55.5179824829102
0.559999942779541 56.179084777832
0.639999985694885 56.9023551940918
0.720000028610229 57.6793594360352
0.799999952316284 58.4984855651855
0.879999995231628 59.3545341491699
0.960000038146973 60.2441215515137
1.12000000476837 62.0880241394043
1.27999997138977 63.9853096008301
1.60000002384186 67.8218154907227
1.67999994754791 68.7565612792969
1.75999999046326 69.6490020751953
1.8400000333786 70.4859619140625
1.91999995708466 71.2488327026367
2 71.9279479980469
2.07999992370605 72.5104751586914
2.16000008583069 72.9891357421875
2.24000000953674 73.3577117919922
2.3199999332428 73.6116714477539
2.40000009536743 73.7503814697266
2.48000001907349 73.7739639282227
2.55999994277954 73.6845550537109
2.64000010490417 73.48974609375
2.72000002861023 73.1909255981445
2.79999995231628 72.8013000488281
2.88000011444092 72.3298950195312
2.96000003814697 71.7862167358398
3.03999996185303 71.1845703125
3.11999988555908 70.538948059082
3.20000004768372 69.8640899658203
3.35999989509583 68.474365234375
3.44000005722046 67.7742919921875
3.51999998092651 67.0882263183594
3.59999990463257 66.4329147338867
3.6800000667572 65.8186340332031
3.75999999046326 65.2450942993164
4 63.5999984741211
};
\addplot [very thick, darkgoldenrod1621730, opacity=0.8, forget plot]
table {%
0 53
0.0800000429153442 53.1857986450195
0.159999966621399 53.4165992736816
0.240000009536743 53.6861839294434
0.319999933242798 53.9884643554688
0.399999976158142 54.3172340393066
0.480000019073486 54.6654815673828
0.559999942779541 55.0355567932129
0.639999985694885 55.4307327270508
0.720000028610229 55.8446350097656
0.879999995231628 56.6968231201172
1.03999996185303 57.5639305114746
1.12000000476837 57.9847717285156
1.20000004768372 58.3974647521973
1.27999997138977 58.8016777038574
1.36000001430511 59.194206237793
1.44000005722046 59.568962097168
1.51999998092651 59.9288940429688
1.60000002384186 60.2714996337891
1.67999994754791 60.5836868286133
1.75999999046326 60.8453330993652
1.8400000333786 61.0453224182129
1.91999995708466 61.167106628418
2 61.203067779541
2.07999992370605 61.142448425293
2.16000008583069 60.9800186157227
2.24000000953674 60.7116279602051
2.3199999332428 60.3347930908203
2.40000009536743 59.8509407043457
2.48000001907349 59.2622604370117
2.55999994277954 58.5729446411133
2.64000010490417 57.7926406860352
2.72000002861023 56.9248085021973
2.79999995231628 55.9846954345703
2.88000011444092 54.9833946228027
2.96000003814697 53.9324722290039
3.03999996185303 52.8482933044434
3.27999997138977 49.5585479736328
3.35999989509583 48.4962387084961
3.44000005722046 47.4680709838867
3.51999998092651 46.4909706115723
3.59999990463257 45.5837554931641
3.6800000667572 44.7587509155273
3.75999999046326 44.0177307128906
3.83999991416931 43.3456382751465
3.92000007629395 42.7238998413086
4 42.1502456665039
};
\addplot [ultra thick, chocolate22711434, opacity=1.0, dashed]
table {%
0 55.3085136413574
0.0800000429153442 55.6533050537109
0.159999966621399 56.0256614685059
0.240000009536743 56.4199256896973
0.319999933242798 56.8305816650391
0.480000019073486 57.6776924133301
0.559999942779541 58.1106224060059
0.720000028610229 59.0038566589355
0.879999995231628 59.8885726928711
0.960000038146973 60.3207168579102
1.03999996185303 60.7411155700684
1.12000000476837 61.138427734375
1.20000004768372 61.5175170898438
1.27999997138977 61.8786239624023
1.36000001430511 62.2191047668457
1.44000005722046 62.5334358215332
1.51999998092651 62.825138092041
1.60000002384186 63.0922737121582
1.67999994754791 63.3223114013672
1.75999999046326 63.4957084655762
1.8400000333786 63.6018981933594
1.91999995708466 63.6249160766602
2 63.5577011108398
2.07999992370605 63.390064239502
2.16000008583069 63.1173400878906
2.24000000953674 62.7359504699707
2.3199999332428 62.2439727783203
2.40000009536743 61.6434059143066
2.48000001907349 60.9370002746582
2.55999994277954 60.1295204162598
2.64000010490417 59.2311744689941
2.72000002861023 58.2459907531738
2.79999995231628 57.1897850036621
2.88000011444092 56.07421875
2.96000003814697 54.9114189147949
3.11999988555908 52.5115432739258
3.20000004768372 51.3084526062012
3.27999997138977 50.1252403259277
3.35999989509583 48.9715156555176
3.44000005722046 47.8577194213867
3.51999998092651 46.8013496398926
3.59999990463257 45.8217887878418
3.6800000667572 44.9319305419922
3.75999999046326 44.1341133117676
3.83999991416931 43.4138450622559
3.92000007629395 42.7531242370605
4 42.1502456665039
};
\addlegendentry{Racing line}
\end{axis}

\end{tikzpicture}


==> figures/experiment2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan0101189}{RGB}{0,101,189}
\definecolor{darkgoldenrod1621730}{RGB}{162,173,0}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
height=\figH,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
legend style={font=\small},
tick align=outside,
tick pos=left,
width=\figW,
x grid style={darkgray176},
xlabel={\(\displaystyle s\) in \si{\metre}}, xticklabel style={/pgf/number format/1000 sep=},
xmajorgrids,
xmin=1016.86728867829, xmax=3050.77541375586,
xtick style={color=black},
xtick={1000,1250,1500,1750,2000,2250,2500.498848,2750.498848,3000.498848,3250.498848},
xticklabels={1000,1250,1500,1750,2000,2250,60,310,560,810},
y grid style={darkgray176},
ylabel near ticks,
ylabel={\(\displaystyle n\) in \si{\metre}},
ymajorgrids,
ymin=-4.74080587929569, ymax=0.376867352876643,
ytick style={color=black}
]
\addplot [very thick, darkgoldenrod1621730]
table {%
1250 0.0957190653726715
1257 0.0927976453613973
1264 0.0896694658575024
1271 0.0864421390360072
1278 0.0831874989743692
1285 0.0798696059823761
1292 0.076418466287767
1299 0.0728257129270937
1306 0.0690679684450937
1313 0.0651013840905236
1320 0.0609404044415294
1327 0.0567051759626291
1334 0.0524584680231002
1341 0.0481524182400085
1348 0.0437946798467659
1355 0.0394825884368887
1362 0.0352621776821857
1369 0.0310429407285481
1376 0.0266810107726198
1383 0.0221186977631243
1390 0.017420171892714
1397 0.0126587494349024
1404 0.00793586426152081
1411 0.00344309590593421
1418 -0.00062566408241069
1425 -0.00426038254207214
1432 -0.00760138096429305
1439 -0.0107284907765822
1446 -0.0134805284942597
1453 -0.0157219722854694
1460 -0.0175329802673743
1467 -0.0191754921349169
1474 -0.0206860783631542
1481 -0.0216805861209644
1488 -0.021581896709528
1495 -0.0203577738058906
1502 -0.0186989798231013
1509 -0.0175740789810733
1516 -0.0172293564567209
1523 -0.0167386158252325
1530 -0.0147747953091151
1537 -0.0109741190911815
1544 -0.00627973548632408
1551 -0.00235295509390523
1558 -0.000246251211495071
1565 0.000449757922243221
1572 0.00113634642938084
1579 0.00311043192341691
1586 0.00637043366598776
1593 0.00942647570081816
1600 0.0108866536651773
1607 0.0109453805920641
1614 0.0107824168786719
1621 0.0112087180465987
1628 0.0121151839855591
1635 0.0128071393926568
1642 0.0125251756430205
1649 0.0108848159644101
1656 0.00796110612026396
1663 0.00453862082799883
1670 0.00181610685571627
1677 0.000620085821780394
1684 0.000737006425951959
1691 0.000974675555466615
1698 0.000367678335837369
1705 -0.000963456719882731
1712 -0.00203856248064436
1719 -0.00201683409296716
1726 -0.00105531884743175
1733 -0.000197701523085932
1740 -0.000149065025958455
1747 -0.000355657545061441
1754 3.37969527274475e-05
1761 0.000476005083623884
1768 -0.000390230756415195
1775 -0.00207031149491362
1782 -0.00203717292384817
1789 0.000740968756801075
1796 0.00409650835013532
1803 0.00537418408821425
1810 0.00475263685216408
1817 0.00459852804724906
1824 0.0062783143716814
1831 0.0089331770358771
1838 0.010705188786009
1845 0.0104729720317996
1852 0.00892210514411104
1859 0.00806409756695489
1866 0.00906409210459827
1873 0.0111407125358533
1880 0.0128656807823408
1887 0.0134230901258824
1894 0.0126293199087439
1901 0.0109240492467621
1908 0.00928340265763445
1915 0.00863493563594829
1922 0.00909159120659205
1929 0.0100146736062679
1936 0.0111029685166377
1943 0.0126527853730044
1950 0.0145538615149009
1957 0.0155154049320332
1964 0.0141467235256065
1971 0.0109404732310371
1978 0.00804843274442146
1985 0.00715471166381742
1992 0.00797284702899933
1999 0.00904802488279047
2006 0.00959184372446868
2013 0.0100256308951851
2020 0.0113374158727617
2027 0.0140130979456876
2034 0.0175008083321242
2041 0.02064750543084
2048 0.022903944027577
2055 0.0248051532882723
2062 0.0271270898477114
2069 0.0300035538130951
2076 0.0331085191134952
2083 0.036216611120339
2090 0.0392510774300809
2097 0.0420795693943928
2104 0.0446328424576903
2111 0.0471486752239252
2118 0.0498719018937137
2125 0.0524244376239199
2132 0.0539389572216913
2139 0.0540840059501564
2146 0.0535366595676341
2153 0.0533473779612572
2160 0.0537316816542173
2167 0.0539743452403228
2174 0.0533720901974714
2181 0.0519118842167933
2188 0.0499877439146355
2195 0.047987585395018
2202 0.0462554701939342
2209 0.0451493799846906
2216 0.0446321716499789
2223 0.0438943836222359
2230 0.0419979407460884
2237 0.038986605311464
2244 0.0358961957833088
2251 0.0336534672631332
2258 0.0322166096119114
2265 0.030904017253102
2272 0.0293283929846856
2279 0.0277120254266247
2286 0.0264624881552155
2293 0.0255749802268395
2300 0.0247020113069538
2307 0.023702753897647
2314 0.022872764148069
2321 0.0225406479359806
2328 0.0226116390787139
2335 0.0227033456110508
2342 0.022628069825908
2349 0.0225664506349152
2356 0.0229183242397453
2363 0.0240122196689866
2370 0.0258163006772662
2377 0.0279282419051507
2384 0.029876864757826
2391 0.0315041430388974
2398 0.0330693151438135
2405 0.0350517279653347
2412 0.0377293468533148
2419 0.0407921737558598
2426 0.0433329861304702
2433 0.044447427326806
2440 0.0439966320849162
2447 0.0426744029077883
2453.498848 0.0412978487405511
2460.498848 0.0398875089329938
2467.498848 0.0383936387084864
2474.498848 0.036559652646051
2481.498848 0.0342912490080154
2488.498848 0.0317934447613058
2495.498848 0.0293623190895805
2502.498848 0.0271981883207231
2509.498848 0.0252895287166607
2516.498848 0.0235818323694911
2523.498848 0.022249867517023
2530.498848 0.0215898374606196
2537.498848 0.0216974605522396
2544.498848 0.0222981326931063
2551.498848 0.0231743658805165
2558.498848 0.0243837139245636
2565.498848 0.0261135283396647
2572.498848 0.0284068533147886
2579.498848 0.0312974448123372
2586.498848 0.0348027066410843
2593.498848 0.0388239015364942
2600.498848 0.0430177546367243
2607.498848 0.0472211088288753
2614.498848 0.0517534178267545
2621.498848 0.0571252959838821
2628.498848 0.063361047633771
2635.498848 0.0700469468373049
2642.498848 0.0767430438314344
2649.498848 0.0832380360701832
2656.498848 0.0893794044880579
2663.498848 0.0951388312252035
2670.498848 0.100857978797961
2677.498848 0.106883285215407
2684.498848 0.113021196445814
2691.498848 0.118687027902646
2698.498848 0.123633945616554
};
\addlegendentry{Opp.}
\addplot [semithick, darkgoldenrod1621730, mark=*, mark size=2, mark options={solid}, forget plot]
table {%
1250 0.0957190653726715
};
\addplot [semithick, darkgoldenrod1621730, mark=triangle*, mark size=2.5, mark options={solid}, forget plot]
table {%
1761 0.000476005083623884
};
\addplot [semithick, darkgoldenrod1621730, mark=square*, mark size=2, mark options={solid}, forget plot]
table {%
2440 0.0439966320849162
};
\addplot [semithick, darkgoldenrod1621730, mark=triangle*, mark size=2.5, mark options={solid,rotate=180}, forget plot]
table {%
2684.498848 0.113021196445814
};
\addplot [very thick, black, dashed]
table {%
1109.317658 0.102435
1118.31788575372 0.105071953811853
1127.31804657387 0.107488717018254
1136.31819830619 0.109263878199734
1145.31827460374 0.110259090238884
1154.31826465383 0.110885118994173
1163.31821519738 0.111389974537043
1172.31813143352 0.111654867030723
1181.31804633328 0.111483065658958
1190.3179401515 0.110644609890908
1199.31780434637 0.10906933454813
1208.31762319925 0.107103857750491
1217.31743891583 0.105112865137656
1226.31725223277 0.102982820423044
1235.31706408269 0.100383406580868
1244.31687927602 0.0972236750953573
1253.31677455539 0.0935914646843421
1262.31638344455 0.0895796484660083
1271.31447272261 0.0853884998558992
1280.30952914254 0.0811648788489596
1289.29884396681 0.0768183212489889
1298.2786953434 0.0722370800667798
1307.2442714387 0.067085979818976
1316.19033039836 0.0605056758059746
1325.11179593389 0.0518903661217486
1334.00352242531 0.0409067000082087
1342.86089950389 0.0275320291067406
1351.67990709089 0.0118123583954731
1360.45620347386 -0.00635505368503634
1369.18615781754 -0.0270694801463267
1377.86670531242 -0.0501722359716775
1386.49540519014 -0.0747294112716952
1395.06932836688 -0.100354483394959
1403.58612241861 -0.126777867540885
1412.04398151264 -0.153452200236917
1420.44186780219 -0.179261530441414
1428.77911296346 -0.203255208982363
1437.05534310283 -0.224949663564783
1445.26965084577 -0.244752386809562
1453.42131958122 -0.263027475830338
1461.51014320806 -0.280353073296737
1469.53645220805 -0.297239335428949
1477.50083307666 -0.313773428598415
1485.40419651994 -0.32990108464131
1493.24784805242 -0.345338825644419
1501.03296632485 -0.360702207642285
1508.75992527103 -0.376836545875901
1516.42948021315 -0.393417958112007
1524.04369090434 -0.40904696171952
1531.60470502526 -0.422170242425758
1539.11379710358 -0.432742264721158
1546.57239522427 -0.442700632232233
1553.98297447154 -0.455125150815267
1561.34829670602 -0.471452594380972
1568.67096156411 -0.491044852845656
1575.95393750997 -0.512804085176422
1583.2011041312 -0.53660133797583
1590.41632294597 -0.56279017151571
1597.60273827175 -0.59278268962631
1604.76222464116 -0.627047349752912
1611.8967094025 -0.664862815744092
1619.0091217306 -0.705168328035103
1626.10236289602 -0.747166097418202
1633.17914908609 -0.790850410928276
1640.24188570424 -0.836349721305536
1647.29261000576 -0.883464856568271
1654.33318267725 -0.931229683310012
1661.36547592894 -0.978240004565444
1668.39114264347 -1.02292981311456
1675.41168036523 -1.06413400760202
1682.42850811703 -1.10157048147239
1689.44283537675 -1.13559295890717
1696.45564257169 -1.16661133405251
1703.4678378902 -1.19476819398628
1710.4802336638 -1.21988185750285
1717.49354500986 -1.24138993668474
1724.50843064151 -1.25789735285299
1731.52540787027 -1.26872543187407
1738.54491151335 -1.27370901050451
1745.56754174537 -1.27227048667612
1752.59488859597 -1.26295307180652
1759.6285121508 -1.2458302172803
1766.66973179446 -1.22235397146044
1773.71951419374 -1.19268091629828
1780.77880756206 -1.15495447144304
1787.84847577912 -1.10855592053063
1794.92915079582 -1.05642722175162
1802.02131385732 -1.00225743886139
1809.12499370781 -0.946962206936915
1816.24036109609 -0.889549518605694
1823.36767618589 -0.829607010443317
1830.50694895935 -0.769905893681654
1837.65783804471 -0.714917778993164
1844.81908881309 -0.667032189121396
1851.99039161767 -0.626245484210345
1859.17164110356 -0.59207492892182
1866.36283902098 -0.565766622830981
1873.56386910159 -0.54703618846519
1880.7748744082 -0.537079282101786
1887.99702940625 -0.540502672397788
1895.23248079069 -0.561618348604565
1902.48305248475 -0.601892486602256
1909.74923478457 -0.659663175588048
1917.03151113636 -0.732741650680816
1924.33064091329 -0.820072260167505
1931.6453496638 -0.92024726281209
1938.97397921055 -1.02977606577394
1946.31523085135 -1.14327410258326
1953.6689910804 -1.2564278676621
1961.03484657482 -1.36647724532305
1968.408305105 -1.47070538952211
1975.777523953 -1.56697973800089
1983.14334972222 -1.64978142383597
1990.50922393092 -1.71552374670687
1997.87844573493 -1.76128771046228
2005.25490436223 -1.7813699049707
2012.64203467841 -1.77470037060778
2020.04284551123 -1.74300076524125
2027.45997228282 -1.68994515491352
2034.89544990798 -1.61943084383738
2042.35106489115 -1.53534493343278
2049.82813898963 -1.44122433735907
2057.32769214321 -1.33955783242768
2064.85049869633 -1.23348486304727
2072.39716973282 -1.12709831516416
2079.96793705199 -1.02551884874044
2087.56291515957 -0.932801968532386
2095.1820475349 -0.852143248246471
2102.82520789887 -0.786296267118618
2110.49190429802 -0.736747882530315
2118.18185000632 -0.704265356657683
2125.89438971599 -0.690944466985842
2133.62902007759 -0.698234605884992
2141.3849004319 -0.726263031897587
2149.16138692151 -0.773667208405585
2156.95772146479 -0.839271479313789
2164.77304201718 -0.921909804951957
2172.60657584941 -1.01995116076367
2180.45750447187 -1.1323423620105
2188.32496990494 -1.25747895334394
2196.20805897331 -1.39370884621073
2204.10601891529 -1.53941393720424
2212.01800485271 -1.6936547241251
2219.94324996364 -1.85445363707514
2227.88088527517 -2.01977365525313
2235.83020793326 -2.18729340661158
2243.79039433596 -2.35385720435193
2251.76074591928 -2.51720475529496
2259.74063639653 -2.67654812350469
2267.72960499871 -2.83134632360802
2275.7282610054 -2.9807868773698
2283.7373722166 -3.12486783114472
2291.75746227328 -3.26364300610619
2299.78885172299 -3.39656864034638
2307.83187851205 -3.52342130890418
2315.88665566199 -3.64351005948686
2323.95328710958 -3.75615554758137
2332.03180658161 -3.86048131533055
2340.12209091266 -3.95732330112583
2348.22396639775 -4.04711559428069
2356.33723122457 -4.12959434907338
2364.46160305141 -4.20448270847594
2372.59689067335 -4.27224233929579
2380.7427520579 -4.33277672388341
2388.89875481922 -4.38534303502761
2397.06460603272 -4.42890820172707
2405.23982949084 -4.46282171656441
2413.42410715548 -4.48754346621587
2421.61726325302 -4.50288462355498
2429.82022074371 -4.5081843687424
2438.03372329222 -4.5034526835975
2446.25851322219 -4.48880578125327
2454.49499623203 -4.463343446617
2462.74368144405 -4.42642239723776
2471.00475024125 -4.37668780628379
2479.27836289122 -4.31248667515938
2487.56464737192 -4.232045466166
2495.86350181239 -4.13409817647584
2504.17483560487 -4.01830864298276
2512.49847120303 -3.8853212198299
2520.83414532014 -3.73631270675777
2529.18163357976 -3.57275944734558
2537.54054136139 -3.39601471673319
2545.91063982522 -3.2081522992128
2554.29152963743 -3.01087015368861
2562.68277700933 -2.80680522757567
2571.08396757199 -2.59875952809299
2579.49469292397 -2.38923974074729
2587.91453521923 -2.18008634861101
2596.34301732757 -1.97353075825164
2604.77977600381 -1.77175807263477
2613.2242856557 -1.57635167083035
2621.67619201741 -1.38803352644618
2630.135094369 -1.20789908210705
2638.60055874529 -1.03720168318767
2647.07193239843 -0.877379494194067
2655.54727398481 -0.729953057370916
2664.02334038368 -0.596048779418713
2672.49615374911 -0.475817420511365
2680.96171212125 -0.369047035296011
2689.41559078695 -0.27668867521413
2697.85346495777 -0.199403219723755
2706.27061060161 -0.13682998552811
2714.66290331824 -0.0880382860529502
2723.02673430785 -0.0518257831851107
2731.35790751928 -0.0270262360397194
2739.65284858527 -0.0125376962468757
2747.90863838817 -0.00735448781501633
};
\addlegendentry{2D}
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, forget plot]
table {%
1109.317658 0.102435
};
\addplot [semithick, black, mark=triangle*, mark size=2.5, mark options={solid}, forget plot]
table {%
1703.4678378902 -1.19476819398628
};
\addplot [semithick, black, mark=square*, mark size=2, mark options={solid}, forget plot]
table {%
2438.03372329222 -4.5034526835975
};
\addplot [semithick, black, mark=triangle*, mark size=2.5, mark options={solid,rotate=180}, forget plot]
table {%
2731.35790751928 -0.0270262360397194
};
\addplot [very thick, darkcyan0101189, dashed]
table {%
1109.317658 0.102435
1118.31788575372 0.105071953811853
1127.31804657387 0.107488717018254
1136.31819830619 0.109263878199734
1145.31827460374 0.110259090238884
1154.31826465383 0.110885118994173
1163.31821519738 0.111389974537043
1172.31813143352 0.111654867030723
1181.31804633328 0.111483065658958
1190.3179401515 0.110644609890908
1199.31780434637 0.10906933454813
1208.31762319925 0.107103857750491
1217.31743891583 0.105112865137656
1226.31725223277 0.102982820423044
1235.31706408269 0.100383406580868
1244.31687927602 0.0972236750953573
1253.31677455539 0.0935914646843421
1262.31665657487 0.0895795254185492
1271.31654842835 0.0853875366440391
1280.31651012478 0.0811615832778627
1289.31648260877 0.0768011481587004
1298.31652864899 0.0722240157427527
1307.31659053112 0.0674086061105285
1316.31671536642 0.0622758422231768
1325.31680878361 0.0569521823886563
1334.31694331871 0.0516032841745915
1343.31708059925 0.0461595897734982
1352.31723695852 0.040709088042286
1361.31742139784 0.0354013358449196
1370.31763753792 0.0300822569481947
1379.31777856564 0.0244689522640037
1388.31770303647 0.0185363645360557
1397.31599695685 0.012425049984974
1406.31110400253 0.00639778033475901
1415.30067977444 0.00064884357651013
1424.28245965791 -0.00585115960278422
1433.25422287656 -0.0149971149618835
1442.21309158801 -0.0275210212167439
1451.1565173998 -0.0449317415022212
1460.08214414745 -0.0698585448606249
1468.98854674464 -0.104799460300308
1477.87554141689 -0.152247618705585
1486.74296754947 -0.212656520575093
1495.58992404062 -0.286222832505693
1504.41603308458 -0.374054059120216
1513.22312987365 -0.477947440253406
1522.01334540084 -0.597328080597171
1530.78836117263 -0.731782807664592
1539.54913480373 -0.880079516228127
1548.29712313887 -1.04096452071675
1557.03300268392 -1.21213397960193
1565.75819740954 -1.39197408172496
1574.47432970144 -1.57747420870055
1583.18294467245 -1.76568814677219
1591.88545881746 -1.95466310257325
1600.58298482594 -2.14313148021018
1609.276497285 -2.32927613302642
1617.96697645231 -2.50972377230069
1626.65534386476 -2.68304976662763
1635.34235732938 -2.84851844626644
1644.02868138527 -3.00567899629913
1652.71481147939 -3.15414559068773
1661.40117769565 -3.29260981748116
1670.08833500525 -3.42004664446835
1678.77668855429 -3.53620966311612
1687.46664173305 -3.64164234632979
1696.15846620502 -3.73754562509157
1704.8523539712 -3.82351790694498
1713.54854673053 -3.89882253128588
1722.24712947347 -3.96305566947376
1730.94835399813 -4.01712457062422
1739.65229178971 -4.06159064833453
1748.35922082858 -4.09411017425818
1757.07043495673 -4.11220146084583
1765.78727248063 -4.11608398987291
1774.5107713398 -4.10475523457518
1783.24194353203 -4.07648810009408
1791.98162310045 -4.03024293397486
1800.73042157538 -3.97016478155796
1809.48879392113 -3.89674836484651
1818.25692281206 -3.80836337940096
1827.03523975399 -3.70439776772487
1835.82389909762 -3.58500360916628
1844.62293648414 -3.45093259743474
1853.43223619597 -3.30246887007049
1862.25169060765 -3.13853078747008
1871.08131159079 -2.96184560690483
1879.92086371499 -2.77579266031638
1888.77020585395 -2.58339803065612
1897.62893760242 -2.38742158220455
1906.49677456134 -2.18977041124133
1915.37333271316 -1.99180279899563
1924.25840579956 -1.79602195102038
1933.15171817344 -1.60487141234039
1942.05295137204 -1.42033857389513
1950.96168846907 -1.24400105057161
1959.87762063931 -1.07716089547862
1968.80025626684 -0.920733133801544
1977.72908523843 -0.773866073212514
1986.66389723144 -0.636803284625057
1995.60442132363 -0.511210588600028
2004.55034277842 -0.39913089275376
2013.50135579068 -0.300263191472371
2022.45706589973 -0.213482125273653
2031.41721669966 -0.137587849887543
2040.38160778328 -0.0729850315845244
2049.3498248395 -0.0189657207708419
2058.32165728946 0.0255412800109945
2067.29676014283 0.0615888735607183
2076.27497406213 0.0898736617605754
2085.25597235674 0.11112284897647
2094.23952737045 0.12623837079331
2103.22549397528 0.135982423384392
2112.21352728869 0.141623901788164
2121.20359265808 0.144245842323355
2130.19540020253 0.14323229898572
2139.18875169239 0.138088156879771
2148.18351349772 0.129723089137739
2157.17956258908 0.119067739525188
2166.17669163824 0.106491677254997
2175.17488355128 0.0915261172598182
2184.17390696025 0.0749380887574692
2193.17366646378 0.0580649482675995
2202.17408409515 0.041630981513663
2211.17504298488 0.0261014375220184
2220.17657982397 0.0118005723409376
2229.17848913416 -0.00101360506256447
2238.18078289384 -0.0119103143594622
2247.18336275539 -0.019325350878082
2256.18617505462 -0.0226223174340864
2265.1891953642 -0.0227321094978157
2274.19235093162 -0.0209901436485472
2283.19556720613 -0.0177023031254305
2292.19893042978 -0.0128940837919995
2301.20227455018 -0.00700644666449339
2310.20563624212 -0.000437348483310959
2319.20904996938 0.00647214188982414
2328.21241881796 0.0134286428348704
2337.21571686248 0.0201568537089137
2346.21901606845 0.0264158702921812
2355.22222831937 0.0320755078840916
2364.22534731628 0.0372119731879231
2373.22845959117 0.0418117374097946
2382.23153272181 0.0452224303836192
2391.23448723091 0.0471628029458044
2400.23740410229 0.0481472308378769
2409.24019852924 0.048393843044035
2418.24302689318 0.0480438732236463
2427.24575228895 0.0471907503550792
2436.24838331529 0.0458800320414293
2445.25102531315 0.0442138895283188
2454.25339894127 0.042467998758563
2463.25566276531 0.0409033191153106
2472.25774687913 0.0390384852441242
2481.25965047681 0.0365034599240765
2490.26145876043 0.0335418703008501
2499.26309080628 0.030525645145524
2508.26457005812 0.0276715889574351
2517.26595509792 0.024956569361109
2526.26718950306 0.0228163870234769
2535.26833963882 0.0218095978590252
2544.26940415812 0.0216860175191634
2553.27042253852 0.0220262173461443
2562.27139275998 0.023066581113761
2571.27230347213 0.0250840548776493
2580.27320237599 0.0281320060312678
2589.27409935543 0.0321916930595035
2598.27497691272 0.036853117834206
2607.27587168382 0.0416431127098339
2616.27680085898 0.0471668941478095
2625.27769721625 0.0542657521995972
2634.27868228092 0.0624873731393079
2643.27975946789 0.0708789279862236
2652.28080316108 0.0789631883461809
2661.28190522885 0.0864780113572291
2670.28307111525 0.0938623373375685
2679.28421896212 0.101777181622542
2688.28550333218 0.109588957168268
2697.28684641072 0.116331018904713
2706.28822583325 0.12229583069525
2715.2896276299 0.12785207645697
2724.29122406738 0.132629880596014
2733.2929305711 0.13630655459327
2742.29470484236 0.138679403740916
2751.29655551919 0.139493032785434
2760.29855187723 0.138760461766518
2769.30055372145 0.136345157202092
2778.30266283601 0.131838670524647
2787.30474501736 0.125380549048226
2796.30685271155 0.118195504810461
2805.30893614974 0.111662992071237
2814.31106823285 0.105521568656241
2823.31322031463 0.098135341381463
2832.31527037035 0.0893080067231332
2841.31719916703 0.0804755034435809
2850.31906511307 0.0716539890082892
2859.32083254917 0.0612931015505676
2868.3223129878 0.0494309881988807
2877.32352195491 0.0386582340936858
2886.32452814039 0.0307365609526239
2895.32532816954 0.0244090935727099
2904.32594586866 0.0180271026055658
2913.32643129295 0.0109824935442065
2922.32660277466 0.00280469575163536
2931.32651754296 -0.00576080663788771
2940.32615950193 -0.0118285381549087
2949.3256001399 -0.0139117898709573
2958.32504443415 -0.0150344195782911
};
\addlegendentry{3D}
\addplot [semithick, darkcyan0101189, mark=*, mark size=2, mark options={solid}, forget plot]
table {%
1109.317658 0.102435
};
\addplot [semithick, darkcyan0101189, mark=triangle*, mark size=2.5, mark options={solid}, forget plot]
table {%
1757.07043495673 -4.11220146084583
};
\addplot [semithick, darkcyan0101189, mark=square*, mark size=2, mark options={solid}, forget plot]
table {%
2625.27769721625 0.0542657521995972
};
\addplot [semithick, darkcyan0101189, mark=triangle*, mark size=2.5, mark options={solid,rotate=180}, forget plot]
table {%
2940.32615950193 -0.0118285381549087
};
\end{axis}

\end{tikzpicture}


==> figures/experiment3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate22711434}{RGB}{227,114,34}
\definecolor{darkcyan0101189}{RGB}{0,101,189}
\definecolor{darkgoldenrod1621730}{RGB}{162,173,0}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
height=0.2560522272498796*\figW,
legend cell align={left},
legend columns=4,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.91)},
  anchor=north,
  draw=lightgray204
},
legend style={/tikz/every even column/.append style={column sep=0.2cm}},
legend style={font=\small},
scale only axis,
width=\figW,
x grid style={darkgray176},
xmajorgrids,
xmajorticks=false,
xmin=-1316.28164207976, xmax=-1181.15556987468,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymajorticks=false,
ymin=762.697851535484, ymax=797.297183283122,
ytick style={color=black},
yticklabels={}
]
\addplot [thick, black, forget plot]
table {%
40.9128333678018 104.495781760662
40.9337814437564 106.493559359332
40.954768345813 108.491300996197
40.9760332615631 110.489027192969
40.9972153563443 112.486747952903
41.0180190126965 114.48444665317
41.0390163203355 116.482157293686
41.0594562754475 118.479863242932
41.0801584621861 120.477580080823
41.1003391584392 122.475316142783
41.1195883275202 124.473089821619
41.1380036194603 126.470900229233
41.1552961643361 128.468762425474
41.1713347562831 130.46668519438
41.1869128689102 132.464675917092
41.2019876763215 134.462751204258
41.2155622744828 136.460920802102
41.228372681205 138.459191874339
41.2403840312483 140.457572906802
41.2511246049782 142.456072132416
41.2624069262904 144.454716367845
41.2733598700951 146.453485709312
41.2831336113657 148.452414420308
41.2919386173802 150.4514842872
41.2992494863576 152.450717209679
41.3061919199548 154.450114498328
41.3135775982895 156.449674334944
41.3208320787954 158.449401776401
41.3276487199207 160.449296164644
41.333375705517 162.449362663512
41.3385138023886 164.449599874108
41.3431936739736 166.450007275743
41.3481057260646 168.450583029635
41.3532441312194 170.451325107677
41.3591359579248 172.452233004118
41.3659281983098 174.453288710376
41.373926637252 176.454508200181
41.3828640750933 178.455884381403
41.3921424544345 180.457398975766
41.4019016289236 182.459056305704
41.4122175973278 184.460858018178
41.4225108385951 186.462791208342
41.4330209398624 188.464852293947
41.4439212801162 190.467035036583
41.4549793274375 192.469341337274
41.4664825998223 194.471735151602
41.4783726498831 196.474223588458
41.4902985939311 198.476782018418
41.5023704185045 200.479387722708
41.51454739547 202.482017365184
41.5271343406273 204.484654994139
41.539434377063 206.487285755605
41.5519741140091 208.489889548575
41.5647817930934 210.49245845933
41.5778748232071 212.494979900337
41.5909441436389 214.497450653031
41.6037757822363 216.499851950143
41.6165584218283 218.502193522362
41.6293595154791 220.504462290811
41.6424881974764 222.50663916255
41.6563087555012 224.508730667241
41.6697892505582 226.510744093259
41.6832494219041 228.512660376561
41.6960289743025 230.514520955706
41.7089771919416 232.516301770464
41.7225920626018 234.518035433682
41.7367569863635 236.51972351323
41.7506896930025 238.521425688756
41.7636912260012 240.523149628433
41.7758569084079 242.524957404687
41.7877597314481 244.526867911899
41.8004064949469 246.528926033815
41.8132465307666 248.531189964022
41.8260719925159 250.533722741458
41.8389273562799 252.536587165542
41.8510450589634 254.539856591146
41.8633248267789 256.54359266686
41.8758457774804 258.547878250612
41.8885932632832 260.552778046846
41.9020959203602 262.5583544739
41.9160746696982 264.564703451955
41.9309022375696 266.571859928232
41.9473605042168 268.579890971697
41.9645154992084 270.588833724668
41.9834358506347 272.598720305906
42.0046747786307 274.609547196803
42.0269628289172 276.621327181158
42.0511023611656 278.634024144361
42.0770123215051 280.647556277171
42.1036314011957 282.661861835279
42.1310356453373 284.676813903221
42.160334705765 286.692191286367
42.1909948140859 288.7077964489
42.2229229733039 290.723343357458
42.2563972584563 292.738466394747
42.2900704665277 294.75282934982
42.3241137714015 296.765938831571
42.3596503115085 298.777191324842
42.3962042035744 300.785995611845
42.4338234520116 302.791622475227
42.471929174515 304.793315144164
42.509529185783 306.79023741912
42.5472251293213 308.781430916408
42.585846390816 310.765844814899
42.6280971664144 312.742334962373
42.672370296619 314.70988206498
42.7181921745308 316.667459402693
42.7543925914646 318.614285540128
42.7678420295663 320.549419880891
42.776463283434 322.471261929457
42.7920507476316 324.378807999761
42.831621397571 326.2718328981
42.8797996068461 328.150524216357
42.9278952021088 330.015037845932
42.9797144782425 331.866138420742
43.0341712733592 333.7050375088
43.0850984730402 335.532969216863
43.1219877038912 337.350794811882
43.1394305198009 339.159703426912
43.146284291667 340.963243116598
43.1535536319117 342.766928998933
43.1639172301642 344.576484612406
43.1721239724441 346.396864123036
43.1758089713104 348.234167565544
43.1671646261067 350.093330613365
43.1256819167769 351.974357936209
43.0089818359761 353.865583845562
42.7830373999748 355.752087814982
42.442938796449 357.627209981705
41.9906308430173 359.486599130476
41.4135535469092 361.316570670112
40.7123504954042 363.108651037569
39.8829929030836 364.849809167543
38.9152666867185 366.519411599894
37.825086531488 368.115287344801
36.6251963405133 369.634762206663
35.327539436847 371.07625881689
33.9328540590121 372.427270221967
32.4402492008153 373.671078770145
30.8483748513215 374.786928349188
29.1831358033472 375.790188047561
27.4753859866161 376.71312141654
25.7355702179645 377.565972572791
23.9551792921515 378.326997323071
22.1422042603686 379.001426944053
20.2704245534093 379.518850620536
18.365552295875 379.913614896586
16.4432908035335 380.209592330421
14.506352887689 380.402794583409
12.566297374415 380.518446613574
10.6229476692061 380.550102846668
8.68756366179852 380.536120285952
6.76969665994202 380.525714987712
4.86566242285878 380.522243641157
2.9722110157658 380.529659872843
1.08319554631906 380.53073334056
-0.803273204292396 380.526696346851
-2.68830539350617 380.523844359243
-4.57372513408545 380.522115000625
-6.46111811149493 380.520445317726
-8.35171663429835 380.518235934822
-10.2463996919053 380.516845965846
-12.1458803805569 380.518597686793
-14.0508190457808 380.524673697247
-15.9618139028967 380.531698662431
-17.8791487209244 380.531250842204
-19.8027389938346 380.522052787377
-21.7325326620843 380.510084632299
-23.6686264064582 380.501306705677
-25.6111830523557 380.499538183194
-27.5601199635079 380.502446672643
-29.5152315241787 380.507245452713
-31.476206839747 380.511720615296
-33.4429353090494 380.518685595037
-35.4153163616515 380.530774520829
-37.3931506830335 380.548830772032
-39.376104384154 380.572284349504
-41.3637066144395 380.598966821812
-43.3550640122111 380.621392580557
-45.3494549248191 380.635155032752
-47.3470210388521 380.647484325358
-49.3480011756202 380.665741284055
-51.3524878830198 380.695349639211
-53.359773817289 380.731147486752
-55.3689202253235 380.765156398028
-57.3790843124311 380.790263447769
-59.3902940988698 380.810263129034
-61.402823909664 380.832074106544
-63.4169273304365 380.862350285919
-65.4322321410294 380.89970650402
-67.4482043483766 380.939939556713
-69.4642322540103 380.977013455674
-71.4802619311275 381.012596776025
-73.4963724220053 381.050218398938
-75.5125951077019 381.093019734465
-77.5288605023009 381.142785911804
-79.5446434667083 381.192884373474
-81.5594999526702 381.236187115971
-83.5734268792404 381.272692034814
-85.5867887221959 381.310676707733
-87.5998131740308 381.357481523883
-89.6124969007432 381.416388622125
-91.6245838215062 381.483964636613
-93.6358678537053 381.55633350435
-95.6462285836692 381.630273215225
-97.655613403819 381.703039926808
-99.6638849515519 381.764233644592
-101.671196184332 381.813067437175
-103.677829990103 381.861136746475
-105.68391167916 381.922119757713
-107.689366144104 382.000121790232
-109.69407464885 382.080965040957
-111.698096821762 382.155875839925
-113.701574979308 382.219626088317
-115.704602745917 382.278135832655
-117.707195640979 382.336540532518
-119.709353392725 382.397594965928
-121.711189337111 382.455881517542
-123.712766382571 382.511078476694
-125.714127678683 382.563551350468
-127.715329264103 382.612833085769
-129.71637375711 382.660306088132
-131.717256946944 382.707092823366
-133.717935181214 382.754884867214
-135.718523686169 382.80059477632
-137.719086454517 382.842946374454
-139.719578940383 382.883553362922
-141.719921820283 382.924681440803
-143.720091686314 382.966756095536
-145.720129385774 383.00866005448
-147.720017277488 383.050719838516
-149.719802785172 383.091626207294
-151.719444348577 383.132250084492
-153.718926664207 383.172826864687
-155.718151495557 383.215213739779
-157.717160120816 383.258333633032
-159.715925073211 383.302616003987
-161.714474378395 383.347320607915
-163.712764238286 383.393284698003
-165.710812545598 383.439936191589
-167.708643600273 383.486776271898
-169.706262279412 383.533690915888
-171.703685792022 383.580236259774
-173.700923040879 383.626222573034
-175.697954882015 383.67217323642
-177.694775591843 383.718244139503
-179.691382347094 383.76454539531
-181.687739937833 383.811991153895
-183.683879404453 383.860208602776
-185.679774371554 383.90981935451
-187.675467616934 383.96026882937
-189.670980228388 384.011289140408
-191.666366179427 384.061859957926
-193.661618915287 384.112410565884
-195.65674695406 384.163047608615
-197.651805925605 384.212717848381
-199.646740530048 384.262955351667
-201.641572568391 384.313737093546
-203.636333550202 384.364409184334
-205.63098817565 384.416378177322
-207.62553848129 384.469925472081
-209.620023996119 384.52443145898
-211.614450802963 384.580038417766
-213.60886957261 384.635593888303
-215.603291053589 384.691120192454
-217.597741702184 384.745995127572
-219.592205340441 384.800923446836
-221.586718948609 384.855090013623
-223.581291110266 384.908248103495
-225.575915270258 384.960807570615
-227.570607990859 385.012254803399
-229.565340605786 385.063818251585
-231.560111378648 385.115731837159
-233.55490084578 385.16900728266
-235.549739983507 385.222547189998
-237.544639331756 385.276067629486
-239.539626794392 385.328561215934
-241.534693809362 385.380274620936
-243.529841896931 385.431079913417
-245.525099501981 385.479774456155
-247.520401167501 385.529166968318
-249.515770257175 385.578234831005
-251.511272105679 385.6234070103
-253.506870264435 385.666567763228
-255.502514624515 385.709767107632
-257.498189265218 385.754149759504
-259.493916205708 385.798310911996
-261.48969958477 385.841885566241
-263.485541129241 385.884778685587
-265.481447130686 385.926322244179
-267.477396871318 385.967597938046
-269.473396708679 386.008236817228
-271.469449111679 386.048000840668
-273.465550205439 386.086840066929
-275.461701687186 386.1245464045
-277.457890829785 386.162065675682
-279.454113524452 386.199544865616
-281.4503647936 386.237264845786
-283.446647864527 386.27503863171
-285.442964734385 386.31274926276
-287.439318866998 386.350122676476
-289.435708409696 386.387196888781
-291.432128806954 386.424018702047
-293.428581957689 386.460685232942
-295.425063767014 386.497245261806
-297.42157101044 386.534056737199
-299.418097860319 386.571621527607
-301.414641254292 386.609870650936
-303.411208353823 386.648472100687
-305.407797125087 386.687050876229
-307.404410083427 386.725694939957
-309.401050619912 386.76407841052
-311.3977144942 386.801695165712
-313.394409711545 386.838474353158
-315.391126435634 386.874319803807
-317.387869065525 386.909617520058
-319.384662467788 386.940539983151
-321.381506707378 386.967447127037
-323.378406957402 386.989188045647
-325.37534813198 387.00708454637
-327.372316463247 387.022610352692
-329.369294470173 387.037621217615
-331.366300591806 387.050293463808
-333.363320244637 387.061429879334
-335.360348153703 387.072272372968
-337.357386894481 387.081868022391
-339.354438980407 387.09064287368
-341.351492441009 387.099201794892
-343.348556591494 387.10708287558
-345.345623328065 387.114609105186
-347.342693944331 387.122378465846
-349.339771085677 387.129407048305
-351.336855481118 387.135854831056
-353.333946956748 387.141602855642
-355.331045480276 387.146790135294
-357.328149850271 387.151594649115
-359.325256696083 387.15630235067
-361.322365843293 387.161351212906
-363.319473814803 387.166545257577
-365.316589962385 387.17134356839
-367.313706029169 387.176717037688
-369.310824297208 387.182580690822
-371.307940850669 387.189347495315
-373.305062930736 387.19633357684
-375.302188119818 387.203412857871
-377.299324499319 387.210080507171
-379.29646801514 387.216650516216
-381.293621587326 387.223228859192
-383.290783169546 387.229982575247
-385.287951094517 387.237334663777
-387.285129773185 387.245178183407
-389.282320383052 387.253342187528
-391.279522954727 387.262364667483
-393.276738126007 387.272190635772
-395.273964762447 387.283245094595
-397.271207978557 387.294965080431
-399.268468591079 387.3070916168
-401.265751649405 387.319071718694
-403.263053306266 387.331094292771
-405.260376916984 387.343250218815
-407.257722576006 387.355774406134
-409.25508738542 387.368535691801
-411.252473452249 387.381430974407
-413.249879989402 387.394284121771
-415.247310716086 387.407367961064
-417.244761343351 387.420543375503
-419.242233292442 387.433548269538
-421.239729706198 387.446554547206
-423.237247824423 387.459599109304
-425.234788611101 387.47283189474
-427.232354089268 387.485809949758
-429.229945088503 387.49872425228
-431.227559825856 387.511948792496
-433.225201261085 387.525106693999
-435.222872916625 387.538303995006
-437.220571259663 387.551727784258
-439.218300284523 387.565082183136
-441.21606152437 387.578414377972
-443.213855060624 387.59172747995
-445.211680425126 387.605399588588
-447.209537427138 387.619232975543
-449.207433626478 387.632971889482
-451.205360335627 387.646634483886
-453.203327763021 387.660366027601
-455.201327789923 387.674503705003
-457.199366064927 387.68920374994
-459.197439690129 387.70433942513
-461.195550676166 387.719534050596
-463.193695915867 387.736217624255
-465.191874251722 387.754629305856
-467.190083740877 387.77527119989
-469.188322628959 387.797767465758
-471.186591286095 387.821330250473
-473.184891135006 387.845165656433
-475.183217376754 387.870109518969
-477.181568010438 387.895701595883
-479.179946234086 387.921376839621
-481.178345990539 387.947788777396
-483.176767011341 387.974442071204
-485.175211658344 388.000627498017
-487.1736749268 388.027067447115
-489.172156839122 388.053682459366
-491.17065590078 388.080389087987
-493.169171962382 388.107580672553
-495.167699141724 388.134990847356
-497.166244474841 388.162298230527
-499.164798590721 388.190093154145
-501.163365033035 388.218242300012
-503.161937604957 388.246561347518
-505.160514350494 388.275564656731
-507.159091548354 388.304893190224
-509.157670671272 388.333955974663
-511.156239711999 388.363910304813
-513.154795175664 388.394307351986
-515.153335727421 388.424683417455
-517.151844805336 388.455985153781
-519.150320159448 388.487954971824
-521.148752666543 388.52050519961
-523.147137664093 388.553659154563
-525.145467691013 388.587219463031
-527.143738290558 388.620861594707
-529.141937592986 388.655336708503
-531.140061786217 388.690365282473
-533.138101177076 388.726080762562
-535.136065478796 388.761864735236
-537.133951306349 388.797456706026
-539.131758022725 388.833023036724
-541.129489860054 388.868136317643
-543.127133897384 388.90389871248
-545.124674431997 388.941502359158
-547.12213518024 388.979557160334
-549.119530328989 389.01710758721
-551.11686719933 389.054124833457
-553.11414712116 389.090834837007
-555.111372732376 389.127086481247
-557.108587022632 389.160734044146
-559.105743192345 389.194643684465
-561.102854621328 389.228222324278
-563.099919093254 389.261794744767
-565.096945457217 389.294810941561
-567.093916593037 389.328392575813
-569.090850575254 389.361717799025
-571.087735699188 389.395396379443
-573.084584671447 389.428873353762
-575.081395836751 389.462334619985
-577.078170422551 389.495696049382
-579.074898935217 389.529660437463
-581.07154507213 389.565977273587
-583.068158315157 389.60220387554
-585.064723535604 389.639119969186
-587.061226051963 389.677452221349
-589.057694758186 389.715839828766
-591.05413465053 389.75403266129
-593.050549714118 389.791874715475
-595.046935480296 389.829708833288
-597.043294890639 389.867376981856
-599.039671764641 389.903012584438
-601.036073490786 389.936263682713
-603.032487618469 389.968091134505
-605.028973122895 389.995795513959
-607.025446700117 390.023675811386
-609.021923558371 390.051181100588
-611.018429269656 390.077410532779
-613.014951584053 390.103348807596
-615.011492498306 390.129303760572
-617.008084962126 390.154155609552
-619.004702982866 390.179398851226
-621.001372476211 390.204365649535
-622.998104179041 390.229108050776
-624.994896599556 390.253889029216
-626.991760274992 390.278865840834
-628.988644467299 390.30650609289
-630.985626789511 390.333892172587
-632.982694865893 390.361758395525
-634.979846212947 390.390628398677
-636.977113103594 390.419357236848
-638.974486024679 390.448601398054
-640.971938669897 390.479628069857
-642.969527626602 390.510156147057
-644.967245227059 390.540563493279
-646.965088609318 390.571223699945
-648.963053114758 390.602113949274
-650.961147536857 390.632946396624
-652.959356573673 390.66449175297
-654.957681700416 390.696527886007
-656.956119263138 390.729107670048
-658.954671943465 390.762175247228
-660.95332132767 390.796311495585
-662.952080545344 390.830968035537
-664.950955106493 390.865841658705
-666.949932314595 390.901157832974
-668.94902040768 390.936649773182
-670.948212925719 390.972328587088
-672.947511984 391.007817809925
-674.946931625349 391.042622356359
-676.946468809805 391.076412048736
-678.946096022274 391.110058568844
-680.945792703618 391.143945740783
-682.94553418315 391.178666338665
-684.945322102974 391.213671566422
-686.945144221662 391.248885073663
-688.944986402245 391.284340367652
-690.944848261863 391.319421777179
-692.94472230582 391.353869236508
-694.94464801367 391.38583422046
-696.944584190248 391.416189534006
-698.944488789659 391.446344809156
-700.944757979234 391.461782896232
-702.944995228411 391.476570394794
-704.945283193054 391.487949224071
-706.945863744377 391.487598198099
-708.946320493897 391.490289464618
-710.946722448111 391.493832680707
-712.947404344377 391.486942014282
-714.948039403575 391.481384424977
-716.948679764231 391.475716027651
-718.949317564537 391.470590532913
-720.949921744833 391.467417923492
-722.950476017903 391.467275269973
-724.950983414354 391.470006879033
-726.951455558823 391.475684332542
-728.951931801344 391.482857029768
-730.952356397792 391.493676135268
-732.952815339925 391.504964473343
-734.95327489 391.517834185918
-736.953729823833 391.532226910753
-738.954172780245 391.548114384162
-740.954588419592 391.565733957585
-742.95496405417 391.585398952381
-744.955282718653 391.607344340698
-746.955537519698 391.631520020581
-748.955687776776 391.659031031696
-750.955759037581 391.688959276929
-752.955744735185 391.721297706753
-754.955653107197 391.755499083198
-756.955473178335 391.791836814409
-758.955203707736 391.830208258025
-760.954853227324 391.870102069931
-762.954421447607 391.911536437211
-764.953868072413 391.9554361335
-766.953251611081 392.000094897577
-768.952567499018 392.04528280823
-770.951752857009 392.092980739379
-772.950878490317 392.140830043535
-774.94990152008 392.189856810807
-776.948842334405 392.239425938407
-778.94770435678 392.289234195221
-780.94649272417 392.338873691942
-782.945236859065 392.38745349064
-784.943983624347 392.433146411518
-786.942678831229 392.477672791366
-788.941418384697 392.517890438328
-790.94004486594 392.558663273833
-792.938599090165 392.598499495338
-794.937071271358 392.637939904169
-796.935434525496 392.677538921012
-798.933690643424 392.717403611406
-800.93182454029 392.757696682943
-802.929845440153 392.798206384929
-804.927750849769 392.838994732137
-806.925536397728 392.880035654279
-808.923206569511 392.921122284462
-810.920739434674 392.962925419995
-812.918153650309 393.004778389474
-814.915448787421 393.046627286294
-816.912628605961 393.088152306973
-818.90970457632 393.128897678313
-820.90664607085 393.169754071618
-822.903458075275 393.210549758238
-824.900135781472 393.251208768348
-826.896686564496 393.291766426524
-828.89307516103 393.333172384456
-830.889349185598 393.373613425407
-832.885543850189 393.41135512774
-834.881554680953 393.450962453769
-836.877445647555 393.489447360543
-838.873203222886 393.527391886738
-840.868827881569 393.564718344327
-842.864307276135 393.601890850808
-844.859628900248 393.639211582323
-846.854762868038 393.677767475411
-848.849740131857 393.715952111978
-850.844217250361 393.773290642516
-852.83886876682 393.810348959
-854.833405343821 393.842851507567
-856.827589784063 393.88519347156
-858.821583785697 393.927572422727
-860.815388337336 393.969776677762
-862.809078669023 394.006348147063
-864.802545466344 394.045905525394
-866.795815108536 394.086040305903
-868.788914036407 394.1257939592
-870.781828748676 394.165719584404
-872.774564649125 394.205681403479
-874.7671030356 394.24567049937
-876.759433187529 394.285947025771
-878.751548916372 394.325413137395
-880.74340176962 394.367398783904
-882.734983505438 394.411282959993
-884.726312037769 394.445021622991
-886.717297056664 394.484697406285
-888.707955618873 394.523781176136
-890.698265326855 394.567599716056
-892.688234321834 394.602793009074
-894.677869110229 394.641555075256
-896.66719262586 394.68107508565
-898.656244012154 394.720496223461
-900.645071632545 394.760048583003
-902.633727813109 394.799572176406
-904.62227351331 394.839075878834
-906.610774953778 394.878652437492
-908.59928375403 394.917590582662
-910.587896225351 394.960598802762
-912.576638366973 395.003919805816
-914.565491629551 395.042560581213
-916.554463373598 395.075926979318
-918.543674104149 395.113421144251
-920.5330992965 395.152317905852
-922.522722464026 395.19047299714
-924.512527957936 395.227886223147
-926.50251906491 395.264295183166
-928.492667064784 395.298667862582
-930.483113752342 395.339214746458
-932.473744444553 395.378853481876
-934.464506926829 395.414984284455
-936.455288514596 395.442518082677
-938.446178784466 395.466811861844
-940.437224485978 395.490503897532
-942.428357712928 395.510843706581
-944.419517485961 395.52589180471
-946.410710145708 395.536644856062
-948.401857777957 395.540580496402
-950.393005211775 395.540190936232
-952.384233212413 395.539240837966
-954.375524910744 395.536927167479
-956.366972409596 395.536871643179
-958.358562546679 395.538100353724
-960.350238980456 395.538186237754
-962.34196484409 395.535482952489
-964.333819723548 395.532550530492
-966.325844737268 395.530478419055
-968.31773708238 395.518413999152
-970.309706157395 395.50377632174
-972.302007159825 395.495244537093
-974.294293521522 395.480883674451
-976.286433779519 395.456351503743
-978.278698518797 395.431169889137
-980.270869620792 395.397962725802
-982.26295337131 395.357187671904
-984.254901449121 395.307044988208
-986.246912859649 395.254594376051
-988.239122486632 395.204599733391
-990.231589378249 395.159688219684
-992.224258526153 395.118351836825
-994.217014266106 395.076588483532
-996.209894602378 395.036189169221
-998.20290491314 394.997774629564
-1000.19605780697 394.962191075991
-1002.18935954431 394.930397448001
-1004.18282497021 394.903550480361
-1006.17645968718 394.882577098163
-1008.17026254448 394.867722372235
-1010.16423037066 394.857919759259
-1012.15839112101 394.852760985105
-1014.15279966581 394.851051691488
-1016.14754958319 394.852014113688
-1018.14278117647 394.854996101667
-1020.13821603017 394.893160118849
-1022.13391438464 394.944754812333
-1024.1303638419 394.990650235209
-1026.12759723369 395.041720665897
-1028.12575855371 395.099961792728
-1030.1253730782 395.159269566595
-1032.12719004433 395.214313179587
-1034.13187902534 395.265280483466
-1036.13999958071 395.315148579414
-1038.15168824184 395.371516943966
-1040.16703029609 395.440111341481
-1042.18661672156 395.520689766539
-1044.21102964597 395.613894574766
-1046.23930479407 395.731359463555
-1048.26663823124 395.904434369327
-1050.29387783882 396.121462255171
-1052.32315870454 396.367984814664
-1054.35465932104 396.643535414061
-1056.38860850174 396.947874361107
-1058.42695691304 397.274548455623
-1060.47256842169 397.616202077736
-1062.52714058479 397.972114070045
-1064.59392762161 398.337681468135
-1066.66595197438 398.739149357656
-1068.72544051335 399.224449439923
-1070.7631846174 399.80766581374
-1072.70866311255 400.638336232936
-1074.66512649206 401.456123373991
-1076.67139209669 402.192411252323
-1078.59415063548 403.118306468561
-1080.469380403 404.143471290783
-1082.32121146872 405.216578381539
-1084.14518044836 406.341888822198
-1085.9379132287 407.520922911013
-1087.69030617653 408.762470118864
-1089.41074882606 410.050314965502
-1091.09740119796 411.383970685989
-1092.7279464392 412.786579527302
-1094.20694692971 414.356266861942
-1095.7972867602 415.797510593917
-1097.45106539218 417.181297247276
-1098.92677527177 418.745799075363
-1100.41243140355 420.301787933987
-1101.85545223392 421.89832044216
-1103.2679948441 423.523465650216
-1104.63683212167 425.186545305717
-1105.96614853261 426.882447378643
-1107.24261904164 428.61859980992
-1108.47020386074 430.389631971294
-1109.63817443472 432.199745212756
-1110.72600170651 434.057361302757
-1111.76498315525 435.940857755128
-1112.74430169773 437.853937138367
-1113.66353787175 439.794178951725
-1114.53097064687 441.755359162
-1115.3545058308 443.732451343703
-1116.11273436753 445.732769516268
-1116.82717016261 447.745790590433
-1117.48269458869 449.775737626323
-1118.06889467459 451.823952701792
-1118.59909255176 453.883909161694
-1119.05878008201 455.958014148745
-1119.44062044154 458.045650882128
-1119.75209155216 460.142319280585
-1119.9981915348 462.244759448607
-1120.16812386406 464.353148360365
-1120.28308953488 466.461422797448
-1120.3460446435 468.567938353609
-1120.36719648022 470.670271265658
-1120.35264993401 472.76716316801
-1120.31050876465 474.857561321121
-1120.25793053192 476.940278552316
-1120.2039762106 479.015736374083
-1120.12291308381 481.086215847001
-1120.01840823349 483.151538651872
-1119.90274813192 485.211714978639
-1119.76901354567 487.267293924358
-1119.56911644817 489.3169838886
-1119.38240536166 491.362473821213
-1119.16511396331 493.402693495999
-1118.9069935775 495.436393712224
-1118.64344038759 497.46609129022
-1118.33773589595 499.488419261841
-1118.01098205247 501.505076563109
-1117.67717231289 503.51803234276
-1117.27905488454 505.518840035531
-1116.84188585657 507.509860171403
-1116.39467877489 509.495644852211
-1115.87657675659 511.46435206805
-1115.31980203234 513.420700150162
-1114.71878541874 515.362586796239
-1114.09779953644 517.294839704743
-1113.44465430478 519.214286760945
-1112.75879176349 521.120231614444
-1112.04906310625 523.014592034455
-1111.3353564155 524.902976265558
-1110.62041723442 526.786710962464
-1109.89684865687 528.663994479875
-1109.17366084291 530.538029526045
-1108.45981194611 532.4123560739
-1107.74913471576 534.285551659165
-1107.0364493701 536.15622939839
-1106.3218968787 538.024704896408
-1105.60413833331 539.890695583813
-1104.88577563226 541.75535271828
-1104.17467231549 543.621921962152
-1103.47397253386 545.49195176053
-1102.75946461382 547.355926833244
-1102.0551798474 549.223515018271
-1101.34786865419 551.08939481848
-1100.6381942308 552.953788185601
-1099.93215756274 554.819175778531
-1099.22808893001 556.684836445086
-1098.52516976007 558.550364661101
-1097.82445147431 560.416151198378
-1097.12505078013 562.281738972038
-1096.42838664021 564.147678461677
-1095.73293499498 566.013235877509
-1095.03764542447 567.877885694937
-1094.34090329298 569.740874738899
-1093.64276837208 571.602195206968
-1092.94552602856 573.4628408949
-1092.24908127914 575.322780107437
-1091.55307201419 577.181887728362
-1090.85788720223 579.040376717111
-1090.16359850232 580.898335258989
-1089.47060702319 582.756012914784
-1088.77506997389 584.61182018437
-1088.08015171842 586.467209786443
-1087.38647798106 588.322526631887
-1086.69549811563 590.178448039547
-1086.00782199927 592.035290174237
-1085.32396765778 593.893309524751
-1084.6410210571 595.75132852936
-1083.96015679523 597.609888754016
-1083.2803373836 599.468603875224
-1082.60150273922 601.327495593082
-1081.92452758462 603.186979197045
-1081.24887841271 605.046876005264
-1080.57491001993 606.907375199662
-1079.90164427572 608.768129517803
-1079.22859866949 610.628983172188
-1078.55653760118 612.490293428367
-1077.88537781761 614.352061098398
-1077.2154148126 616.214434889926
-1076.5464023826 618.077346636645
-1075.87833418472 619.940825120099
-1075.21016804446 621.804467328156
-1074.54247155856 623.668525386346
-1073.87516059609 625.532970519343
-1073.20822321797 627.397815504987
-1072.54226940148 629.263299254456
-1071.8759462392 631.128894676864
-1071.20966559903 632.994758145238
-1070.54308670225 634.860755024103
-1069.87591085847 636.726759468132
-1069.20915404329 638.593135191016
-1068.54271119961 640.459839064194
-1067.876614409 642.326852516688
-1067.20959688388 644.193663506924
-1066.54252211142 646.060578895923
-1065.87413917872 647.927083218021
-1065.20482566422 649.793289268697
-1064.53580747194 651.65963354064
-1063.86614741731 653.525717909133
-1063.19459491145 655.391016357336
-1062.51895488971 657.254638249326
-1061.8324194868 659.113921422707
-1061.13875399105 660.970272532025
-1060.44610000695 662.826739678159
-1059.75192830439 664.682302791533
-1059.05463971847 666.536276586408
-1058.35425790843 668.388613232475
-1057.65322202476 670.240177267916
-1056.9514961968 672.090877051956
-1056.25366601666 673.942388500559
-1055.55840142165 675.794117096557
-1054.8628873379 677.644942031786
-1054.17216372244 679.496672913187
-1053.48857476965 681.350118705994
-1052.81344098354 683.205677727119
-1052.14277207037 685.061773473955
-1051.47643899318 686.918295353298
-1050.81192697152 688.77426057968
-1050.14946019454 690.62969688688
-1049.48736761905 692.483969116393
-1048.83051577513 694.338812796796
-1048.1810393208 696.194938906058
-1047.53666530421 698.051494525066
-1046.89294877173 699.906883231937
-1046.25177822034 701.761774250012
-1045.61030807687 703.615212145632
-1044.97288827025 705.468707419486
-1044.34298661777 707.323445843616
-1043.71723495763 709.178296178537
-1043.09081732935 711.031720473488
-1042.46323384831 712.883683885188
-1041.83432954808 714.734283417849
-1041.20684917422 716.5845288009
-1040.58491634652 718.435824198915
-1039.96657012478 720.287648054141
-1039.3480908423 722.139015118462
-1038.73059810747 723.990409056921
-1038.11963254195 725.843557332841
-1037.51653348801 727.698876062278
-1036.91735228728 729.555340600378
-1036.31903974629 731.412245317027
-1035.71929075277 733.269171807138
-1035.11568401498 735.125764521436
-1034.50098212456 736.980567368193
-1033.88067811077 738.835406551819
-1033.28517063825 740.697704019944
-1032.71462812773 742.567258821545
-1032.14740215967 744.439167840655
-1031.58447745722 746.313887708727
-1031.02410016556 748.191334125762
-1030.45760325891 750.07020684344
-1029.87166023598 751.948745957531
-1029.2983298065 753.83341575556
-1028.75860711208 755.727734390579
-1028.22174009118 757.626709112797
-1027.68488248812 759.530494191487
-1027.17837858143 761.443609566295
-1026.72300390669 763.368122366681
-1026.33305981759 765.304439981914
-1026.00581410439 767.250697941352
-1025.7176180423 769.203503776505
-1025.46572419538 771.161960632355
-1025.25639980729 773.125757610885
-1025.11396028703 775.094882168188
-1025.10825800962 777.069010978686
-1025.21415488047 779.043048483755
-1025.39323391119 781.013272144586
-1025.6082706485 782.978037004942
-1025.88310067133 784.935764466799
-1026.23590917639 786.883791849732
-1026.62128010235 788.822306175
-1027.02379195164 790.751797314517
-1027.44848161823 792.671793800495
-1027.89358190379 794.582223485507
-1028.35342498925 796.483574278822
-1028.82398768075 798.376420961634
-1029.30433005797 800.261110585659
-1029.80715475091 802.135825892335
-1030.33466153751 803.999870706043
-1030.90435483295 805.849496902243
-1031.4921999024 807.68844981747
-1032.08881480657 809.518646577179
-1032.74155579871 811.329200897863
-1033.43647301888 813.121652696147
-1034.12303735328 814.908019722527
-1034.8434446581 816.677244623531
-1035.61693973182 818.422304675148
-1036.38090943479 820.160468351508
-1037.15504601153 821.885733503908
-1037.97067319927 823.586535718465
-1038.78752177988 825.275265510395
-1039.59335977696 826.956354189657
-1040.43025283653 828.612948698091
-1041.27903182832 830.251080914522
-1042.12362100034 831.877096168142
-1042.972077944 833.487395555217
-1043.81159093788 835.088504669449
-1044.66237868911 836.670833609545
-1045.51216573787 838.241497717982
-1046.35705228052 839.804627166935
-1047.20218273465 841.359791342508
-1048.04115400512 842.914659633946
-1048.87516224333 844.473535121628
-1049.7120624755 846.036602460827
-1050.56246868019 847.601675489912
-1051.45046625019 849.153299368707
-1052.38001910726 850.691243947235
-1053.34357279323 852.227988403523
-1054.37070480115 853.736881408836
-1055.48043188387 855.195008901638
-1056.70139978445 856.557250535299
-1058.01626019346 857.832756291809
-1059.4260824983 859.004583796169
-1060.90747737795 860.097563903666
-1062.45223137352 861.118419349612
-1064.06200870731 862.053913114876
-1065.73937855627 862.879929973398
-1067.47707560707 863.590447022171
-1069.26841749385 864.173213147895
-1071.10561785585 864.609241732995
-1072.97636896579 864.888496317
-1074.86589467456 865.017036607883
-1076.76109749141 865.013970503775
-1078.65684276466 864.965711022283
-1080.55706826613 864.87725521425
-1082.45513885942 864.682306435785
-1084.33278529132 864.324858773141
-1086.17437885313 863.803334362721
-1087.97520393934 863.152761516593
-1089.73198125799 862.393257854008
-1091.45376669717 861.565729786826
-1093.1451168585 860.684350675527
-1094.79473542432 859.727584066263
-1096.36270742148 858.631250253422
-1097.86339484879 857.441153921549
-1099.29771172675 856.169378013179
-1100.66451330815 854.822038775109
-1101.95201066187 853.389734208141
-1103.18470011416 851.91066181407
-1104.4086928804 850.440505274068
-1105.59875993548 848.943743383097
-1106.7649749905 847.429850712672
-1107.93067319451 845.92073366612
-1109.10854315473 844.424734617543
-1110.31577115953 842.953983273534
-1111.54853663372 841.500095698711
-1112.79759868955 840.051433118777
-1114.05127366368 838.595933652168
-1115.29721401071 837.122396209438
-1116.54873781606 835.642650889126
-1117.81039763332 834.160488006021
-1119.08017832114 832.674181699872
-1120.36109663853 831.186474738867
-1121.65079569881 829.695741471266
-1122.95000303677 828.203059712873
-1124.26062071286 826.710560439473
-1125.58312117265 825.219262852326
-1126.91397101482 823.726985158841
-1128.25213650343 822.233578194596
-1129.59735740208 820.739520453073
-1130.94808541634 819.244156529841
-1132.30319763397 817.747077224635
-1133.65946917126 816.245928265214
-1135.01307239946 814.737544802371
-1136.36226273502 813.220236456292
-1137.70956003609 811.695879183115
-1139.05946843847 810.168128872885
-1140.41447768237 808.638908954803
-1141.77560686102 807.108760811116
-1143.14798895931 805.582242813054
-1144.5383540976 804.065913885441
-1145.94479097493 802.557955080195
-1147.38340724506 801.075555732729
-1148.84419345242 799.609126750081
-1150.31628522592 798.146991428273
-1151.80728663813 796.697514142073
-1153.31788545527 795.261758809011
-1154.85299873584 793.846094692961
-1156.42065688937 792.461605072063
-1158.02021171101 791.109369093771
-1159.64842780763 789.787044246259
-1161.303358776 788.493670437945
-1162.98399665056 787.229429842008
-1164.69030151876 785.995926239624
-1166.42354482756 784.796949973151
-1168.18655415472 783.639318561276
-1169.97802851055 782.523862792185
-1171.79562451303 781.449624346731
-1173.6408239493 780.422310097691
-1175.51133859614 779.44135631114
-1177.40407137218 778.504350634817
-1179.31921667399 777.6150904146
-1181.25218752451 776.767666770073
-1183.19830001145 775.954702361673
-1185.15564238656 775.173847690352
-1187.12665702971 774.432936881049
-1189.11170601577 773.735843484474
-1191.10783848202 773.078217673974
-1193.11329499571 772.458057915951
-1195.12925385787 771.881608530842
-1197.15613865061 771.354000518981
-1199.19038779111 770.868078229202
-1201.23001640089 770.420423948567
-1203.2744451701 770.011873757665
-1205.32140384795 769.63670283612
-1207.36827337091 769.2860925481
-1209.4157456917 768.963744731327
-1211.4634978363 768.669482161698
-1213.51141911079 768.404170266069
-1215.56546128929 768.201924114855
-1217.62166397023 768.04879893486
-1219.67277492054 767.905277215975
-1221.72116107284 767.784283321135
-1223.76709668742 767.687900586183
-1225.80950902879 767.60831880413
-1227.84838427084 767.544173361089
-1229.88442348703 767.50040117787
-1231.91646286857 767.465085937157
-1233.94385622567 767.427504751568
-1235.96780990346 767.395947024605
-1237.98873378894 767.372069439237
-1240.00727308488 767.362220352817
-1242.02332347181 767.363696195511
-1244.03680661464 767.373391180502
-1246.0475617682 767.385119414428
-1248.0558855711 767.400520726212
-1250.06211534833 767.423784079675
-1252.066333235 767.454490210276
-1254.06854605203 767.489517851846
-1256.06866907127 767.520814693979
-1258.06693334311 767.548948202715
-1260.06354295861 767.574065327442
-1262.05873437565 767.599048039528
-1264.05267561385 767.624400748336
-1266.04545210591 767.643434282614
-1268.03728776875 767.657083189114
-1270.02841419048 767.67335878446
-1272.01895936067 767.693991097941
-1274.00901752815 767.72155308316
-1275.99868158269 767.752729478981
-1277.9880982048 767.782128168556
-1279.97741659967 767.809521539264
-1281.96674321073 767.837191404519
-1283.95609731078 767.870123547475
-1285.94543503793 767.912426384152
-1287.93495772651 767.957971424612
-1289.92502198339 767.999773148552
-1291.91583759169 768.038756636364
-1293.90731611137 768.082378667898
-1295.89919510426 768.13876819431
-1297.89154020195 768.207641233369
-1299.8853261923 768.27594816585
-1301.8813324341 768.338900745474
-1303.87979272189 768.400852515071
-1305.88096787083 768.465069945019
-1307.88427590902 768.542552306045
-1309.89011979672 768.632263687885
-1311.89979780871 768.726720466702
-1313.9132629204 768.831041564505
-1315.93020764054 768.950849864801
-1317.950289207 769.090616543954
-1319.97337049802 769.252408808597
-1322.00095273699 769.429146430312
-1324.03303110601 769.623204918954
-1326.06439669586 769.860283815234
-1328.09117694504 770.153588541761
-1330.11821649472 770.477889580053
-1332.14810758566 770.822361573323
-1334.17972155874 771.191880995634
-1336.21137958621 771.592014944213
-1338.24393447775 772.019281369695
-1340.27748965017 772.473152538173
-1342.30764877619 772.965677179137
-1344.32749855784 773.512959621006
-1346.32811263256 774.132613385402
-1348.30709052419 774.823224403082
-1350.26613761423 775.574232195048
-1352.20341913182 776.384343450276
-1354.11692519827 777.252603594013
-1356.00884901781 778.169966322012
-1357.88198445389 779.127668421716
-1359.74097602152 780.115103298626
-1361.58447193262 781.133404835539
-1363.41158831906 782.182703081692
-1365.22248261715 783.26141563265
-1367.00371358797 784.388143297966
-1368.74446584682 785.574688784043
-1370.4348888353 786.8295518158
-1372.0752991739 788.146516153264
-1373.66864336366 789.516787077669
-1375.21495957679 790.93619642684
-1376.71662700779 792.398326439779
-1378.16868945161 793.905756852593
-1379.56511257817 795.461816040681
-1380.90503034358 797.063886472245
-1382.19629659656 798.700754177133
-1383.45166253292 800.357725771761
-1384.6762640461 802.029146330665
-1385.87379173197 803.711405245784
-1387.05275115502 805.396930779661
-1388.22619145918 807.074935140923
-1389.38162422019 808.757775444333
-1390.50582219757 810.457273205595
-1391.61438270645 812.160372635456
-1392.72090884983 813.856753624439
-1393.82271846833 815.549809614907
-1394.9214352248 817.239244893046
-1396.01992344846 818.923761974593
-1397.11778130584 820.604536010333
-1398.21691256541 822.280857358979
-1399.31634385548 823.954089959434
-1400.41839475787 825.623031151848
-1401.52539975621 827.286419912232
-1402.6396251046 828.942983341316
-1403.7636123465 830.591172680624
-1404.89696031284 832.23148207765
-1406.03809986037 833.865160126871
-1407.18940132726 835.490533182622
-1408.35260410842 837.106322941655
-1409.53078851006 838.710201188687
-1410.72343248458 840.302388844523
-1411.92489738069 841.886875242534
-1413.14765739938 843.454205610697
-1414.37517640216 845.016501456962
-1415.60110811508 846.578608495948
-1416.86878346362 848.107164273005
-1418.14921506787 849.623874628772
-1419.43412941632 851.135117055128
-1420.75408739348 852.616254444693
-1422.09052650636 854.081509176982
-1423.43821799926 855.534889614238
-1424.82356108378 856.95381110844
-1426.22574216215 858.354973958827
-1427.6409284952 859.741335308728
-1429.09120029407 861.092891245554
-1430.55758452217 862.425639421347
-1432.04251759696 863.736915133759
-1433.55657856055 865.016206050496
-1435.07941025599 866.282008075972
-1436.61027010135 867.535011825273
-1438.16177120239 868.762661768977
-1439.718321697 869.980099969646
-1441.28284201765 871.184489903527
-1442.87514804639 872.355051371504
-1444.47221410605 873.515303813128
-1446.05177369386 874.689555211943
-1447.62496173001 875.866900413099
-1449.1988865649 877.040128427981
-1450.76975777622 878.213905732799
-1452.33713663006 879.389282639796
-1453.90369336847 880.56367966502
-1455.47329807096 881.732852708102
-1457.04413435899 882.899163258494
-1458.61480067864 884.064562891956
-1460.18774969518 885.226282010574
-1461.76551876677 886.381248464153
-1463.34765891908 887.530016527382
-1464.93275673868 888.674428018344
-1466.51921418331 889.816652427645
-1468.10596498601 890.958261612508
-1469.69514586871 892.096531903905
-1471.28815463943 893.229638704397
-1472.88458907073 894.358105749383
-1474.48229283626 895.485037255546
-1476.07955301764 896.613037121319
-1477.67689516383 897.741608646335
-1479.27424867365 898.871122489235
-1480.8766949767 899.994238843293
-1482.48580967351 901.108535470625
-1484.09730892463 902.220524852942
-1485.71071588312 903.331144594771
-1487.32569935886 904.44116057295
-1488.94145889255 905.552150406924
-1490.56301632554 906.656278562012
-1492.19215839927 907.75060920379
-1493.82490960364 908.84173304866
-1495.45981731009 909.932349993882
-1497.09577749108 911.024649182803
-1498.73269395382 912.119210536918
-1500.37311893042 913.211885923953
-1502.01908742477 914.299198591948
-1503.66979174342 915.382618447739
-1505.32290529664 916.466524716896
-1506.97642785042 917.554869631639
-1508.62970568382 918.649216954151
-1510.28346228584 919.748528861852
-1511.94479818465 920.839162112241
-1513.61448133436 921.919290094218
-1515.28774354647 922.998088434138
-1516.96106640956 924.082671685828
-1518.63875013468 925.164393342079
-1520.32980235928 926.224301787391
-1522.02911138556 927.272329422824
-1523.73583084126 928.309804582113
-1525.45247975956 929.330841314608
-1527.17536839329 930.342881957943
-1528.92730288403 931.294865130366
-1530.67968171552 932.248897881472
-1532.44691749672 933.17219891104
-1534.23058257925 934.059951839105
-1536.02262204853 934.929699180326
-1537.82508089817 935.77593184011
-1539.63334269522 936.608964201929
-1541.45583578747 937.407778779671
-1543.29693219599 938.160200919969
-1545.15428027415 938.870297236661
-1547.02412905077 939.545974582073
-1548.90312317814 940.194640280456
-1550.79898769978 940.794787546073
-1552.70120141543 941.372684392699
-1554.61439725516 941.91480562459
-1556.53390814312 942.43269382144
-1558.46012818592 942.924269668799
-1560.39173197798 943.392326380884
-1562.32430229434 943.849072544966
-1564.25701708465 944.296843411963
-1566.18943715554 944.736983432956
-1568.12277755401 945.165718022771
-1570.05987767011 945.573622557093
-1571.99845290625 945.967474868647
-1573.9341708064 946.361772550123
-1575.86932879773 946.749202043515
-1577.80392078841 947.130018523322
-1579.74047735691 947.495053819175
-1581.67892742985 947.843990285784
-1583.61708352926 948.184899870282
-1585.55546350187 948.515785369481
-1587.49272378966 948.842224358714
-1589.42851740457 949.166262960047
-1591.36252455658 949.490080984478
-1593.29667380751 949.805642256469
-1595.23137781137 950.110979320123
-1597.16527609085 950.412791874576
-1599.09875109004 950.709649913561
-1601.03130198774 951.004698284432
-1602.96333426892 951.296342864008
-1604.8951923993 951.582962378075
-1606.82646036253 951.867538041606
-1608.75725239234 952.150032118211
-1610.68704555259 952.434960416189
-1612.61658668146 952.718431864515
-1614.54646286968 952.996782411966
-1616.47612912619 953.275389986841
-1618.40586632809 953.553623103288
-1620.33645378084 953.825743978504
-1622.26766754418 954.095619249986
-1624.19941766966 954.367506212695
-1626.13197122568 954.643487502612
-1628.06629039828 954.915644287305
-1630.00309827518 955.17530857125
-1631.94285780538 955.413127966647
-1633.88479793255 955.652256010866
-1635.82938593304 955.902216687164
-1637.77762808101 956.154831351038
-1639.73002291902 956.369608369538
-1641.68583264336 956.53758962433
-1643.64449971079 956.670647774496
-1645.60581383001 956.776255657222
-1647.56933607533 956.851112559959
-1649.53440041695 956.890950569995
-1651.49967430241 956.885966657415
-1653.46361024088 956.829651822937
-1655.42651163066 956.73671076219
-1657.38631886567 956.595463407628
-1659.34187664102 956.406003729774
-1661.2939086253 956.181491750019
-1663.24333723123 955.931847052405
-1665.18828029306 955.647684145387
-1667.13179952236 955.348728393626
-1669.07462455187 955.037586253187
-1671.01803401717 954.718625293012
-1672.95670444278 954.366639030135
-1674.88986711031 953.980912482284
-1676.81856449701 953.56782388701
-1678.74245825658 953.127421945657
-1680.65041956484 952.623018408759
-1682.55013285595 952.086199757956
-1684.44942288244 951.543010660105
-1686.34857283176 950.99253032976
-1688.23458779072 950.396776336061
-1690.08542585571 949.699961379516
-1691.92870039734 948.983428977212
-1693.77196289917 948.266076741597
-1695.58384787024 947.471386966592
-1697.35121441063 946.575903798344
-1699.10122879382 945.648594694145
-1700.84292943949 944.710298527993
-1702.56500802443 943.737151545555
-1704.24464758514 942.68541835548
-1705.90312583241 941.60207718015
-1707.55957689951 940.524446402087
-1709.21049168075 939.444285620734
-1710.82620633576 938.307983863161
-1712.41311162692 937.129890140929
-1714.0024157923 935.964449642662
-1715.59169008619 934.805553650086
-1717.15815334689 933.615270204783
-1718.68719464749 932.372009550333
-1720.21973544075 931.140602051615
-1721.75667447873 929.920515954229
-1723.27988328795 928.683618401286
-1724.7754142611 927.410048331112
-1726.26547073083 926.132056743627
-1727.76090057227 924.863798468152
-1729.25509483271 923.594911189076
-1730.74717099818 922.323414546985
-1732.23819023597 921.049996191735
-1733.73130015267 919.778069021819
-1735.22819225262 918.50902868226
-1736.72806605183 917.241196638603
-1738.22783925394 915.970206815621
-1739.72429970496 914.691850489069
-1741.21802221094 913.406719553449
-1742.70910231138 912.11485580223
-1744.19841315493 910.817248262134
-1745.68786972717 909.516129231427
-1747.17699254695 908.21092145049
-1748.66423333733 906.899873186997
-1750.14949298753 905.582944040378
-1751.63530337599 904.263198762735
-1753.12176558141 902.940854957229
-1754.60898176068 901.616183547593
-1756.09646179294 900.288787435727
-1757.5831645397 898.957654716855
-1759.07021890836 897.624276683166
-1760.55893087394 896.290358226966
-1762.0494340985 894.956267761036
-1763.54144217252 893.621885179689
-1765.036066953 892.288739817858
-1766.53326503218 890.956998134352
-1768.03243880678 889.626227481732
-1769.53709930232 888.300713129776
-1771.04744405522 886.98093326166
-1772.56298582737 885.666603768623
-1774.08156641799 884.355487553108
-1775.60317117628 883.047816435454
-1777.12632143965 881.742091826367
-1778.65286883513 880.440668871473
-1780.17913585238 879.139474864325
-1781.70558797995 877.839214178252
-1783.23133490545 876.538979081912
-1784.75565270025 875.238070660843
-1786.27734477249 873.935177792986
-1787.79680249236 872.630849119349
-1789.31428655768 871.325488090236
-1790.82951042701 870.018832171232
-1792.34295344757 868.711508239131
-1793.85516339745 867.404229376849
-1795.36737157417 866.098505366795
-1796.88138547858 864.796520361871
-1798.39822414623 863.499522660351
-1799.91747446964 862.207054226412
-1801.4388622088 860.918787902429
-1802.96201179998 859.634273478709
-1804.48596496845 858.352387485925
-1806.00976611816 857.071979338224
-1807.53301238589 855.792541805118
-1809.05534940711 854.513645897012
-1810.57642067974 853.234816869937
-1812.09631621417 851.956109569124
-1813.61537078781 850.677853378247
-1815.13417463955 849.400652621286
-1816.65287823533 848.124566448923
-1818.17161171474 846.84964795314
-1819.6894912352 845.574792640977
-1821.20632126514 844.299669691294
-1822.72138941105 843.023395836888
-1824.2334373131 841.744474159381
-1825.74307514819 840.46354076158
-1827.25005271678 839.180231010061
-1828.75460367819 837.894748944049
-1830.25737819314 836.607704148327
-1831.75811545826 835.318730122513
-1833.25697193853 834.027915490707
-1834.7529200769 832.734088860247
-1836.24563729966 831.436867482014
-1837.73476268224 830.135827041895
-1839.21974623558 828.830376058514
-1840.70045060397 827.520347825506
-1842.17665946965 826.205519447942
-1843.64870229106 824.886195625509
-1845.11672084147 823.562468886232
-1846.58042633115 822.234016008576
-1848.03874617682 820.899745102298
-1849.48840871847 819.55655809035
-1850.92479379985 818.200245069941
-1852.34497884314 816.828350008205
-1853.74667214856 815.439111863144
-1855.12789856888 814.031158258648
-1856.48858402098 812.604872087692
-1857.82859643463 811.160573954516
-1859.14866600229 809.69931018959
-1860.45074525191 808.22307856032
-1861.73587614706 806.733019342129
-1863.00598781499 805.230883736441
-1864.26140183326 803.717038593864
-1865.51459764157 802.200990625163
-1866.75406236946 800.673681048562
-1867.95909941131 799.120161420931
-1869.16130209775 797.563701711248
-1870.34377663282 795.992091093483
-1871.51097885566 794.408570504496
-1872.66433611402 792.814088093778
-1873.79944772977 791.20578740856
-1874.89820643593 789.572656160439
-1875.96170626134 787.916460347255
-1876.98828214323 786.237275688931
-1877.97212339922 784.532939112679
-1878.91258430977 782.804505198451
-1879.80275311861 781.049716530625
-1880.63659267527 779.267212272082
-1881.45176731061 777.47772594929
-1882.28028849639 775.696715576837
-1883.11685682112 773.92021006052
-1883.89604663702 772.117703427469
-1884.63815296819 770.299927393584
-1885.39854983242 768.490837482466
-1886.19092469971 766.694220940039
-1886.97302845265 764.891570971821
-1887.69012334074 763.062442148895
-1888.4146634719 761.23468245699
-1889.174885447 759.416772581214
-1889.94544327829 757.598219750766
-1890.66342465792 755.758464441698
-1891.32779372737 753.898837534
-1891.97696367758 752.031755185771
-1892.61888169253 750.159325027739
-1893.22163346473 748.273157861836
-1893.75698396527 746.367498160552
-1894.24103174369 744.448088430725
-1894.69866958494 742.521634840477
-1895.13493455204 740.589548442265
-1895.50705760344 738.644093346657
-1895.84046425229 736.691530260463
-1896.09826977862 734.726799195987
-1896.30800923784 732.756194943378
-1896.48094807304 730.782394541408
-1896.64395550754 728.80942155549
-1896.78175773062 726.835315056894
-1896.88539563261 724.859477277922
-1896.96719429439 722.883592823209
-1896.99860345076 720.905649392639
-1897.0001663066 718.928123556423
-1896.96839268839 716.951244193313
-1896.89879740052 714.97535213405
-1896.80594827238 713.00157020267
-1896.6868049172 711.03001695648
-1896.49978469478 709.060508899233
-1896.28032395752 707.094602433681
-1896.05029415646 705.132512682412
-1895.78860696392 703.174395361059
-1895.50506875055 701.220339554503
-1895.22196494561 699.269573745155
-1894.94916510411 697.321094748753
-1894.67360373807 695.374859712333
-1894.36900217792 693.432159204595
-1894.0520581151 691.492057539167
-1893.74090513645 689.552948996942
-1893.43903836977 687.613970834845
-1893.14068852251 685.675086898126
-1892.84218693335 683.736233955317
-1892.54458508275 681.796986779641
-1892.24978221945 679.856828493814
-1891.95467445603 677.915823530066
-1891.6595952987 675.973726761488
-1891.36534275879 674.030234032933
-1891.07067652052 672.08535394483
-1890.77351158231 670.139277428729
-1890.471955508 668.192220080966
-1890.1690222332 666.243707057646
-1889.86785965768 664.293210835307
-1889.56945679175 662.340516947918
-1889.27381574183 660.385585371448
-1888.97747264763 658.428979053383
-1888.67182084117 656.472223277336
-1888.36254055328 654.51444277732
-1888.05804979279 652.554199483823
-1887.75748941146 650.591665794136
-1887.46330799282 648.626423149338
-1887.17080249382 646.659376676123
-1886.87698943291 644.69115168543
-1886.58202022172 642.721810866186
-1886.29027189634 640.750606501624
-1885.99996386514 638.77796120505
-1885.7119455021 636.803774709271
-1885.42476896619 634.82842245107
-1885.13718632209 632.852219846078
-1884.85027910337 630.875046739068
-1884.56620418998 628.896551003469
-1884.28548731716 626.916697547192
-1884.00749469499 624.935673333048
-1883.73076009363 622.953843983762
-1883.45474428774 620.971377864658
-1883.17899220903 618.988424637939
-1882.90570582434 617.004601124213
-1882.63340178846 615.020247762924
-1882.36272577742 613.035292422766
-1882.09182238875 611.050141968619
-1881.82005522276 609.064965515647
-1881.54770858583 607.079736563171
-1881.27485077882 605.094481589971
-1881.00171009817 603.109171703191
-1880.72793970764 601.123907011974
-1880.45205191374 599.13900520957
-1880.17373146363 597.154541078322
-1879.89332944399 595.170459520188
-1879.61095113105 593.186753381285
-1879.32578707508 591.203591873458
-1879.03907300543 589.220733286429
-1878.74773896684 587.238790704549
-1878.45177441699 585.25776628597
-1878.15134687685 583.277618375058
-1877.84589945094 581.298457294125
-1877.5383360823 579.319707229598
-1877.22929991815 577.341245916164
-1876.91784977814 575.363247762855
-1876.60440742684 573.385625736798
-1876.28966643856 571.408241960417
-1875.97440777747 569.430942051025
-1875.65824565712 567.453794584775
-1875.34338649807 565.476382638585
-1875.02734701838 563.499163964796
-1874.7082811581 561.522475158288
-1874.38884814619 559.54580847795
-1874.06783526751 557.569374471946
-1873.74517814623 555.593169915035
-1873.42102453265 553.617148927901
-1873.09788347708 551.640846114195
-1872.77442109974 549.664483745217
-1872.45199858059 547.68780518717
-1872.13203723669 545.710555674394
-1871.8124793161 543.733068179723
-1871.4939378094 541.755217776523
-1871.17785740077 539.776740362188
-1870.86335685014 537.797757181102
-1870.55164790131 535.818045523666
-1870.24290901502 533.83755014223
-1869.93586992363 531.856424925352
-1869.62958218715 529.874748961722
-1869.32634886928 527.892120877787
-1869.02422777901 525.908740143453
-1868.72329703482 523.924494957837
-1868.42341471388 521.939285126627
-1868.1246822616 519.95296390175
-1867.82728071228 517.965357246132
-1867.53123163151 515.976296582182
-1867.23739600261 513.985507013879
-1866.94544376865 511.992824957144
-1866.65567875083 509.99800668996
-1866.36711077809 508.000899307592
-1866.08210699208 506.00104361711
-1865.80190557983 503.998101685287
-1865.52658955833 501.991826213725
-1865.25857697732 499.981820753725
-1864.99809635628 497.967847582877
-1864.74600479578 495.949631570535
-1864.50482755888 493.926874390536
-1864.27599052942 491.899357071197
-1864.06125500992 489.866920454288
-1863.86289919346 487.829451045546
-1863.68302798194 485.786936920442
-1863.52446908118 483.739462395786
-1863.38882088637 481.687208168521
-1863.28007461666 479.630547108975
-1863.1999454681 477.569920785972
-1863.15166364275 475.506009757714
-1863.13800868391 473.439625282374
-1863.16099302178 471.371694964078
-1863.22318910749 469.303354901967
-1863.32557792534 467.23573334796
-1863.46945910112 465.170104409833
-1863.65537699549 463.107754169739
-1863.88428512416 461.050112093399
-1864.15438386019 458.9982376388
-1864.46283607797 456.95294760693
-1864.81142488141 454.915875124547
-1865.19733757084 452.887818540751
-1865.62594951108 450.871310883037
-1866.0919645086 448.866663995403
-1866.59694697798 446.875685002991
-1867.13858707564 444.899243185215
-1867.71735987226 442.938892353997
-1868.34181682573 440.998428468648
-1869.00108570182 439.076245494666
-1869.69519556199 437.173440446683
-1870.4272051863 435.291850491443
-1871.19294204774 433.430859718278
-1871.98552547049 431.5885691009
-1872.79894192263 429.762908667223
-1873.6316107904 427.95282136803
-1874.47054242513 426.153291962304
-1875.30919734419 424.361118801439
-1876.15072391707 422.575996736997
-1876.98725739914 420.793994379472
-1877.81226462928 419.011618796458
-1878.62096771295 417.225979426043
-1879.40832524413 415.4342571448
-1880.16579914695 413.632947442579
-1880.88251361207 411.818471750884
-1881.56897400012 409.992903734053
-1882.20450231595 408.151140938697
-1882.7826600495 406.292403074491
-1883.29706317161 404.416602821028
-1883.74072071932 402.524278322851
-1884.11041615145 400.617228380698
-1884.39992473287 398.697400761915
-1884.6129559665 396.768244189204
-1884.75317090941 394.832953358487
-1884.82126130872 392.894315480017
-1884.81879970842 390.955059792888
-1884.75397902417 389.017599134621
-1884.62095048053 387.084089341948
-1884.43254049974 385.155926739201
-1884.19035544903 383.234201193714
-1883.89748904829 381.319598241492
-1883.55654051134 379.412502659979
-1883.17405601147 377.512386014988
-1882.75332896504 375.618682614411
-1882.29561163401 373.730917987793
-1881.80625788791 371.847642850427
-1881.28604711603 369.968033533686
-1880.73830851775 368.090583348714
-1880.17047429912 366.212589855595
-1879.57971842517 364.333542419385
-1878.9719458574 362.450714120692
-1878.34964979764 360.561978923224
-1877.71704928465 358.664601810452
-1877.07677241681 356.756007962827
-1876.43454488563 354.83270017626
-1875.79473473525 352.891342673245
-1875.16058296165 350.928675032357
-1874.53857334803 348.940683663257
-1873.93270465945 346.923830178757
-1873.34873911641 344.874335118377
-1872.79619587231 342.788277604544
-1872.2930299038 340.66202957925
-1871.87302489211 338.493735460272
-1871.56645251242 336.286419213031
-1871.43025155182 334.049428315999
-1871.51187592389 331.801080791934
-1871.83378879874 329.565396095086
-1872.35200208965 327.359658904118
-1873.00919120802 325.191139996762
-1873.77719735068 323.064943960351
-1874.63032109268 320.98179583132
-1875.54457509211 318.938155381933
-1876.51400327347 316.933399985042
-1877.53193474733 314.965468144577
-1878.59714410887 313.033998075451
-1879.7019637026 311.134857834632
-1880.8414574338 309.26436640852
-1882.01395731569 307.42057803492
-1883.21508082393 305.599800932219
-1884.4391281494 303.797218757938
-1885.69552834616 302.021492439977
-1886.99354865626 300.284970783721
-1888.34406443311 298.60546421818
-1889.74438557305 296.990318556267
-1891.2103596668 295.467695882372
-1892.74240174039 294.050663889035
-1894.29461394445 292.696627064929
-1895.86775671659 291.411295776016
-1897.47336505518 290.211327474806
-1899.09464084802 289.07686705777
-1900.7208277746 287.992052079205
-1902.36238748932 286.963218128446
-1904.03065021068 285.993739443326
-1905.71798819984 285.062268339937
-1907.42288455999 284.152683095856
-1909.14403441307 283.247993889373
-1910.8629962133 282.315486665163
-1912.54029005243 281.309618814415
-1914.125527541 280.187321492051
-1915.5937474827 278.937204082238
-1916.94075031544 277.567968625492
-1918.15264388037 276.083883823656
-1919.21525919564 274.492143797144
-1920.11300068999 272.801938559763
-1920.81919296066 271.020616483428
-1921.36553957735 269.179583103018
-1921.74718309297 267.29175793618
-1921.91807940397 265.359917904727
-1921.91597797534 263.410412211688
-1921.79509873731 261.464229307027
-1921.57292294055 259.52827064882
-1921.29246549758 257.608465196984
-1920.98014441596 255.703543760326
-1920.63876234911 253.808268065526
-1920.27630087461 251.917387464164
-1919.92585161058 250.025080212
-1919.59871304833 248.124512196841
-1919.2909472442 246.210155570174
-1918.99149975501 244.278383418979
-1918.70674425353 242.326030622352
-1918.46293407048 240.349657175141
-1918.26717772175 238.347787764997
-1918.10784962751 236.321034644964
-1917.98401592417 234.270275102708
-1917.90655538374 232.196807635352
-1917.88882121744 230.103099781024
-1917.93940135911 227.993012305004
-1918.06679130194 225.87157503871
-1918.29146878561 223.745840612483
-1918.63096472378 221.624948128406
-1919.09165505365 219.518839274784
-1919.67876838644 217.438172860567
-1920.36337504507 215.387938136659
-1921.10897652815 213.367820174801
-1921.92550236415 211.384035463702
-1922.82295147525 209.44365626072
-1923.78523832577 207.546618710195
-1924.79405054201 205.689817995908
-1925.83508261337 203.869120848337
-1926.89542131183 202.079066182584
-1927.96348902031 200.313148173302
-1929.03762120148 198.568098803106
-1930.1198901822 196.842403430496
-1931.21196456825 195.134734246459
-1932.30957266592 193.440882040624
-1933.40606416501 191.755028218163
-1934.49970218805 190.07385741285
-1935.59557780855 188.398435809171
-1936.68630030055 186.722592716668
-1937.7758437494 185.047384362404
-1938.87191643672 183.377097699121
-1939.97292102078 181.710344166498
-1941.0822777097 180.049449388477
-1942.19735682106 178.39270650782
-1943.31161790652 176.735509828883
-1944.42469963999 175.077759025781
-1945.53830453612 173.421058256483
-1946.64928781712 171.763454361492
-1947.76055601991 170.107649901569
-1948.87143581752 168.453657216306
-1949.97479997521 166.796520953087
-1951.06777717453 165.134554636361
-1952.15147466638 163.469159032191
-1953.2281936352 161.802615525198
-1954.28583277508 160.126308257728
-1955.33958487509 158.452184800623
-1956.3969843378 156.786003171441
-1957.45128118102 155.122779481073
-1958.50739037195 153.465929922174
-1959.56826152753 151.817129558739
-1960.63423055048 150.175971968656
-1961.70153233985 148.539134381807
-1962.76886051625 146.905010781495
-1963.83398158051 145.271392893981
-1964.90557686595 143.642910056661
-1965.97213153568 142.011375150084
-1967.03330536764 140.37588381147
-1968.09967765735 138.741778477348
-1969.14678658386 137.094255823972
-1970.18015257183 135.436288064439
-1971.21855034814 133.777440696873
-1972.26934757536 132.120336366488
-1973.34458976036 130.469501355451
-1974.44138797152 128.821733540133
-1975.50962946185 127.152409154542
-1976.48155429335 125.432120905126
-1977.37236656935 123.67114065638
-1978.19689821506 121.878569836851
-1978.95645291345 120.057074654954
-1979.65686806143 118.21088077959
-1980.32829076288 116.353051818453
-1980.93082781838 114.469154053647
-1981.47651716322 112.56504662243
-1982.00390603158 110.655227224055
-1982.5275219098 108.74445640984
-1983.06122644614 106.836838177154
-1983.59807699928 104.929296463609
-1984.13381045817 103.019900051902
-1984.6754717584 101.110526074887
-1985.22134812526 99.2002152972428
-1985.76970082739 97.2880903543595
-1986.29241858883 95.3649187090985
-1986.75815906989 93.4204095216472
-1987.18821538448 91.4608168841397
-1987.61753142384 89.4966691649846
-1988.031649937 87.5225816940149
-1988.4273317577 85.5365790734462
-1988.82269557217 83.5437088139531
-1989.24316526428 81.55188994208
-1989.68127699208 79.5581586677095
-1990.1182532596 77.5552290728825
-1990.5554554459 75.5425929702125
-1990.99794535202 73.5211379507941
-1991.45151093343 71.492174067365
-1991.92703583967 69.4593907936763
-1992.43246474188 67.4257961102224
-1992.96664100038 65.390902860558
-1993.52658606808 63.3533716315328
-1994.11213993921 61.3130612813063
-1994.76267429975 59.289472950199
-1995.49426366052 57.2931749730729
-1996.27547434717 55.3108055404155
-1997.13650760555 53.3609366632619
-1998.05658454269 51.4354426286339
-1999.03534519395 49.5368057886639
-2000.06785852147 47.6648182960075
-2001.16374196706 45.8283379744972
-2002.32263128322 44.0305829050305
-2003.55704688552 42.283834190553
-2004.87630259373 40.599442754114
-2006.28463736928 38.9860867523347
-2007.73954149899 37.4169946690691
-2009.24502703986 35.8982017122515
-2010.78004822711 34.4155808934506
-2012.3429853955 32.969334783669
-2013.93619888412 31.563007103625
-2015.53483503896 30.1758122223752
-2017.15381390799 28.8213090495713
-2018.78571960565 27.4932933530855
-2020.42392306653 26.1855491806569
-2022.06518580907 24.8945791329818
-2023.70704313287 23.6173803924111
-2025.3478740273 22.3515847306902
-2026.98616687823 21.0948385423941
-2028.62165978595 19.8460342985762
-2030.2549107433 18.6050433493533
-2031.88729694643 17.372802194626
-2033.51994551458 16.1501513570014
-2035.15340336842 14.9374087906908
-2036.78759562323 13.7342412166723
-2038.42208993699 12.5399364411527
-2040.05672056437 11.354169915699
-2041.69175903087 10.1772661516292
-2043.32759378626 9.00980898093394
-2044.96304155179 7.85038906406903
-2046.59659638002 6.69716996632629
-2048.22695357175 5.54857326956187
-2049.85436393973 4.40522105959723
-2051.47912016352 3.2678686938246
-2053.10150724998 2.13732481591344
-2054.72106323666 1.01336533989145
-2056.33702328994 -0.104724828762474
-2057.94880779284 -1.2174857670785
-2059.55604269274 -2.32532724892915
-2061.1579585766 -3.4294207787538
-2062.75342294522 -4.53165388002686
-2064.3425124363 -5.63265391449666
-2065.92417406607 -6.73491452734047
-2067.49623241258 -7.8426969559622
-2069.05270360833 -8.96490002751315
-2070.58441536923 -10.1134114586263
-2072.08723643 -11.2933870326797
-2073.55891266397 -12.5075793651594
-2074.98831071537 -13.7669648506918
-2076.36003123775 -15.0839760116787
-2077.6718672819 -16.4567750442684
-2078.92502267616 -17.8807503669643
-2080.11058002286 -19.3590609824781
-2081.21642495881 -20.8951490087866
-2082.25956531755 -22.4736736392462
-2083.263395258 -24.0812126143638
-2084.21593170115 -25.7263248217648
-2085.0777593143 -27.4252851284883
-2085.8415928551 -29.1752637376277
-2086.46450755137 -30.980998914768
-2086.95650024315 -32.8276581919812
-2087.33117761739 -34.7031243316309
-2087.57352133212 -36.6008331734412
-2087.64250694246 -38.5108785842792
-2087.4838600867 -40.4127279765903
-2087.16916204991 -42.2882859721359
-2086.74729140708 -44.1325687737833
-2086.26006003514 -45.9505844383857
-2085.73612205165 -47.7533378763997
-2085.10753155409 -49.522533327673
-2084.32346978567 -51.2295307158823
-2083.39582382642 -52.8632732801265
-2082.29346476965 -54.3899640290749
-2081.0457287487 -55.8047855227419
-2079.71681942793 -57.1343209891075
-2078.37528077851 -58.4254069190251
-2076.98537465471 -59.654572981698
-2075.53727418967 -60.8115186300693
-2074.01933526911 -61.8805283337055
-2072.46088024825 -62.8860171059844
-2070.88383107654 -63.8521737683114
-2069.30523898578 -64.8035013276588
-2067.72061512742 -65.7410819673103
-2066.11904964285 -66.6552621817113
-2064.50054330856 -67.5485460497391
-2062.87610656493 -68.4398672427265
-2061.24361825746 -69.329722382638
-2059.59373353762 -70.2051769161377
-2057.92505664941 -71.0640868617723
-2056.25120349541 -71.9306337161709
-2054.56461002294 -72.7923094327569
-2052.85596429864 -73.6308811945417
-2051.1370397609 -74.4675282234552
-2049.41213776028 -75.3104287932842
-2047.67104664367 -76.1380379914652
-2045.91604898401 -76.9532529808257
-2044.15664577072 -77.7746854816776
-2042.39549125124 -78.6071600539576
-2040.63107098459 -79.4464088064446
-2038.8634398803 -80.2912343292277
-2037.08881113968 -81.1317196376074
-2035.30171798326 -81.9537682849459
-2033.50546992467 -82.7631638054668
-2031.70759697678 -83.5757819996457
-2029.90819987261 -84.3908221645861
-2028.10662972344 -85.2057263644894
-2026.30297066891 -86.0197577638585
-2024.4954788599 -86.8279695985091
-2022.68272424244 -87.6261484262818
-2020.86733199857 -88.419796958924
-2019.05273990707 -89.2164987912105
-2017.23763578737 -90.0126971502302
-2015.42254164024 -90.8092248195848
-2013.60575394736 -91.6016899780553
-2011.78446027708 -92.3830356941453
-2009.95853955022 -93.1526504858835
-2008.12892119655 -93.9125080914434
-2006.29867042367 -94.6698810954272
-2004.46551593526 -95.4191161189412
-2002.63183602089 -96.1659311466868
-2000.79398540454 -96.9012538971662
-1998.94683024786 -97.6122428227318
-1997.09170517636 -98.3018683524132
-1995.23376247903 -98.9827087698878
-1993.37810066618 -99.6674362107526
-1991.52222829 -100.349841172106
-1989.66735691354 -101.032998756614
-1987.81251248243 -101.71442104545
-1985.95659146761 -102.391326200458
-1984.10049006639 -103.06595825111
-1982.24565138571 -103.742083371093
-1980.3928228112 -104.421747160597
-1978.54175436868 -105.104399050886
-1976.69225695792 -105.789629094665
-1974.84409665651 -106.476936175495
-1972.99765509195 -107.167407759377
-1971.15326665493 -107.862093804469
-1969.31124338771 -108.561996354899
-1967.47222735784 -109.269044825997
-1965.63534226084 -109.981068006216
-1963.80070259031 -110.698545871262
-1961.96681781688 -111.417463420586
-1960.133749534 -112.138138543888
-1958.30193969738 -112.862011675702
-1956.47227470758 -113.591885243741
-1954.64385268499 -114.325419186993
-1952.81607306973 -115.061076049197
-1950.99023849367 -115.803070598488
-1949.1658694695 -116.550350457992
-1947.34335956245 -117.304563031638
-1945.52227720703 -118.064832648213
-1943.7014228766 -118.827923944166
-1941.87921830358 -119.589123808192
-1940.05429896719 -120.344289311988
-1938.22610140765 -121.091666907599
-1936.39398308783 -121.829137496706
-1934.55867380014 -122.559165985994
-1932.71930826026 -123.278875390849
-1930.87616392917 -123.989199178346
-1929.0278508421 -124.68517364122
-1927.17439447078 -125.366635954518
-1925.31469519023 -126.029229312997
-1923.44991669625 -126.676813228746
-1921.57867415833 -127.303713560925
-1919.70089376236 -127.908910828817
-1917.81641781354 -128.490971700287
-1915.92634401513 -129.053465863331
-1914.03129495003 -129.598251425399
-1912.1316961808 -130.126535795455
-1910.22903583029 -130.64431220386
-1908.32360467411 -131.15277933253
-1906.41402123434 -131.645554187593
-1904.49771896656 -132.109903119739
-1902.57504808933 -132.545879692816
-1900.6506246002 -132.974956526517
-1898.7241906227 -133.395975509552
-1896.79591194977 -133.809902341381
-1894.86305729132 -134.201801571248
-1892.9234377286 -134.557800460386
-1890.98497660585 -134.922120650614
-1889.05089646427 -135.3166531002
-1887.11007530123 -135.67486122568
-1885.16345846462 -135.999909842441
-1883.21255023847 -136.299362282476
-1881.25414168646 -136.548230384969
-1879.28790001365 -136.738974430766
-1877.31248703923 -136.855176549399
-1875.33304441245 -136.93049546703
-1873.35241151517 -136.98520596909
-1871.37273935656 -137.037057123313
-1869.39247778753 -137.072825706495
-1867.41332965146 -137.107790900821
-1865.43618236956 -137.151622992424
-1863.46078465031 -137.203709413132
-1861.48673002908 -137.261386037646
-1859.51240893265 -137.308036724797
-1857.53781613146 -137.342955999154
-1855.5642639269 -137.381563414134
-1853.59194918571 -137.427858479704
-1851.62048489586 -137.478992494757
-1849.649230766 -137.528012305779
-1847.67728340987 -137.56281256403
-1845.7048028708 -137.585303881893
-1843.73261476577 -137.608238660777
-1841.76082701335 -137.634813966889
-1839.78917671523 -137.662280083544
-1837.81749708625 -137.688810995634
-1835.84547144587 -137.70935858487
-1833.87316076985 -137.724761004539
-1831.90080197738 -137.740240344147
-1829.92843327379 -137.757377058728
-1827.95597512901 -137.775153182125
-1825.98336894714 -137.792451182121
-1824.01042918786 -137.804434098987
-1822.03718893016 -137.810726326726
-1820.0637939288 -137.814930964407
-1818.09032074328 -137.819036185478
-1816.11680362182 -137.824138367589
-1814.14321242736 -137.829104712603
-1812.16934140764 -137.823740748649
-1810.19529174031 -137.810364020413
-1808.22135820146 -137.803601403916
-1806.24754244164 -137.807292874664
-1804.273665075 -137.813740389424
-1802.29964497005 -137.819989580801
-1800.32543895566 -137.823436470525
-1798.35102973317 -137.823970002776
-1796.37644479715 -137.828932018321
-1794.40163196164 -137.839204922546
-1792.42652807712 -137.850258133443
-1790.45110337311 -137.860993128625
-1788.47533883611 -137.873283460724
-1786.49921605429 -137.886240799985
-1784.52271728604 -137.897232896528
-1782.5458543623 -137.905568627688
-1780.56859149222 -137.915711787731
-1778.59091600131 -137.927936227117
-1776.61286411419 -137.935889009387
-1774.63445955325 -137.939503299886
-1772.65564123412 -137.945747847953
-1770.67637756291 -137.955493394512
-1768.69674097511 -137.963863477138
-1766.71675854753 -137.969829380389
-1764.73641603152 -137.975813215384
-1762.75573235009 -137.981765334966
-1760.77482020537 -137.982554965349
-1758.79369716485 -137.978649661315
-1756.81224941757 -137.977770814609
-1754.83045830996 -137.981190600874
-1752.84846553367 -137.981493872161
-1750.86631013199 -137.976822711952
-1748.88386743702 -137.972920725657
-1746.90106989162 -137.971148988403
-1744.9179677595 -137.968010251943
-1742.93453229756 -137.96251932015
-1740.95073270626 -137.954790409097
-1738.96650024442 -137.945694022418
-1736.9817017039 -137.938833834275
-1734.99629301108 -137.934605595751
-1733.01039232247 -137.927522086956
-1731.0240149624 -137.916594663299
-1729.03694206024 -137.909722124835
-1727.04914082303 -137.908470747489
-1725.06076620624 -137.907464225844
-1723.07184780523 -137.906254405155
-1721.08229695242 -137.909266559132
-1719.09202655677 -137.919950539805
-1717.1013430517 -137.929154662465
-1715.11022845729 -137.938384167724
-1713.11862363404 -137.950525660132
-1711.12654315906 -137.966115046214
-1709.13411499088 -137.981851228913
-1707.14140061552 -137.996272002486
-1705.1483238786 -138.012611952164
-1703.15488106873 -138.03154300893
-1701.16118900035 -138.04952691827
-1699.16729591957 -138.065772649402
-1697.17306322104 -138.084988734535
-1695.17846024247 -138.108334414062
-1693.18354850361 -138.134371734959
-1691.18838979703 -138.161451512075
-1689.19311162577 -138.185789946114
-1687.19790453769 -138.201763285006
-1685.2027714371 -138.209547622478
-1683.20736926406 -138.220240578486
-1681.21200058665 -138.224327768239
-1679.21663356941 -138.223018869113
-1677.22045306133 -138.242630011187
-1675.22426856049 -138.257006832118
-1673.22807182011 -138.266358880127
-1671.23168477528 -138.276301709037
-1669.23512636868 -138.285990621547
-1667.23842368714 -138.294323036454
-1665.24156281423 -138.301401540046
-1663.24451786743 -138.307979340475
-1661.24729270751 -138.313988983019
-1659.24992762223 -138.317932222462
-1657.2524685528 -138.318373478669
-1655.25494383575 -138.314655488579
-1653.25722496902 -138.311571121664
-1651.25938867692 -138.307025772428
-1649.2614746235 -138.300141048542
-1647.26342242461 -138.293822088024
-1645.26528724027 -138.286515125072
-1643.2671235648 -138.277101911658
-1641.26891410343 -138.266573377412
-1639.27064727595 -138.255985579703
-1637.27232441148 -138.245866189107
-1635.2739991904 -138.234455716993
-1633.27568853463 -138.221414948435
-1631.2774088094 -138.2065106693
-1629.27910772437 -138.191922238943
-1627.28082378429 -138.176329730072
-1625.28256178406 -138.159599239267
-1623.28430684705 -138.142421327328
-1621.28611738633 -138.122462496624
-1619.28798784429 -138.099786872546
-1617.28987983889 -138.076094992408
-1615.2917514543 -138.053218229045
-1613.29363858756 -138.029657903242
-1611.29558332885 -138.003444175143
-1609.29761543902 -137.973002897481
-1607.29974160389 -137.937801612255
-1605.3018687455 -137.902246818231
-1603.30402363496 -137.865026561111
-1601.30616762885 -137.82799528229
-1599.30831695342 -137.790391239593
-1597.31048810445 -137.751306761831
-1595.31268425529 -137.710403212593
-1593.31486599937 -137.669793514373
-1591.31703014359 -137.629853861122
-1589.31915814782 -137.591617123226
-1587.32125616171 -137.555015230321
-1585.32331536402 -137.520698740893
-1583.32534203975 -137.488331275066
-1581.32737036013 -137.45557378904
-1579.32937001877 -137.424452409302
-1577.33133668585 -137.395266563887
-1575.33328951228 -137.36651321809
-1573.33520397344 -137.340185649623
-1571.3370957121 -137.314761891128
-1569.33897367466 -137.28947709085
-1567.34083121029 -137.26477804695
-1565.34264327881 -137.243230041903
-1563.344412619 -137.224838050236
-1561.34613841206 -137.210017926832
-1559.34783008352 -137.198226739538
-1557.34949437073 -137.188971605245
-1555.35114512323 -137.180560004324
-1553.35279542459 -137.171249422695
-1551.3544408462 -137.161367760954
-1549.35608406729 -137.150138248529
-1547.35772367786 -137.137320931574
-1545.35935735579 -137.123154644118
-1543.36097883028 -137.107474470911
-1541.36258906834 -137.090695213298
-1539.36419626628 -137.069537005714
-1537.3657922388 -137.043588017926
-1535.3673769897 -137.012354421096
-1533.36893550436 -136.97714276047
-1531.37046336174 -136.940602089194
-1529.37195085334 -136.904922509283
-1527.37340300462 -136.868026841465
-1525.37481712789 -136.830571809791
-1523.37619163946 -136.792778440484
-1521.37752541203 -136.75506755805
-1519.37881951718 -136.717662161589
-1517.38007578396 -136.68094719969
-1515.38128968249 -136.644885640373
-1513.38246783357 -136.609681567375
-1511.38360460928 -136.57512007743
-1509.38470413333 -136.540256478174
-1507.38576724196 -136.506198439987
-1505.3867934631 -136.473816631963
-1503.38778510184 -136.442167310096
-1501.3887418934 -136.410996649399
-1499.38966587685 -136.38022159567
-1497.39055710392 -136.351332615342
-1495.39141726097 -136.323483097407
-1493.39224776451 -136.296705016012
-1491.39305461094 -136.272805689813
-1489.39383768286 -136.251111463876
-1487.39459540258 -136.231622226698
-1485.3953320778 -136.214700861305
-1483.39604540842 -136.199001803991
-1481.39673136685 -136.183461287426
-1479.39739478788 -136.168591119913
-1477.39803077864 -136.153560510199
-1475.39864324158 -136.137959494859
-1473.3992280339 -136.12238901325
-1471.3997938417 -136.107025046065
-1469.40033660194 -136.091638842781
-1467.40085390711 -136.074880970235
-1465.4013459228 -136.05668079465
-1463.40181076424 -136.035450161728
-1461.40225478972 -136.013446778761
-1459.40267781539 -135.990385288429
-1457.4030756135 -135.963144052481
-1455.40346354807 -135.937692981179
-1453.40383417669 -135.909468660768
-1451.40418594362 -135.879350501153
-1449.40452747162 -135.848056475849
-1447.40485474763 -135.81537201964
-1445.40516795043 -135.778888888296
-1443.40546755891 -135.739254982194
-1441.40575925969 -135.697982709215
-1439.40605126436 -135.657425151815
-1437.40634218697 -135.615448715294
-1435.40663776395 -135.573734332603
-1433.40693960344 -135.532454621861
-1431.40725208537 -135.492111017952
-1429.40757191792 -135.45313991148
-1427.40790698332 -135.415984756181
-1425.40825962459 -135.381014792936
-1423.40863315117 -135.348186636076
-1421.40902267855 -135.31738442822
-1419.40943538904 -135.287908862937
-1417.40986979495 -135.259812715075
-1415.41033085766 -135.232948058581
-1413.41081853327 -135.2074074083
-1411.41133530564 -135.182867843487
-1409.41188828769 -135.1589359217
-1407.41247394854 -135.135085045605
-1405.41309357184 -135.111522082931
-1403.41375477372 -135.087836447705
-1401.41445217268 -135.063130549532
-1399.41519567677 -135.038519787398
-1397.41597927839 -135.012530207337
-1395.41680863346 -134.986797151054
-1393.41768266088 -134.960003133867
-1391.41861030688 -134.933217185046
-1389.41958583729 -134.905610263475
-1387.42061530064 -134.877446025024
-1385.42169761079 -134.848536244253
-1383.4228436907 -134.818832540009
-1381.42404998411 -134.78840451768
-1379.42531739828 -134.756551629443
-1377.42665427685 -134.724914418192
-1375.42806375379 -134.69270607971
-1373.4295431376 -134.656324166923
-1371.43109964235 -134.618977769086
-1369.43272857569 -134.576974997115
-1367.43443349295 -134.536158829262
-1365.43621760164 -134.492265948996
-1363.43807958078 -134.447621017493
-1361.44000999026 -134.402179250388
-1359.44201725541 -134.356390929451
-1357.44409743926 -134.31051627646
-1355.44624277045 -134.264899461861
-1353.44845836675 -134.219923928181
-1351.45074038967 -134.1757073724
-1349.45309168177 -134.132310601506
-1347.45550607201 -134.089775523206
-1345.45798307095 -134.048313326406
-1343.46052325406 -134.008017908168
-1341.46311820443 -133.969051248896
-1339.46576201179 -133.931402377701
-1337.46845068644 -133.89506597575
-1335.4711765316 -133.860192777271
-1333.47391972526 -133.82682917145
-1331.47667177303 -133.795270213524
-1329.47941684056 -133.765805163154
-1327.482132808 -133.739012045955
-1325.4848119155 -133.715318804662
-1323.48742114693 -133.695162721698
-1321.48996152647 -133.678412293556
-1319.49241300115 -133.664868293793
-1317.49475748351 -133.654161333978
-1315.49699213071 -133.646119640895
-1313.49910307927 -133.640534232499
-1311.5010947353 -133.636905020861
-1309.50295000099 -133.635025218983
-1307.50468194179 -133.634650761082
-1305.50628261975 -133.635337662027
-1303.50775441129 -133.636926161608
-1301.50910670649 -133.63911147462
-1299.51034150161 -133.64157586313
-1297.51146494858 -133.644838005948
-1295.51248647382 -133.649344526963
-1293.51341274821 -133.654370505059
-1291.51425880219 -133.660006727509
-1289.51502178207 -133.665990378993
-1287.51572079107 -133.671879320496
-1285.51635236511 -133.677840406316
-1283.51692711581 -133.683621154815
-1281.51745754339 -133.688197421373
-1279.51793789501 -133.692022480876
-1277.51837732379 -133.695000721755
-1275.51878127188 -133.696304464909
-1273.51915334744 -133.696236953195
-1271.51949243023 -133.69472240883
-1269.51981155424 -133.691906004065
-1267.52010801193 -133.688532877634
-1265.52038028393 -133.685138165102
-1263.52064256259 -133.680299978608
-1261.52089353922 -133.673949307788
-1259.52113357207 -133.666508994875
-1257.5213653038 -133.659433864283
-1255.52159212232 -133.651341668757
-1253.52181587359 -133.641581066425
-1251.52203733198 -133.632252684612
-1249.52226436925 -133.622574084917
-1247.5224924752 -133.6118088235
-1245.52272409432 -133.600742441448
-1243.52296524307 -133.589605483564
-1241.52321044692 -133.578623495267
-1239.52346230861 -133.566827059047
-1237.52372574188 -133.554367779912
-1235.52400247283 -133.5412702825
-1233.52428797142 -133.527509254946
-1231.52458074663 -133.513167432686
-1229.52489179877 -133.498283626655
-1227.52521097138 -133.482979757712
-1225.52553741392 -133.467314836398
-1223.52588018019 -133.451308098016
-1221.52623544049 -133.434647916644
-1219.52659443417 -133.418253897711
-1217.52696765409 -133.402682894912
-1215.52734517748 -133.386424012918
-1213.52773515222 -133.369607608076
-1211.52813327942 -133.352116235197
-1209.52854328519 -133.333934594201
-1207.5289548898 -133.315455381424
-1205.52938448926 -133.296857247324
-1203.52981836632 -133.277418461845
-1201.53027236265 -133.25735189582
-1199.53073962053 -133.236862770494
-1197.53122692084 -133.215993334724
-1195.53173731643 -133.195190163606
-1193.53227454749 -133.174939732586
-1191.53284386411 -133.154982053283
-1189.5334455059 -133.135829667063
-1187.5340846164 -133.117795212285
-1185.53476975775 -133.100043685204
-1183.53548969845 -133.082029567137
-1181.53626352611 -133.063199280625
-1179.53707574453 -133.04478302326
-1177.53794284423 -133.026946894971
-1175.53885428274 -133.010062462598
-1173.53980994417 -132.993940820544
-1171.54082218465 -132.978235362728
-1169.54188428863 -132.962793520971
-1167.54299059878 -132.948322947174
-1165.54415384375 -132.934507309601
-1163.54536839333 -132.921250704392
-1161.54663244915 -132.908884595938
-1159.54795408528 -132.896444548394
-1157.54932792111 -132.883500282579
-1155.55075686356 -132.872379341516
-1153.55224195957 -132.863338631355
-1151.55378338404 -132.856813922554
-1149.55537801606 -132.85233448479
-1147.55702920377 -132.848730206541
-1145.55873718151 -132.845097972377
-1143.5605053292 -132.842632591205
-1141.56233484907 -132.840662600271
-1139.56422533858 -132.838723735391
-1137.56617745429 -132.837096558304
-1135.56818955905 -132.834978512739
-1133.57027014595 -132.831955099607
-1131.57241003288 -132.829210499893
-1129.57461984333 -132.827117037621
-1127.57689202766 -132.826121804885
-1125.57922826636 -132.825471079021
-1123.58163071979 -132.825193012994
-1121.58410061432 -132.825016645822
-1119.58663788918 -132.824472143598
-1117.58924638903 -132.823617322006
-1115.59191910341 -132.822407273308
-1113.59466295055 -132.820674877586
-1111.59748173635 -132.818089112909
-1109.60036502806 -132.81443585637
-1107.60332749303 -132.810326108021
-1105.6063613625 -132.806031851542
-1103.6094643007 -132.801850144975
-1101.61263712488 -132.79749710649
-1099.61588402673 -132.792999015126
-1097.61919960923 -132.788059169599
-1095.62259443993 -132.782702081971
-1093.62606133271 -132.776995277715
-1091.62960210613 -132.770307512743
-1089.63322056873 -132.762586483993
-1087.6369114671 -132.75399589401
-1085.6406769201 -132.744624537546
-1083.64451792899 -132.734250873518
-1081.64843360477 -132.723167094176
-1079.65242022823 -132.71158098435
-1077.65647926329 -132.699365831762
-1075.66060725373 -132.687060190638
-1073.66480296849 -132.6749518724
-1071.66907990022 -132.661673030785
-1069.67343042739 -132.647641926251
-1067.67785124 -132.632951962445
-1065.68234842767 -132.616771287543
-1063.68691080937 -132.600117853994
-1061.69153931395 -132.583482003056
-1059.69623335851 -132.565153278511
-1057.70099695832 -132.545344338552
-1055.705832546 -132.523890946494
-1053.71073764156 -132.50098765143
-1051.71569804206 -132.477487905983
-1049.72070274759 -132.454446148219
-1047.72576719917 -132.430909935619
-1045.73088125359 -132.406859185177
-1043.73605385816 -132.382114337898
-1041.74128023839 -132.357001507801
-1039.74654623966 -132.331815534214
-1037.75185475768 -132.306799578907
-1035.7572107069 -132.281448798772
-1033.76261110546 -132.255661089598
-1031.76805822592 -132.229327263218
-1029.77353718322 -132.202901908844
-1027.77904866864 -132.176376478206
-1025.7845837201 -132.149901514608
-1023.79014134343 -132.123727466656
-1021.79570869154 -132.097892491424
-1019.80128979679 -132.072420828486
-1017.80688002302 -132.047149802446
-1015.81247000242 -132.022155349762
-1013.81805811319 -131.997525414192
-1011.82363521459 -131.97326692173
-1009.82920755286 -131.949081016411
-1007.83476948998 -131.924914481479
-1005.84030352699 -131.901456792924
-1003.84581243436 -131.878295959445
-1001.85128904488 -131.855440451767
-999.85672154254 -131.833546983794
-997.862097803878 -131.812345961857
-995.86742328093 -131.791964306459
-993.872672006819 -131.77288630731
-991.877844687914 -131.75477744708
-989.882949582274 -131.737081804453
-987.887987005082 -131.719962938251
-985.892950688639 -131.703156508935
-983.897845420761 -131.68647535547
-981.90265324932 -131.670229673251
-979.907383752238 -131.654143570617
-977.912034694109 -131.638032595999
-975.916592531423 -131.622309148808
-973.921054810207 -131.606757933176
-971.92543086241 -131.591090871646
-969.929722165363 -131.575184719788
-967.933925456178 -131.559057059691
-965.938039455669 -131.542783675542
-963.942060222823 -131.526311958966
-961.94598865116 -131.509561757891
-959.94983251523 -131.492426765478
-957.95358164014 -131.475057246596
-955.95724176149 -131.457344014697
-953.960828567097 -131.438748783731
-951.964306192412 -131.420398246358
-949.967668000591 -131.402281759947
-947.97097653957 -131.382728451949
-945.974139110877 -131.364221006601
-943.977208417849 -131.344954653226
-941.980120876579 -131.326870097428
-939.982855583121 -131.310056230566
-937.985418404352 -131.294335880413
-935.987803736357 -131.27962944654
-933.990049813422 -131.264675493635
-931.992115881088 -131.25047954529
-929.993949633635 -131.238323485778
-927.995629775198 -131.225956849622
-925.997131998868 -131.21394406801
-923.998429718228 -131.203052589232
-921.999526907481 -131.193096578616
-920.000433525368 -131.183882232132
-918.001163529044 -131.175239028528
-916.001700991135 -131.167524286442
-914.002046167877 -131.160952091411
-912.002157961379 -131.156888391284
-910.002069411583 -131.154674914101
-908.001818764416 -131.153449742848
-906.001380523877 -131.154071280508
-904.000712510925 -131.158311318192
-901.999879824128 -131.164438761465
-899.998931342669 -131.171522086298
-897.997807718204 -131.181648709311
-895.996573649392 -131.193250587577
-893.995270634881 -131.205392994245
-891.993864983305 -131.219494338701
-889.992401632519 -131.234592238123
-887.990894193044 -131.250394537226
-885.98935309371 -131.266968085064
-883.987810783522 -131.283310420067
-881.986284009381 -131.298900750309
-879.984754206709 -131.314447556346
-877.983226359235 -131.329922894132
-875.98170182054 -131.34513070373
-873.980155962739 -131.361173442907
-871.978643318623 -131.375060049477
-869.977189003285 -131.384471507843
-867.975683010418 -131.394839226514
-865.974179068883 -131.401992508661
-863.972698000626 -131.40219281399
-861.971106415903 -131.403870160389
-859.969432693678 -131.403072273397
-857.967696746132 -131.392120009862
-855.96580352965 -131.374913727846
-853.963694835203 -131.350022900633
-851.961289213016 -131.309523939787
-849.958458227711 -131.257071931065
-847.955130884249 -131.201860244497
-845.95127299509 -131.147106241559
-843.946804010152 -131.089098572551
-841.941687778892 -131.030456821828
-839.935906255998 -130.973422874831
-837.929395971425 -130.916602845938
-835.922070793581 -130.858676850867
-833.913875786658 -130.800008240058
-831.904810481562 -130.743025283712
-829.894913802431 -130.690221916666
-827.884155297295 -130.641449700315
-825.8724361358 -130.59480667455
-823.859573399568 -130.5470550941
-821.845451230507 -130.497331230095
-819.830005461258 -130.446267683621
-817.813172105063 -130.39417990702
-815.79483702004 -130.34057356377
-813.774985211677 -130.286628482714
-811.753596710791 -130.233125385582
-809.730602752812 -130.179992898277
-807.706000201901 -130.128042439827
-805.679982025631 -130.080461210498
-803.652746193203 -130.039601335754
-801.62403116671 -130.002223445773
-799.593467030616 -129.964224252181
-797.560939624827 -129.925024668062
-795.527147014338 -129.892172660598
-793.493814950201 -129.882135523782
-791.46204437812 -129.902777418237
-789.429097756011 -129.92624853665
-787.392883399584 -129.93429695533
-785.356068240934 -129.951038289894
-783.324387647422 -130.022334514989
-781.296410846003 -130.132018304488
-779.26718531329 -130.238926242074
-777.238156854381 -130.354275703134
-775.214523584378 -130.514905045223
-773.198413498847 -130.732217544352
-771.185567151503 -130.972966593191
-769.178039771191 -131.249274335051
-767.176324351477 -131.561874099472
-765.180763062258 -131.910580673726
-763.19162449432 -132.294763642087
-761.209520685874 -132.716046021213
-759.234385666727 -133.171895591701
-757.26667413101 -133.663083805935
-755.305472485786 -134.182713495139
-753.346476877623 -134.70558024944
-751.392412676086 -135.246961658621
-749.446758112454 -135.825133244546
-747.503970270189 -136.409452719438
-745.56164888228 -136.987784025959
-743.620480121474 -137.564516724602
-741.680098996168 -138.138488317979
-739.740334465229 -138.709421505592
-737.801178397746 -139.277865052279
-735.862838649131 -139.845277493941
-733.925761357717 -140.414092328805
-731.990370944996 -140.986442265078
-730.056433158534 -141.56131989686
-728.123264186333 -142.135688303082
-726.190585139149 -142.708454693014
-724.258678343766 -143.281063207493
-722.328036245934 -143.855722479274
-720.398836228271 -144.433211236087
-718.470456446043 -145.01090933759
-716.542174198053 -145.585908718166
-714.613574708799 -146.156717694864
-712.68484934651 -146.724390443992
-710.756438736608 -147.290854827028
-708.82856178026 -147.857101287397
-706.901419394523 -148.424016745803
-704.975499758798 -148.99350117956
-703.051204149585 -149.56708113699
-701.128059405845 -150.142944196636
-699.205068314329 -150.717458029089
-697.2813833841 -151.28772306489
-695.357355897278 -151.855277403309
-693.433714094349 -152.422935678792
-691.510707663901 -152.991716653322
-689.588288369641 -153.561552766901
-687.666311065618 -154.132076909925
-685.744746339055 -154.703340269805
-683.823429033401 -155.274926045235
-681.901809272728 -155.845140240241
-679.979596805575 -156.413216529715
-678.057124506387 -156.980454668695
-676.134499593897 -157.547326568767
-674.211907593112 -158.114562493476
-672.289493294956 -158.682704434581
-670.367630614235 -159.2529816331
-668.446555508754 -159.826134320047
-666.525697069567 -160.400353545333
-664.60443605975 -160.973714151019
-662.682315843184 -161.544803138587
-660.759471027008 -162.114070907808
-658.836062684038 -162.681986349716
-656.912271189455 -163.249066300098
-654.988356911451 -163.816035352601
-653.06449677618 -164.383362118272
-651.14114214657 -164.952304068419
-649.21826238976 -165.522671583059
-647.295512158098 -166.093345957742
-645.372766397918 -166.663878381635
-643.450120029313 -167.234465131139
-641.527558801915 -167.804990533685
-639.605033784271 -168.375257447485
-637.682712547234 -168.945663116017
-635.760387232077 -169.515558819144
-633.838090200033 -170.084993457116
-631.916049786215 -170.65457679021
-629.99460446641 -171.225236344145
-628.074084674903 -171.797900254646
-626.153860309502 -172.370770029716
-624.232891874991 -172.94088343479
-622.310737989828 -173.507038026304
-620.388367161303 -174.071991155671
-618.466643938034 -174.638248661625
-616.546021331605 -175.207100501229
-614.626293756287 -175.777996774099
-612.706870138899 -176.349301883688
-610.787666608936 -176.920780596045
-608.868427997853 -177.491723179266
-606.948970956063 -178.061662439488
-605.029203385792 -178.630343536482
-603.108996307681 -179.197418195193
-601.188180644055 -179.762355675131
-599.26687422034 -180.325514191257
-597.346114015711 -180.889739598835
-595.426999759977 -181.458092117934
-593.509682647298 -182.030840672055
-591.59304194093 -182.604673139544
-589.675789317443 -183.175645273276
-587.757514511352 -183.742297965216
-585.839360459669 -184.307408786424
-583.922281412586 -184.873235321018
-582.006690439751 -185.440339006261
-580.092668211231 -186.008232250816
-578.180482667866 -186.57689745006
-576.270368545057 -187.146077846407
-574.362307252365 -187.714678952538
-572.45599626529 -188.280689236361
-570.551313914046 -188.842384584888
-568.64970811699 -189.402535122214
-566.753240477689 -189.965672531032
-564.862922080452 -190.533297483263
-562.977802572553 -191.100861854626
-561.096934236362 -191.663639344456
-559.220378973997 -192.219753544829
-557.349256480141 -192.770712928734
-555.484861493793 -193.318807311861
-553.627865627435 -193.864744619582
-551.778645280731 -194.408683477898
-549.937420289897 -194.950738281926
-548.104258159013 -195.491284637926
-546.279107407815 -196.031062841071
-544.461839648136 -196.571912179378
-542.651667137287 -197.114422276447
-540.846946869148 -197.656861105811
-539.045865151009 -198.197870346518
-537.246453480325 -198.737096667352
-535.446335750912 -199.274020091789
-533.642398423053 -199.804968449716
-531.830633094854 -200.317477956954
-530.007655334324 -200.795201651943
-528.171984931737 -201.235703273981
-526.322152867968 -201.626922373496
-524.457766461126 -201.964335926719
-522.578793203554 -202.24498081599
-520.687269481165 -202.445514900141
-518.783717367817 -202.58103237004
-516.868197095089 -202.656680213256
-514.937699871121 -202.690069221206
-512.993658770277 -202.667535378785
-511.042055834332 -202.565475060086
-509.0996639905 -202.336711582677
-507.182560230518 -201.958615418569
-505.306992982978 -201.41907225234
-503.49365714248 -200.701781831901
-501.749407905018 -199.827535582184
-500.082039116588 -198.809720204053
-498.489689561148 -197.675952568199
-496.954039999758 -196.473766390885
-495.480622841788 -195.200880821308
-494.122496995005 -193.787220807513
-492.874543602896 -192.258992362656
-491.695781944867 -190.681724949344
-490.543105088302 -189.10867291939
-489.409294916933 -187.540834587238
-488.277164849308 -185.989780707023
-487.144599675309 -184.449475070936
-486.01297940873 -182.911703321758
-484.880162726022 -181.373223428998
-483.745061779074 -179.830640503115
-482.606392836046 -178.281529726569
-481.461314924124 -176.725489966794
-480.308073692397 -175.161634651099
-479.144208043758 -173.590172158071
-477.964785636773 -172.01380555696
-476.762792305887 -170.437359871608
-475.529421615848 -168.867586271667
-474.265395787362 -167.303767712176
-472.981029457281 -165.737566706009
-471.676949001211 -164.169078970856
-470.348022492882 -162.603573048585
-468.992419925182 -161.043807652655
-467.612479178651 -159.489028596585
-466.211849584452 -157.937189305618
-464.781575861757 -156.397998297339
-463.315115557213 -154.879722790704
-461.804887285267 -153.392675365752
-460.26791072942 -151.92250142756
-458.69915798008 -150.47666061291
-457.090400902452 -149.06706472716
-455.453647896838 -147.683410995101
-453.797191324896 -146.317936265761
-452.098234640843 -145.000921410487
-450.368557071739 -143.721584424835
-448.617104283671 -142.470726047828
-446.833257880185 -141.265603737312
-445.020025402806 -140.105689588754
-443.181277871803 -138.988605003281
-441.314563454843 -137.921730392556
-439.43565738582 -136.881690617483
-437.54612328253 -135.866233544788
-435.63849283528 -134.890105328539
-433.709654968534 -133.962128905465
-431.760546435497 -133.084185290283
-429.79336605424 -132.255489025225
-427.805196297537 -131.486930903373
-425.795095539207 -130.786624396538
-423.764759830469 -130.157167245663
-421.724830783568 -129.576338040013
-419.678364405247 -129.038653945191
-417.625389781834 -128.546688132954
-415.570877607492 -128.087045812459
-413.515130007574 -127.659411969469
-411.456820378887 -127.269506988584
-409.397022967845 -126.915093633747
-407.335267273876 -126.599871540756
-405.271006603777 -126.329005770406
-403.204084380214 -126.107189956394
-401.13350898473 -125.944882629626
-399.059096171573 -125.851025084907
-396.983682133583 -125.818469661071
-394.911632886596 -125.826581671337
-392.848861284308 -125.835388925924
-390.794596549722 -125.842906835236
-388.748156253935 -125.846409863104
-386.708548542661 -125.845711064908
-384.674192443596 -125.848127030364
-382.644326041626 -125.855349742436
-380.61876716393 -125.862676483276
-378.597087861367 -125.867277729764
-376.579073386577 -125.861226001651
-374.563727510749 -125.849943240562
-372.550309716587 -125.839075291466
-370.538417211323 -125.830387339959
-368.527877333924 -125.818769291907
-366.518354646483 -125.804069186128
-364.509550026461 -125.786957012144
-362.501232463266 -125.766849188269
-360.493204043107 -125.744149057756
-358.485333155193 -125.720731161202
-356.47753926841 -125.697016511888
-354.469822686674 -125.67530034143
-352.46221113172 -125.656679048377
-350.454676566453 -125.639192554862
-348.447180427302 -125.62123108625
-346.439707447924 -125.601867384403
-344.432318356159 -125.582136693046
-342.425064885777 -125.562177082107
-340.417994288552 -125.541972761903
-338.411169979788 -125.521772690244
-336.404673386335 -125.501944215229
-334.398565356699 -125.482635884698
-332.392876666397 -125.463259189857
-330.387682484936 -125.444249928009
-328.382954960947 -125.424214362984
-326.378839419139 -125.405072466373
-324.375428970044 -125.387890186312
-322.372758781984 -125.372780644617
-320.370783442556 -125.358491636354
-318.369468397261 -125.343979018822
-316.368760758382 -125.328182857376
-314.368720842166 -125.312186289736
-312.369392704091 -125.296836400629
-310.370766510315 -125.282252263008
-308.372768476994 -125.267178583016
-306.375357684121 -125.251266652895
-304.378508923419 -125.234165301903
-302.382226002122 -125.216672206499
-300.386502163662 -125.199282454702
-298.391332461749 -125.182649326071
-296.396625855301 -125.165345948273
-294.402305673484 -125.146280375101
-292.408331644954 -125.125099789708
-290.414768999426 -125.104429623139
-288.421563176704 -125.083898811334
-286.428668928461 -125.063150015062
-284.436071432627 -125.042965421762
-282.443629502264 -125.019910901858
-280.451309893718 -124.993051252942
-278.459168329926 -124.96574573119
-276.467261145576 -124.940962166889
-274.475552883538 -124.919208724998
-272.483917868316 -124.895899462923
-270.492320717277 -124.870037375624
-268.500839593612 -124.846714555736
-266.509432330375 -124.82459959877
-264.518047889859 -124.801821868805
-262.526679780357 -124.778429360731
-260.535319323051 -124.755638470301
-258.543961554796 -124.73397651526
-256.552589007926 -124.713788771659
-254.561177810972 -124.695405645764
-252.56968147455 -124.673797785793
-250.578094215467 -124.64886634337
-248.586442457824 -124.628513723513
-246.594730819127 -124.621807242172
-244.60290574663 -124.631197195375
-242.610900169444 -124.643364493846
-240.618696987474 -124.642254537074
-238.626348488131 -124.622095430932
-236.633874610845 -124.598718739285
-234.64126588615 -124.577116354232
-232.64845721573 -124.569632950519
-230.655496610065 -124.56098907614
-228.662379304875 -124.552167501875
-226.669079448308 -124.545849589193
-224.675625596548 -124.538109727647
-222.682050303343 -124.526132601306
-220.688325719578 -124.513773170227
-218.69445629048 -124.500953579529
-216.70043669284 -124.488191459126
-214.706277086181 -124.475701617772
-212.711972193996 -124.462905757368
-210.717538126139 -124.450095702758
-208.722968284345 -124.436589549825
-206.728306744184 -124.41988306045
-204.733423703178 -124.410115282714
-202.738462370677 -124.395839207915
-200.743347514414 -124.382617213883
-198.748112494194 -124.368805470069
-196.752734794006 -124.354899418363
-194.757220659594 -124.340743749085
-192.761569500995 -124.326613572296
-190.765778452749 -124.312576391278
-188.769846963729 -124.298489183429
-186.773770865159 -124.284323914415
-184.77755005612 -124.26996840344
-182.781183749203 -124.255568707967
-180.784667950855 -124.241078946945
-178.787988447221 -124.226712992073
-176.791154699495 -124.212313197965
-174.794153485682 -124.197976655044
-172.796980295658 -124.183589518668
-170.799635103668 -124.169213080172
-168.802115148279 -124.154825552908
-166.80441457578 -124.14044698105
-164.806538865202 -124.126062752544
-162.808484121956 -124.111819810554
-160.810254703969 -124.097734466
-158.811861219356 -124.083766666337
-156.813300219972 -124.069862569255
-154.814594757785 -124.055843423545
-152.815750492761 -124.04179709859
-150.816766604056 -124.027891820221
-148.817677745856 -124.013888871537
-146.818478530348 -123.999931393471
-144.819188238575 -123.985929538493
-142.819825932568 -123.972002754137
-140.820401558424 -123.958017219203
-138.820928557458 -123.943994214393
-136.821426331893 -123.930004994266
-134.821901982032 -123.916026670646
-132.822371680846 -123.902063406493
-130.822852447128 -123.888147450492
-128.823358674445 -123.874241856757
-126.823894943912 -123.860284661344
-124.82448691875 -123.846220098824
-122.825129784944 -123.832117094256
-120.825844860025 -123.81798192786
-118.826634997241 -123.803860540319
-116.827504427078 -123.789741068124
-114.828465181846 -123.775785558643
-112.829516958604 -123.761947926281
-110.830657176782 -123.748233138257
-108.831892896965 -123.734522155279
-106.833222840411 -123.720700860215
-104.834637290894 -123.706952964718
-102.836123546006 -123.693299265685
-100.837666962439 -123.679743623553
-98.8392479647977 -123.666530705833
-96.840846034512 -123.652872305535
-94.8424602994993 -123.633624458339
-92.8439841934575 -123.619957325093
-90.8453801174807 -123.612627801591
-88.8466538460746 -123.600171072691
-86.8477217676758 -123.587329783976
-84.8485232800227 -123.574681857122
-82.8489847372034 -123.561887203056
-80.8490447949533 -123.549179828357
-78.8486087726318 -123.536491815541
-76.8476157887331 -123.524540532644
-74.8459752868656 -123.512805486424
-72.8436106092925 -123.501009608939
-70.84044560839 -123.489438165441
-68.8364037266602 -123.47788498008
-66.8314102870809 -123.466312523709
-64.8254024864647 -123.454853962109
-62.8183254296883 -123.443828159004
-60.8101263628822 -123.43302885988
-58.8007827858123 -123.422161438089
-56.7902672044017 -123.411337071473
-54.7785844263487 -123.400662330147
-52.765769242594 -123.390148914986
-50.7518768873715 -123.379870345711
-48.7369982162129 -123.36971129722
-46.7212481539307 -123.359602283687
-44.7048160911646 -123.349623917688
-42.6879299653569 -123.339845761912
-40.6708747573856 -123.330312011887
-38.6540034186591 -123.320968313956
-36.6377603692732 -123.311866244996
-34.6226535586975 -123.302936695446
-32.6093072525383 -123.294179830044
-30.5984276692395 -123.285594102274
-28.5908344865459 -123.277170382814
-26.5874386151598 -123.268922986331
-24.5892627967677 -123.260658008202
-22.5973974057295 -123.252211958176
-20.6130419189791 -123.243574691093
-18.6374236237525 -123.23481086658
-16.6717989322336 -123.225764335944
-14.7173826046271 -123.216728573801
-12.7753072320638 -123.207455192236
-10.8465634733194 -123.198198543648
-8.93189212866523 -123.1890914301
-7.03172176282732 -123.180270937782
-5.1460448703411 -123.172146499616
-3.27431825839013 -123.165279879641
-1.41537222657158 -123.159684072573
0.432669874506343 -123.155289072484
2.2725505500272 -123.152569430657
4.10781807117054 -123.151054536502
5.94349291139939 -123.153110672743
7.78673696246605 -123.164810408575
9.63595242623941 -123.14809428728
11.484779337702 -123.063797874792
13.3411417426564 -122.93393529672
15.2167301210634 -122.779551207318
17.1084027450115 -122.574901519989
18.9925063841964 -122.259309705071
20.8737655315685 -121.850127696885
22.7337200654178 -121.319017614763
24.54322755924 -120.63260845748
26.3083703355282 -119.820917889153
28.0118849838728 -118.876204709643
29.5993540662218 -117.752974855494
31.0527060104135 -116.462735745966
32.4171613078507 -115.077879733443
33.6552433113039 -113.578441005729
34.6996808506841 -111.930366430568
35.6289974994343 -110.220124910158
36.4816307605627 -108.483014927586
37.1819733382848 -106.675933886412
37.6829527414838 -104.787574985484
38.0927199790143 -102.8905135617
38.4008066885442 -100.981784532152
38.5733029137506 -99.0507145165999
38.6486096281828 -97.1180358979492
38.6701650841864 -95.1996832888472
38.6765978249364 -93.3041354858532
38.6716024991043 -91.4263437520302
38.647385369503 -89.5590668262703
38.6190022571751 -87.7014938647918
38.5985976354537 -85.851438448424
38.5812216566552 -84.0035981602635
38.5771403665852 -82.1559944046342
38.5844406345011 -80.3050514448032
38.5958516605721 -78.4474198540788
38.6045514418822 -76.5807962267824
38.6122982012336 -74.7043854165131
38.6190333295881 -72.8174809648643
38.6256394419265 -70.9197712469073
38.6325752714281 -69.0111322963871
38.6406909928164 -67.0916707051949
38.6532611922781 -65.16176416348
38.6712700466528 -63.2217923897921
38.6918045937209 -61.272229020782
38.7157090133375 -59.3137671668381
38.7444841892227 -57.3471639469182
38.7753698613953 -55.3731912590517
38.8054127993953 -53.3926774297363
38.8358174777334 -51.4064807172621
38.8675780349572 -49.4154504430462
38.9026889807557 -47.4203677762219
38.9414101918422 -45.4219915284753
38.9821223220908 -43.4209974198658
39.0229039747747 -41.4180011720598
39.0637918999439 -39.4135414232249
39.1047339710247 -37.4081106578675
39.1454703845699 -35.4021301200955
39.1858583971071 -33.3959545976849
39.226148926062 -31.3899119687106
39.26655615437 -29.3842600745458
39.306908137211 -27.3792157351014
39.3465069251714 -25.374940035257
39.384342266399 -23.3715294388895
39.4201584721221 -21.3690296120973
39.4550698195961 -19.3674767202761
39.4896252829266 -17.366865293951
39.5223205781676 -15.3671194067399
39.5537754149986 -13.3681819832306
39.5831509708281 -11.3699863996371
39.610372676829 -9.37244117583269
39.6366707030689 -7.37548024729616
39.6641848080716 -5.37904919776672
39.6919442434343 -3.38303342209689
39.7185876398369 -1.38734626645944
39.7429358856825 0.608117968517341
39.7643666380784 2.60345873895231
39.7851090730831 4.59872664444488
39.8067992491459 6.59398060637312
39.8289101392691 8.58930156423675
39.850047326417 10.5847579625418
39.8685633874478 12.5804380132902
39.884273155455 14.5763680592287
39.8987655078785 16.5725999043285
39.9143086027994 18.5691183649992
39.9304007903761 20.5659674897991
39.9460772539974 22.5631707338637
39.961344127801 24.5607205747078
39.9764268307018 26.558616026627
39.9920380417855 28.5568414674831
40.009644631534 30.5553710826049
40.0295836120354 32.5541710734674
40.0502362281764 34.5532402588437
40.071467694349 36.5525463730294
40.0936450751501 38.552044423218
40.1172596023413 40.5517063240745
40.1416024875351 42.5515139665578
40.1670426627199 44.5514237105304
40.1933630555087 46.5514035819794
40.2203554852893 48.5514249403549
40.2479597436784 50.5514656329242
40.2764065124727 52.5515027185259
40.3054152625431 54.5514997338748
40.3347656449099 56.5514463483193
40.3647362169911 58.551321704816
40.3946325273171 60.5511010800416
40.4246785456147 62.5507935375096
40.4547720173188 64.5503601917859
40.4847134614209 66.5498245075648
40.5144242887196 68.5491577439616
40.543464553498 70.5483650662774
40.5729786747516 72.547445090401
40.6013102981668 74.5464128312009
40.6273369495849 76.545268039922
40.6507620822336 78.5440297472501
40.6716634752121 80.5426925259267
40.6909692229114 82.541255118268
40.7103958403495 84.5397074258301
40.7301697753896 86.5380452249182
40.7501710988998 88.5362944790796
40.7701978502151 90.5344439039692
40.7900656184132 92.5325212929326
40.8099748698483 94.5305258983252
40.8303634189932 96.5284650299762
40.8506189654936 98.5263453800799
40.871258561233 100.524183923463
40.8920520165896 102.521985453018
40.9129502358791 104.519753734425
};
\addplot [thick, black, forget plot]
table {%
51.6767559348938 104.457230563376
51.6969108650252 106.457302202893
51.7176713462456 108.457382881892
51.7386200949816 110.45747236049
51.7600547851708 112.457567718815
51.78195705721 114.457673850113
51.8044565733942 116.457783965015
51.8272500181586 118.457903778174
51.8500151151621 120.458031408051
51.8728056219559 122.458164658365
51.895593338328 124.458301715455
51.9183791081465 126.458443935669
51.9408498674642 128.458586492469
51.9627046097543 130.458728805102
51.984129388241 132.458868653391
52.0049493232569 134.459001179011
52.0249555584564 136.459124990762
52.0450022613673 138.459236449253
52.0645595874259 140.459333174053
52.0832636701754 142.459412415952
52.1015445995302 144.45946778987
52.119285396521 146.459501075499
52.1362810198262 148.459503726092
52.1527023638597 150.459479688849
52.1689722905077 152.459419694436
52.1843236353558 154.459324260396
52.1990222324691 156.459191752211
52.2132639387975 158.459017558039
52.2268046552277 160.458801686525
52.2396723225273 162.458539405713
52.2519849754055 164.458229064739
52.2634946815384 166.457869785804
52.2751285505858 168.457459547621
52.2865977688462 170.456995331921
52.2970375712377 172.45647500201
52.3085241367587 174.455901755556
52.3188988202932 176.455266779305
52.3264810015942 178.454571853067
52.3307940071671 180.453819023885
52.331764163127 182.453010537212
52.3296887352142 184.452145765494
52.3262217954266 186.451230148676
52.3227423718297 188.450266948473
52.3195383516594 190.449259170847
52.317673324141 192.448207487434
52.3185606054597 194.447120486736
52.3211894087713 196.446002236454
52.3215209886245 198.444869812268
52.3226952376359 200.44372525221
52.330262058282 202.442555190181
52.3463138121321 204.441346448035
52.3701983635486 206.440099191076
52.3981953604369 208.438824238081
52.4284649657379 210.437524492721
52.4567371365477 212.436222254927
52.4782152260203 214.434944399162
52.4855337992421 216.433746045869
52.4810936820673 218.432617826199
52.4746938903595 220.431508961117
52.4762875443594 222.430353118489
52.4863926609717 224.429136939363
52.5001008850606 226.427891788625
52.5138669986024 228.42664954765
52.5276233771223 230.425406196141
52.5445692668629 232.424141562274
52.5625886896218 234.422868022846
52.581698549768 236.4215884552
52.6024586221792 238.420287086532
52.6233921127191 240.418979595176
52.6447189154557 242.417651920247
52.6670429373745 244.41629019902
52.6897712789629 246.414890040084
52.7130288703025 248.413437074664
52.7382664850508 250.411897878299
52.7651110645533 252.410260072781
52.7933275744016 254.408508921299
52.8225668767486 256.406627514444
52.850730057716 258.404622412924
52.8782357885618 260.402472528815
52.9066954539471 262.400143848709
52.9380320799855 264.397582820979
52.971674132193 266.394784033526
53.0044423354936 268.391783225271
53.0336215504875 270.388629899828
53.0591450400504 272.385332758873
53.0829998112349 274.381875958958
53.1075937721584 276.378228341755
53.1332952744462 278.374398955176
53.1582978522883 280.370463928117
53.1841462946263 282.366426767723
53.2097726814315 284.362360678591
53.2337771652612 286.358370942432
53.254331903416 288.354587731336
53.2724606492219 290.351069307834
53.2882473207304 292.34790776183
53.303996557876 294.345102842214
53.3204383164768 296.342709543559
53.3364699014945 298.340843029961
53.3532235493333 300.339522643594
53.3704111786913 302.338818154069
53.3875536943766 304.33879027425
53.4042336468466 306.339490738686
53.4217411548716 308.340878873043
53.4409040252581 310.342931928886
53.4645489146689 312.345554930859
53.4893275310043 314.348910551225
53.5139363151843 316.353082873106
53.5343776578013 318.35824166394
53.5562259332232 320.364345946302
53.5795123787445 322.371641653032
53.6022423657366 324.380520691786
53.6157900985435 326.391397063574
53.6258242196738 328.404813380068
53.6360441074739 330.421749523092
53.6452692810441 332.443465834085
53.6497979724002 334.471365778162
53.6458121110478 336.5070187926
53.6301127504006 338.552225279774
53.6109385059802 340.610583669967
53.5954359432067 342.686944684883
53.5791808764428 344.785475959107
53.5454887168341 346.907978168795
53.4713781903835 349.053361052572
53.3595271062976 351.225580507195
53.2516587989434 353.442540713123
53.11726227152 355.702715480293
52.967601521085 358.018119664599
52.7822574148632 360.389287578847
52.5546609740624 362.821262602543
52.312352448728 365.338225695501
52.0078607187389 367.925113480368
51.5525886285777 370.529245310143
50.8794411897914 373.092189955393
49.9407381898859 375.55153081469
48.7161298886814 377.851631619054
47.2091561763342 379.947828432632
45.41487447939 381.780154485143
43.4054920812305 383.366879032791
41.2762573910039 384.773495284066
39.0482387129785 385.996553831628
36.740243949064 387.032993835805
34.3876062759252 387.910150096612
31.9781928691593 388.585417322781
29.5265052631686 389.054785369079
27.0721309613279 389.369848119589
24.6477794123804 389.590153959297
22.2691119013147 389.757083203992
19.9251884133103 389.854013251652
17.6207821095956 389.903228658918
15.362646559669 389.941382400919
13.1383119726464 389.946910655045
10.9494463845858 389.943246974367
8.79127207121449 389.932168194457
6.65936474327957 389.914350873249
4.55061960141385 389.894876150464
2.46175847923923 389.876665970437
0.389513952606925 389.860516411224
-1.6689336808988 389.847402143672
-3.71601867613491 389.838725336076
-5.75405103533318 389.833836660189
-7.78471926048679 389.836117486793
-9.80982507231103 389.844334450668
-11.8314778414388 389.838153651247
-13.8502608588103 389.811279691438
-15.8660523006115 389.788708974152
-17.8797167403853 389.771512502908
-19.8919430961447 389.754843546058
-21.9032057922503 389.739496150852
-23.9138575241125 389.724753268208
-25.9241682438984 389.711076539985
-27.9343178807048 389.698222345901
-29.944386308413 389.685608682178
-31.9543231435731 389.671449671215
-33.9641376142215 389.656419231448
-35.973863227361 389.641870291705
-37.9835436395487 389.629496831362
-39.9930711506261 389.618626096955
-42.0022039308496 389.60720890791
-44.0105478449192 389.591516650962
-46.0181050159281 389.573529744259
-48.0250791741183 389.557515659908
-50.0316054345851 389.546679110753
-52.0376038813932 389.541289485896
-54.0427538134997 389.538637321171
-56.0467649405626 389.536372463598
-58.0493771532751 389.532405433701
-60.0507287199101 389.529675241319
-62.0509226832598 389.530524364465
-64.0498620256751 389.534744570765
-66.047492990596 389.542382317847
-68.043736774097 389.553112182679
-70.0384550286151 389.565518134985
-72.0316523100153 389.579802393894
-74.023308077594 389.595731457928
-76.0133485949592 389.611766505926
-78.0018360842641 389.628226633601
-79.9888650793839 389.645694028113
-81.9745171033265 389.66438279616
-83.9588556562062 389.684021238958
-85.9419917732392 389.704934808469
-87.9240129668898 389.72663721425
-89.9050074983182 389.748504911072
-91.885120406751 389.77095701958
-93.8644789075302 389.79394911437
-95.8432120366142 389.817405328778
-97.8214791551419 389.842763796589
-99.7994106603875 389.870532745541
-101.777117056047 389.900677314397
-103.754696213357 389.933209443158
-105.73225160941 389.965807344924
-107.70988526634 389.997014647678
-109.687730344783 390.028673004372
-111.665877996331 390.062041487108
-113.644414282125 390.096988145695
-115.623403067119 390.13395486408
-117.602939730348 390.170912448559
-119.583080592118 390.207803855278
-121.563897487085 390.244419652704
-123.545431212326 390.281412467429
-125.527729118173 390.31806009379
-127.510836009532 390.354471321363
-129.494801747611 390.389961067641
-131.479614846749 390.425243685694
-133.465292980277 390.460880366268
-135.451852594477 390.496192231747
-137.439325014045 390.530525058299
-139.427661034284 390.565532954568
-141.416845224309 390.601266100752
-143.406850714369 390.638144597123
-145.397708708604 390.675036625512
-147.389364582073 390.71266669283
-149.381862875761 390.749858914592
-151.375131017198 390.787496114088
-153.369133605041 390.825595567395
-155.363840948939 390.864367317356
-157.359197697333 390.904183687624
-159.355158422021 390.945001425636
-161.351709775325 390.986446132862
-163.34879993371 391.028664417477
-165.34639166882 391.07171851218
-167.344494705068 391.114565405183
-169.343039464594 391.157642670398
-171.34202442896 391.200380116837
-173.34140352394 391.242892747947
-175.341152485555 391.284818386194
-177.341259989711 391.325569390247
-179.34166253258 391.365832430666
-181.342313497394 391.405888991361
-183.343139510347 391.446419619615
-185.344107525068 391.487795340583
-187.345207329541 391.52942386481
-189.346417103275 391.571245383246
-191.34771858203 391.613198735421
-193.349114929771 391.654564140698
-195.350563211704 391.695902634339
-197.35205500144 391.736807519327
-199.353552309516 391.777972251438
-201.355049854702 391.818869170402
-203.356522946857 391.860062376521
-205.357948504009 391.901620037841
-207.359314634804 391.94370474457
-209.360591663834 391.986735550926
-211.361792605123 392.030421823015
-213.362912147615 392.074575350149
-215.363987455664 392.117987997709
-217.364981334308 392.161528025648
-219.365903179065 392.204883720389
-221.366757309442 392.247593264298
-223.367501355694 392.291156865967
-225.368129486227 392.335628722056
-227.368646800236 392.381031035296
-229.369042761448 392.427804744213
-231.369303984023 392.476480946509
-233.369448524946 392.526406083822
-235.369489375211 392.57748149815
-237.36942287135 392.629812521832
-239.369275246412 392.682217617314
-241.369052546611 392.734729196648
-243.36875416294 392.787350315284
-245.368385423978 392.839708308395
-247.367919868185 392.893254015368
-249.367372956004 392.947353799459
-251.366740815745 393.00245195206
-253.366011141966 393.058786484928
-255.365195260528 393.116564859587
-257.364285944703 393.1757021041
-259.363313727336 393.235166007563
-261.362275161032 393.29507473321
-263.361190505783 393.353847834036
-265.360062759758 393.411879505555
-267.358892260625 393.468931801406
-269.357672236442 393.525385684268
-271.356451217424 393.577939111389
-273.355232417154 393.626227992431
-275.35402635306 393.669715589907
-277.352817245192 393.708696667175
-279.351577795939 393.745198678436
-281.350276567685 393.781901145771
-283.348939379527 393.816853539944
-285.347558118358 393.850601707112
-287.34613179759 393.883208833059
-289.344673598928 393.913977994361
-291.343181306098 393.943386418931
-293.341638629038 393.972310683014
-295.34006976693 393.999703360928
-297.338460628082 394.026143315068
-299.336808625801 394.052472480617
-301.335124982091 394.07789900135
-303.333401265513 394.10289192336
-305.331640202252 394.128030276804
-307.329846649715 394.152503244962
-309.328019022864 394.176406680743
-311.326170814187 394.199837957469
-313.324286662743 394.222792795308
-315.322388183821 394.245132567782
-317.32046571831 394.26637921384
-319.318522210064 394.287589721369
-321.316564708922 394.307788195692
-323.314609643902 394.324718026548
-325.312659471131 394.339399997689
-327.310699551687 394.352712081594
-329.308725561982 394.365828088387
-331.30674176445 394.377682977394
-333.304759108751 394.388761875925
-335.30276229487 394.399696553462
-337.300764654805 394.410058144906
-339.298753969228 394.420207394339
-341.296741209986 394.430664359615
-343.294721926861 394.440857040258
-345.29270453626 394.45078438071
-347.290687872348 394.460308300943
-349.288676115886 394.469227864007
-351.286671066947 394.477553073184
-353.284672999517 394.485028894759
-355.282679398629 394.492136220299
-357.280690159716 394.498865057984
-359.278711142125 394.505219445975
-361.276736261943 394.511374341452
-363.27477450032 394.517425739509
-365.272816965315 394.523397583773
-367.270865965785 394.529746866844
-369.268916209834 394.536415572401
-371.266979524399 394.543556685646
-373.265044824649 394.551074104167
-375.263126140634 394.558663033969
-377.2612168178 394.565636302361
-379.259317133787 394.572824799
-381.257423100576 394.580345548815
-383.255539290494 394.588442429671
-385.253665292559 394.597215364219
-387.251798565395 394.606426279615
-389.24994102759 394.615641139247
-391.248089219012 394.626117750124
-393.246244712194 394.637628107218
-395.244406680104 394.650425092199
-397.242574055113 394.663752781407
-399.24075588345 394.677101202917
-401.238944435806 394.689491505639
-403.237149230857 394.701600760115
-405.235359448396 394.713675145601
-407.233574717622 394.726288718072
-409.23179662339 394.738386919078
-411.230027403297 394.750068953206
-413.228267254581 394.761177137856
-415.226509035329 394.771016841085
-417.224755881226 394.7796083391
-419.223009153961 394.786921906111
-421.221259558004 394.792393785752
-423.219510917282 394.796476141186
-425.217756129075 394.79960802963
-427.215995026584 394.802209438314
-429.214220582104 394.804775325276
-431.212430021429 394.808105537487
-433.210626587015 394.811459028779
-435.208799002985 394.814905705659
-437.206951062543 394.818181386825
-439.205072331508 394.824560509885
-441.203154437443 394.835035568354
-443.201193682549 394.851507112458
-445.199191545518 394.872727002709
-447.197148953626 394.896551968634
-449.195053662645 394.920243851571
-451.19291252002 394.94635397161
-453.190705371771 394.97391876139
-455.188444336679 395.002719672782
-457.186112415485 395.031670171509
-459.183711038839 395.060799572003
-461.181230229477 395.090712026344
-463.178674064507 395.118346339386
-465.176043607744 395.142633015539
-467.173335711684 395.161596714172
-469.170554291627 395.176709759607
-471.16768842807 395.190091533274
-473.164731818828 395.205000317931
-475.161693886981 395.217879507502
-477.158582499412 395.229379590282
-479.155389326664 395.239325849663
-481.152128284876 395.24837188854
-483.148794341851 395.256938664178
-485.145396035064 395.265731019347
-487.141934943055 395.27477209037
-489.138413580328 395.284314106783
-491.134838497128 395.294718297147
-493.13120561805 395.306354084533
-495.127532731337 395.318768984632
-497.123815506996 395.331497786248
-499.120059215571 395.345276743761
-501.116260754699 395.35986626114
-503.112437384545 395.374813999741
-505.10857129139 395.390923217257
-507.104672714671 395.407675069211
-509.100752874044 395.424026180344
-511.096774426233 395.443330001154
-513.092744247658 395.465181217293
-515.088647534775 395.490258675034
-517.084485249561 395.518764443251
-519.080246377345 395.549595578577
-521.075954981891 395.581355253421
-523.071588448589 395.615173319077
-525.067149578242 395.650500644
-527.062653511875 395.68658976275
-529.058085712671 395.723946117768
-531.053454516301 395.762078924656
-533.048761963774 395.801388493767
-535.044011676675 395.840860075742
-537.039229560857 395.87967342335
-539.034429391819 395.916539268389
-541.02959932474 395.953233108226
-543.02472967564 395.990444664098
-545.019830168663 396.027434311168
-547.014911229754 396.063928097414
-549.009981164629 396.100009818529
-551.005052185187 396.134566606845
-553.00008891202 396.169925568406
-554.995117429268 396.205550108974
-556.990127068244 396.241563552714
-558.985147718236 396.276968790009
-560.980124190574 396.315204795318
-562.975059448089 396.356169125921
-564.970013777301 396.396655748412
-566.964975113593 396.437888880305
-568.959894389853 396.481838141227
-570.954833547177 396.525727484876
-572.949791270217 396.569652136842
-574.944743510068 396.614517195067
-576.939721949008 396.659219430921
-578.934725936293 396.703215244817
-580.929779848483 396.745519484977
-582.9248435765 396.788238316078
-584.919930011916 396.8303404049
-586.915049056547 396.871704461546
-588.91017175721 396.913158611512
-590.905320838688 396.95427965346
-592.900517327457 396.993453116674
-594.895723444325 397.032691900494
-596.890946852809 397.071657348525
-598.886216231969 397.108919873884
-600.881516073858 397.145585490653
-602.876813520888 397.182544752851
-604.87210552881 397.220550874928
-606.867415761078 397.258232072172
-608.86272361457 397.296588296443
-610.858013406861 397.336414603191
-612.853317392317 397.376180522523
-614.848628311168 397.41604025216
-616.843950869531 397.455978012649
-618.839293283747 397.495699162066
-620.834656065432 397.535139684962
-622.830071520035 397.57293468304
-624.825502573834 397.611067392896
-626.820982967736 397.647999232008
-628.816600414662 397.680557151252
-630.812249513729 397.713264139818
-632.807965163395 397.745632847519
-634.803785126858 397.776211488449
-636.799671310576 397.807205522887
-638.795671604273 397.837392652546
-640.791832562346 397.865319058143
-642.788122545756 397.893288871082
-644.784576090159 397.920537876158
-646.781260100067 397.944609175113
-648.778104772245 397.969201224453
-650.775187121 397.991651828932
-652.772621087039 398.007327714768
-654.770259725684 398.022328937234
-656.768105648958 398.036729213772
-658.766140074648 398.050932383534
-660.764371558144 398.064613430451
-662.762768728329 398.078479139229
-664.761324323346 398.092467928698
-666.760057401058 398.105916664756
-668.758893211853 398.12088769021
-670.757844240868 398.136657609936
-672.756919505817 398.15256249559
-674.756077461554 398.169358082746
-676.755311731771 398.187323453786
-678.754595126853 398.206504982214
-680.753933996421 398.226323684191
-682.753274151784 398.24829465477
-684.752643358088 398.270815765856
-686.752013502183 398.294655580312
-688.751384298784 398.319142569814
-690.750715896501 398.345453344711
-692.750022785141 398.372607956023
-694.749285956767 398.400652339076
-696.748505173291 398.429436275661
-698.747655683955 398.459107141979
-700.74682415149 398.4864254484
-702.745905309007 398.51476500034
-704.744944473057 398.54218428483
-706.743965057841 398.567795929004
-708.742939449051 398.592855666858
-710.74186140125 398.617857091789
-712.740834305615 398.639646587391
-714.739785571644 398.661277642285
-716.738750624315 398.682037073406
-718.737729630275 398.702390723785
-720.736732854368 398.722634987747
-722.735752574216 398.743080275883
-724.734810065759 398.763735560056
-726.733912153031 398.784400326018
-728.733063991773 398.805394697044
-730.732269685102 398.826537346248
-732.731545785595 398.847665987022
-734.73088779806 398.868879708701
-736.730302750597 398.890144848489
-738.729786593165 398.911473658961
-740.729337247497 398.932999660297
-742.728951487061 398.954511573597
-744.728626088367 398.97602642749
-746.728355189723 398.99766041052
-748.728129723111 399.019435988178
-750.72795115207 399.041174853745
-752.727796262583 399.063371756533
-754.727673693562 399.085924110806
-756.727565618335 399.10908197894
-758.727470874002 399.132982614797
-760.727394555776 399.157465279054
-762.727330391445 399.182512385369
-764.7272529687 399.2092806485
-766.727223210594 399.235528279715
-768.727174832164 399.263483074528
-770.727130453182 399.292411710116
-772.72704629049 399.323647723241
-774.727016766301 399.354291294528
-776.726958251126 399.386806985933
-778.726906704379 399.420040963238
-780.726778202781 399.456634093074
-782.726370778758 399.502922734263
-784.725985643386 399.549257349323
-786.725634125574 399.595139777645
-788.725260028006 399.642129733018
-790.724935035758 399.687994802742
-792.724644961547 399.733255038084
-794.724346367306 399.779106809771
-796.724019764895 399.826380951274
-798.723613544187 399.876839608154
-800.723118550979 399.931053727614
-802.722577546153 399.987559864135
-804.722047739162 400.044441806749
-806.721572887496 400.100295167716
-808.72114999594 400.155184852666
-810.720703492678 400.211730793347
-812.720336901069 400.266223368647
-814.71988730062 400.324601329108
-816.719536305542 400.380016145481
-818.719247977754 400.433763243233
-820.719114222161 400.482215784667
-822.71906147745 400.527796699127
-824.719022980466 400.573087115293
-826.71901788016 400.617048127896
-828.719037573613 400.660045670372
-830.719079849829 400.701940607103
-832.719164655192 400.741597122169
-834.719264015062 400.780053805275
-836.719374997263 400.817058595012
-838.719465628882 400.853908070264
-840.719543773145 400.889728260716
-842.719601718778 400.924653015444
-844.719630633295 400.958710209688
-846.719621913392 400.992236747587
-848.719566905015 401.025096520653
-850.719438698 401.058615356874
-852.719288120891 401.08984382961
-854.719041732454 401.122657384027
-856.718744781675 401.154296483138
-858.718408949079 401.1833951417
-860.717958123876 401.214939699224
-862.717444878988 401.24470632952
-864.716828567524 401.274949565988
-866.716108521816 401.305515315685
-868.715272163741 401.336084377061
-870.714308391552 401.366803684224
-872.713200118085 401.397719113255
-874.711933988228 401.428683621279
-876.710492917514 401.459819086995
-878.708854278233 401.491072397558
-880.707001958555 401.522320508591
-882.704912395477 401.553991387413
-884.702577071599 401.583601087497
-886.699972032679 401.613511655718
-888.697075036563 401.646666143005
-890.693898027144 401.679124624262
-892.690437996954 401.710290028198
-894.686698403454 401.742384177866
-896.682697183702 401.775249785432
-898.678459975613 401.808656510886
-900.6740106322 401.842612044201
-902.669389654699 401.877017110842
-904.664638966566 401.911846524382
-906.659797004466 401.947103190563
-908.65491076719 401.982779039665
-910.650021406111 402.018723049549
-912.645166320301 402.055277206144
-914.640359158817 402.089978550693
-916.63567893557 402.127986753954
-918.631117896594 402.165889913831
-920.626714121374 402.205230816287
-922.622440087331 402.243612764571
-924.618321594946 402.282297520596
-926.614332329097 402.320684341195
-928.610462380373 402.358781115636
-930.606717638271 402.398257665066
-932.60296479853 402.432936014368
-934.599247355763 402.466953702222
-936.595522683767 402.499087039634
-938.591761528056 402.528927303272
-940.587933361988 402.556040868004
-942.584066751604 402.582257488635
-944.580185865076 402.608524999189
-946.576545328122 402.645834746227
-948.571982030017 402.644698203604
-950.567839279358 402.662433119634
-952.563320120035 402.665981032134
-954.558955476719 402.677425948896
-956.554540213037 402.688512781505
-958.549998071182 402.697467893052
-960.545368101583 402.706426754395
-962.5406219018 402.715462840068
-964.53557511681 402.719140945762
-966.530296766828 402.721355584577
-968.524802346218 402.724114169112
-970.519014033767 402.725559465324
-972.513038812858 402.730714816975
-974.506553496986 402.729697026336
-976.499724575165 402.730098955378
-978.492466099495 402.730040974731
-980.484752006518 402.731335079869
-982.476492148495 402.732718747532
-984.467577877664 402.733944997319
-986.457972801508 402.737125927285
-988.447332626811 402.734177592781
-990.435696286059 402.73118258391
-992.423019776705 402.732194013296
-994.408896060967 402.727875714884
-996.393232366574 402.720485914542
-998.376249675717 402.727322870514
-1000.35752550784 402.739554466113
-1002.33658625066 402.742866938712
-1004.31344864666 402.746106238507
-1006.28796478234 402.750326908783
-1008.25993751112 402.755020120361
-1010.22920337553 402.760343908795
-1012.19559105399 402.766219383915
-1014.15893446807 402.772481164742
-1016.11909389166 402.779477089438
-1018.07595270913 402.785385421199
-1020.02924904157 402.803318461623
-1021.97873011269 402.832914357578
-1023.92441130882 402.863562943355
-1025.86625688993 402.895934550304
-1027.80427562842 402.93072760758
-1029.7388191354 402.962449384837
-1031.67063134728 402.984037732817
-1033.60029734051 402.996552412308
-1035.52837878372 403.002929034709
-1037.45546677399 403.006246424108
-1039.38182783762 403.013019242422
-1041.30827498986 403.023618417459
-1043.2346910164 403.046546558322
-1045.16316983344 403.072948133002
-1047.0874443225 403.149576061436
-1049.01046549631 403.25526428231
-1050.92940445116 403.405473695999
-1052.84077883607 403.613480745919
-1054.7418305358 403.884941894387
-1056.6407683687 404.180845846139
-1058.53347982252 404.518049155697
-1060.40618369461 404.940370951221
-1062.27183576686 405.397406266431
-1064.12237478102 405.911846909791
-1065.94990643585 406.499762053224
-1067.75646854624 407.148377684253
-1069.54684482695 407.841566664407
-1071.28076920195 408.663089219459
-1072.99855623318 409.514642241229
-1074.71190115756 410.374630864932
-1076.37532825387 411.327182669449
-1077.99765956876 412.347112242934
-1079.59513922951 413.402843316096
-1081.15345924352 414.51430304608
-1082.69455213792 415.646862728092
-1084.19382419745 416.833841831889
-1085.66900680541 418.049274979438
-1087.12611115861 419.286141881476
-1088.52066294724 420.59428108641
-1089.92681634789 421.889721527439
-1091.31373646783 423.208926376222
-1092.66041497064 424.571979102406
-1093.977210262 425.96709734933
-1095.28118788517 427.379100254976
-1096.54555267685 428.830515907512
-1097.76197915511 430.325387927134
-1098.94700843008 431.849021193343
-1100.08891756933 433.408406143286
-1101.18322939855 435.004281036017
-1102.23211348208 436.632918159608
-1103.22495290021 438.298273437511
-1104.17528047408 439.990177545406
-1105.07986234227 441.708736263407
-1105.92781428624 443.457355393992
-1106.71804363056 445.233927643089
-1107.45117876706 447.035633581524
-1108.1417330135 448.854414946477
-1108.78089046974 450.692330499797
-1109.37585242093 452.545130548736
-1109.97030346335 454.397714237846
-1110.47793051491 456.277355480648
-1110.93592769738 458.169799754231
-1111.33090802643 460.076909410995
-1111.67003753553 461.994727648151
-1111.94241578177 463.923733616901
-1112.10777628807 465.869088640974
-1112.23279871879 467.81482700106
-1112.28839438444 469.764564723582
-1112.30350364569 471.712168345475
-1112.27678961677 473.657094176622
-1112.21871496461 475.597610769441
-1112.13191040835 477.533336811952
-1112.02001843774 479.464021903345
-1111.85331708514 481.390873721117
-1111.65219803803 483.312006479207
-1111.39919355121 485.227040374845
-1111.11050182845 487.134872789188
-1110.78567566926 489.034958511947
-1110.46498295138 490.928685737907
-1110.13462106707 492.816502791509
-1109.80229588198 494.699639035872
-1109.47709191022 496.579880613973
-1109.15241343926 498.457753574784
-1108.82111176744 500.333280790413
-1108.47565128517 502.205947453879
-1108.11582964319 504.075940342327
-1107.7414062539 505.943424112198
-1107.33993681216 507.806265919697
-1106.93144082044 509.668157788601
-1106.51183512146 511.528724737238
-1106.07115608532 513.386026765214
-1105.60340744051 515.238529419983
-1105.09589442596 517.082668472214
-1104.5877634923 518.928130319181
-1104.02779693793 520.761246767173
-1103.44195528251 522.588399500599
-1102.82140513414 524.406663470539
-1102.18058886489 526.22007767025
-1101.52973666751 528.031970591484
-1100.8731591884 529.844102226999
-1100.20567313639 531.655045911498
-1099.5221936938 533.46314611126
-1098.82534103706 535.269364142925
-1098.12831900373 537.078688756177
-1097.42881173213 538.890522626166
-1096.72359559457 540.70378219581
-1096.02396508466 542.522987548598
-1095.30565445305 544.338502409439
-1094.58171054466 546.155364054915
-1093.88914020759 547.988854335758
-1093.17336766139 549.816407938613
-1092.45820220228 551.647720455053
-1091.74152779735 553.48173701524
-1091.024557408 555.318828345307
-1090.30741105728 557.158844472447
-1089.59005405591 559.001584264955
-1088.87372141791 560.847367514148
-1088.15853613334 562.696027784489
-1087.44449055234 564.547346097289
-1086.73066458283 566.40067568007
-1086.01817994212 568.25628354942
-1085.30487809642 570.112998963757
-1084.59276763773 571.971479948238
-1083.88049263132 573.830914215225
-1083.16930306651 575.691655644577
-1082.45901649136 577.553437753351
-1081.75057956512 579.41648700844
-1081.04356684967 581.280470910589
-1080.33976010563 583.14601277374
-1079.63731315404 585.012195821269
-1078.93917254452 586.880177115044
-1078.24910099115 588.751440373997
-1077.56653653558 590.625644340025
-1076.88796317937 592.501206573781
-1076.21133240549 594.37720516918
-1075.53677473608 596.253645487334
-1074.86510033244 598.130824000198
-1074.19552248554 600.008373426143
-1073.52774931515 601.886147726252
-1072.86167004458 603.764086258684
-1072.19744669002 605.642237361158
-1071.53342555211 607.519932161836
-1070.87081328698 609.39765821713
-1070.20850191261 611.274980655726
-1069.5468291479 613.152055063051
-1068.88712137396 615.029420988119
-1068.22863679101 616.906796484117
-1067.57092094222 618.78402737556
-1066.91408841151 620.661175984117
-1066.25737283934 622.53796799291
-1065.60018688925 624.414194264101
-1064.9435808019 626.290295056553
-1064.28632620863 628.165813780782
-1063.6296588312 630.041259954859
-1062.97069697504 631.915536196268
-1062.30903455087 633.788511969871
-1061.64550609698 635.660549375118
-1060.98270893351 637.532675141998
-1060.32043709059 639.404833297803
-1059.65703694803 641.276407487507
-1058.99298939409 643.147608895505
-1058.32780261099 645.018267962094
-1057.66111697942 646.888271196907
-1056.99505459755 648.758451684721
-1056.32875420051 650.628497678236
-1055.66160292619 652.498186070654
-1054.99102201696 654.366545926554
-1054.31584365891 656.233143653521
-1053.63899667434 658.099115461026
-1052.96291009777 659.965401186527
-1052.28672193585 661.831675389367
-1051.60876907774 663.697309529994
-1050.92884123813 665.562228414931
-1050.24772532627 667.426731634036
-1049.56612511031 669.291095392435
-1048.88767298944 671.156690074637
-1048.20990660145 673.022581304627
-1047.53251068013 674.888646076509
-1046.85311187269 676.753999169876
-1046.17210342274 678.618799747025
-1045.49081279138 680.483558103544
-1044.81267728263 682.349562736043
-1044.1358340449 684.21612741729
-1043.45831126618 686.082545682951
-1042.77868191039 687.948334735856
-1042.09750769844 689.813744785864
-1041.4175291825 691.679815195322
-1040.74334619532 693.548218446878
-1040.07168322842 695.417799708312
-1039.39937627307 697.287483704838
-1038.72668969187 699.157427058218
-1038.05183666516 701.027078743726
-1037.37951906534 702.898125326048
-1036.71317896114 704.771751214207
-1036.0487720448 706.646615622121
-1035.38131955592 708.521142984888
-1034.71249616842 710.395985293167
-1034.04048355917 712.270671466369
-1033.37030437491 714.146907709388
-1032.70600968219 716.026013293912
-1032.0444319676 717.907073226601
-1031.38525812866 719.790093411825
-1030.71164684657 721.670342730412
-1029.99940571614 723.541418636201
-1029.27076373629 725.410436682679
-1028.55493002477 727.285932208278
-1027.849170042 729.167300129932
-1027.1487441923 731.053514979168
-1026.45696002621 732.945728818926
-1025.7745882044 734.84442309494
-1025.10024660727 736.749550154701
-1024.43081150612 738.660728942104
-1023.7743724847 740.58018037444
-1023.13333451614 742.508661453447
-1022.50463431254 744.445733580091
-1021.89436505205 746.392854043159
-1021.30252580917 748.350117257162
-1020.714596575 750.315004435892
-1020.12793194963 752.287577133765
-1019.56761450435 754.272389245169
-1019.03557498882 756.269552704809
-1018.53635083914 758.279428869061
-1018.07703773704 760.302447328268
-1017.65632803801 762.337711655666
-1017.27650510106 764.384688347549
-1016.9438440413 766.44301333424
-1016.65489425774 768.511202969609
-1016.41564315148 770.588480761138
-1016.24236335346 772.674182372359
-1016.13332636134 774.766101649309
-1016.13562953288 776.863184459824
-1016.26897100151 778.961485796772
-1016.47077936036 781.056336160693
-1016.7485802628 783.145214061205
-1017.10554098886 785.225339651117
-1017.5205182481 787.294891330066
-1017.96319048673 789.353852441293
-1018.41092115043 791.40335826366
-1018.87587203015 793.442738386262
-1019.34798028181 795.472968417051
-1019.81827019306 797.495491349765
-1020.28759295292 799.510982490806
-1020.76461608482 801.518943070613
-1021.27575931049 803.515539645104
-1021.82358459273 805.499633538661
-1022.4007569393 807.471859276092
-1022.99293452623 809.43475293328
-1023.60131742601 811.388296860596
-1024.23331049815 813.330978001622
-1024.88912233953 815.262676955232
-1025.55828454993 817.186112274282
-1026.29665863891 819.085972418168
-1027.0833133134 820.96621761663
-1027.86285318415 822.842907102142
-1028.68576929092 824.700623427195
-1029.55032242352 826.538644002542
-1030.40112093695 828.376049748572
-1031.27485991807 830.200294432735
-1032.19134234995 832.002834246711
-1033.09243967884 833.807136972044
-1033.9948959049 835.607821173965
-1034.9309499737 837.390664430507
-1035.8652651792 839.172868110912
-1036.78247462303 840.965157808671
-1037.70977999786 842.756332557356
-1038.65394050052 844.544869578409
-1039.61118187059 846.335853639605
-1040.59193305696 848.125950120215
-1041.59354236229 849.920759427183
-1042.61041525252 851.729992695884
-1043.65007604136 853.555020090567
-1044.71499198937 855.402256526948
-1045.83705408945 857.250598359096
-1047.02232146427 859.099740994911
-1048.29289839975 860.930478326643
-1049.65962576646 862.731214104899
-1051.14814987395 864.465242857941
-1052.78014454815 866.087279804969
-1054.549755775 867.581314386107
-1056.43951678542 868.94915012645
-1058.4263349673 870.209814613997
-1060.51543983035 871.32391638401
-1062.69972388398 872.264682049189
-1064.95747551141 873.041739601264
-1067.27260772123 873.653808655173
-1069.62886008503 874.104638385882
-1072.01473299296 874.365791740378
-1074.41042506975 874.465451467008
-1076.80243626197 874.416632819887
-1079.18071032457 874.243244887272
-1081.53828261854 873.953243857687
-1083.86894448325 873.550739160655
-1086.16843935389 873.046815483759
-1088.43527831849 872.456063083961
-1090.65712863261 871.750307542608
-1092.81751826487 870.907123897992
-1094.91054341394 869.941803024307
-1096.91361033341 868.827977314025
-1098.82102088976 867.583400682266
-1100.6228380958 866.212642973104
-1102.33484402556 864.761395343835
-1103.969985441 863.257928290482
-1105.53671908935 861.716828456789
-1107.04979032294 860.15774187705
-1108.50720009172 858.57517570717
-1109.91645878162 856.976413835253
-1111.30526190978 855.390368576545
-1112.68483921188 853.823341810662
-1114.05482401635 852.269138201888
-1115.41773685544 850.725979007673
-1116.77614065619 849.192892653573
-1118.12977250739 847.666871525638
-1119.48073665173 846.147851190395
-1120.83271753723 844.63755923161
-1122.18141226896 843.130972823335
-1123.51519349617 841.617485003083
-1124.83442960294 840.097457809423
-1126.14874827174 838.579024044909
-1127.46171641187 837.064982651723
-1128.77720213504 835.558405993824
-1130.09387065998 834.058156065748
-1131.41019827982 832.56305160431
-1132.72724684031 831.074094410495
-1134.0435556129 829.590220119898
-1135.35721905506 828.109978320763
-1136.66595725752 826.631504511737
-1137.96782726068 825.153060354607
-1139.26304419326 823.674535824562
-1140.55540856781 822.198762168021
-1141.84752010827 820.727544595459
-1143.13855761572 819.259648805822
-1144.43072390648 817.796405688837
-1145.7298120785 816.342488229673
-1147.0374333328 814.898943494257
-1148.3481074848 813.460028702339
-1149.65623559223 812.019340633931
-1150.95534540805 810.568923564118
-1152.24470196827 809.105954175487
-1153.53172568798 807.635988787619
-1154.82308167123 806.164371543509
-1156.13233191707 804.704859472512
-1157.47350709022 803.273404251305
-1158.85114581077 801.876566848441
-1160.26759837343 800.519042475506
-1161.7213925511 799.20126501009
-1163.20318999556 797.913368168771
-1164.71764642868 796.663102108826
-1166.24928192893 795.431002569281
-1167.80125605804 794.221871924074
-1169.38628428728 793.055546133839
-1170.99181168155 791.915340101947
-1172.62899503949 790.820305416608
-1174.29136370952 789.762782341457
-1175.97823172198 788.743882486674
-1177.68961969671 787.766094513977
-1179.42650209693 786.834017930105
-1181.19073498219 785.954659859582
-1182.97195760452 785.11104006707
-1184.77170402087 784.308492007852
-1186.58546663429 783.539719603522
-1188.41484849714 782.810269456377
-1190.26202026479 782.128060852057
-1192.13090651698 781.50697972631
-1194.01561270082 780.936971859542
-1195.9230164225 780.441939932976
-1197.83571984345 779.977997463371
-1199.75412628705 779.547461330261
-1201.67851986437 779.152700852389
-1203.61519828136 778.817729844906
-1205.55460550826 778.513024461125
-1207.49746157614 778.242131816769
-1209.43671715574 777.976859179889
-1211.37442111933 777.722318890298
-1213.31412447915 777.492530573462
-1215.25459401748 777.281231558345
-1217.19788645784 777.098398842552
-1219.14279808789 776.938056035794
-1221.08682850839 776.78431977875
-1223.03321057135 776.655299155745
-1224.98140646578 776.547874133024
-1226.93132825 776.461469269873
-1228.88181169394 776.386226458211
-1230.83398079864 776.330326117145
-1232.78829266135 776.298555453335
-1234.74258659999 776.268926848928
-1236.69785343232 776.248952530017
-1238.65383547348 776.233630671896
-1240.61034585005 776.217533783006
-1242.56788065385 776.204925907578
-1244.52660272144 776.196813341728
-1246.48619015722 776.186444253093
-1248.44660059617 776.17080069098
-1250.40794358941 776.150728670932
-1252.37038362616 776.130579976136
-1254.33380418473 776.110112378549
-1256.29807609077 776.089168843542
-1258.26298966342 776.065251462842
-1260.22856577725 776.046963670719
-1262.19471983795 776.045141891852
-1264.16084766189 776.041008282536
-1266.12692855615 776.050333187634
-1268.09248353649 776.050913489293
-1270.05742548047 776.054169387365
-1272.02153193838 776.06157952743
-1273.98457075739 776.075905079626
-1275.94628870211 776.095390499972
-1277.90651254944 776.113599580623
-1279.86507370255 776.129773244361
-1281.8217735775 776.147111064151
-1283.77636114951 776.168328054926
-1285.72848642293 776.199747377058
-1287.67799617235 776.237412047188
-1289.62504801116 776.271843410583
-1291.5694694856 776.306765506046
-1293.51103934361 776.346951290294
-1295.44935343273 776.398937369036
-1297.38400315181 776.467332855823
-1299.31542735197 776.542977549733
-1301.24470578596 776.612573240767
-1303.17201568372 776.679286470036
-1305.09753757043 776.746359929683
-1307.02091241571 776.821695718138
-1308.94209258547 776.908683937055
-1310.86297732799 776.994330122267
-1312.78289861138 777.089272154224
-1314.70205410413 777.195582676332
-1316.62317478845 777.29930479405
-1318.54700155098 777.402560307595
-1320.47247972989 777.5169266545
-1322.39932338571 777.647494063244
-1324.32908114711 777.789853407703
-1326.25359458819 777.982361050037
-1328.1742475229 778.215626732401
-1330.08846135056 778.49715100352
-1331.99723427613 778.81989860515
-1333.90303635879 779.173501278545
-1335.80398392508 779.563312926648
-1337.69929160093 779.990260974528
-1339.58731483528 780.457324724915
-1341.46659073624 780.966273820082
-1343.33462295118 781.520954795327
-1345.19170720036 782.117770574337
-1347.034237241 782.762392091517
-1348.85721369704 783.462244076065
-1350.66235357326 784.20968661299
-1352.43292127525 785.033762343856
-1354.17743156777 785.911841917059
-1355.8985584045 786.835285746339
-1357.59198292487 787.808529463123
-1359.24860008309 788.842814123979
-1360.87901701287 789.917167944329
-1362.47787346125 791.037355557175
-1364.05117930086 792.192125397389
-1365.58512794863 793.398721700458
-1367.07837759383 794.655436826954
-1368.5255438004 795.96577040848
-1369.91565713024 797.339339183954
-1371.26922559991 798.747602675708
-1372.59391820802 800.180297493777
-1373.87080937082 801.657418634703
-1375.11698416637 803.158435363213
-1376.3323003982 804.682943644765
-1377.49270060749 806.254248469511
-1378.6282680122 807.840954537268
-1379.74920498117 809.433784104899
-1380.85821810096 811.031290278206
-1381.95505125152 812.634789635564
-1383.02487847083 814.258093516291
-1384.06504186615 815.903466294889
-1385.08943392934 817.559395997739
-1386.11098416902 819.216196636747
-1387.13140170986 820.873911396105
-1388.15360200266 822.531653843083
-1389.18322585696 824.186464560415
-1390.22779780219 825.834054818267
-1391.27519621074 827.48493346056
-1392.32024373409 829.143788235892
-1393.37235361042 830.804277177101
-1394.41625630986 832.478121951089
-1395.46005670749 834.159659622157
-1396.51441057257 835.841417514956
-1397.58171687111 837.521863974507
-1398.67222708431 839.193647584244
-1399.7682898631 840.869491410813
-1400.88253220665 842.540112308095
-1402.00583307879 844.211923289565
-1403.13282021855 845.888690578825
-1404.2711241419 847.564615878146
-1405.42508932674 849.236221104172
-1406.6168188765 850.886406036428
-1407.81530785912 852.537925796131
-1409.0583600144 854.16123677692
-1410.35705079022 855.746211448369
-1411.66929478118 857.324411549741
-1413.02137163779 858.873925379124
-1414.42652773103 860.38219569675
-1415.84942579313 861.876406978991
-1417.31469922952 863.334681174692
-1418.82587338808 864.751920057847
-1420.35194996658 866.153132296437
-1421.9131731178 867.519313326729
-1423.50892819904 868.849234217338
-1425.1039016399 870.173890976542
-1426.71357176396 871.478666790368
-1428.3664745149 872.73542847386
-1430.03996248918 873.964192758846
-1431.72041945485 875.177563162877
-1433.39182504296 876.391576501582
-1435.05709954933 877.603883360128
-1436.72777901814 878.80296254689
-1438.39112147244 880.002373526622
-1440.03359474211 881.217495126503
-1441.65847270626 882.446150812346
-1443.2903195802 883.662089529499
-1444.93086735953 884.863304672204
-1446.57833672855 886.051725303226
-1448.23110441878 887.229226720734
-1449.88479070718 888.401091610157
-1451.53629387758 889.57136889755
-1453.1856283353 890.740498038226
-1454.83505993023 891.906108624331
-1456.48677553113 893.065749700101
-1458.14054677207 894.219918192859
-1459.79534181133 895.370160572502
-1461.45008480093 896.518153525083
-1463.1048120534 897.664161191457
-1464.76056488479 898.807074084466
-1466.41957428931 899.944050738917
-1468.08143749595 901.07577224154
-1469.74513157036 902.203807992109
-1471.40844491179 903.331526745437
-1473.07175989838 904.458688709451
-1474.73434817896 905.586663782749
-1476.39994282604 906.710200922093
-1478.07076384167 907.826034721312
-1479.74052832326 908.943831026494
-1481.40891761507 910.06446732506
-1483.07546369222 911.18909361267
-1484.74024877498 912.318032383073
-1486.40723419623 913.445258456877
-1488.07827179944 914.567881175527
-1489.75049837376 915.690755076368
-1491.42316825006 916.815380749532
-1493.09553854805 917.943339167848
-1494.76781311712 919.074594601152
-1496.44319447319 920.203765437199
-1498.12340510608 921.327804056085
-1499.80650963799 922.4501898538
-1501.49036306866 923.574960192484
-1503.17299825682 924.706045278292
-1504.85506689455 925.842586628042
-1506.53932188096 926.979580660445
-1508.2287821241 928.111259052041
-1509.92377288389 929.236857386699
-1511.62325339135 930.358354137521
-1513.32577170029 931.478656890341
-1515.03043693827 932.599698086239
-1516.74295994179 933.709747446455
-1518.47433747196 934.785326077618
-1520.22190199082 935.831020087067
-1521.98128890998 936.855391803934
-1523.7552547418 937.851853870439
-1525.54538577731 938.816087379869
-1527.34393780788 939.764596255824
-1529.15489572204 940.687986453072
-1530.9797703393 941.582115632842
-1532.8217439344 942.438645186043
-1534.67736119405 943.264604905313
-1536.54712768782 944.057779564453
-1538.43694097885 944.802640740817
-1540.3419196365 945.509493387988
-1542.25450502686 946.195963114428
-1544.17692613074 946.855755148393
-1546.10825903973 947.490296805645
-1548.046212483 948.104773521856
-1549.9912094317 948.697433673145
-1551.94479057254 949.263276946673
-1553.90693540026 949.801297741422
-1555.8782081308 950.308769597045
-1557.86236400977 950.773376110336
-1559.8561988312 951.202502650673
-1561.85686878889 951.603005956379
-1563.86229506326 951.979955763286
-1565.87207661668 952.33352389887
-1567.88264424342 952.674211349982
-1569.89194235414 953.008472516129
-1571.90104617813 953.332698516233
-1573.90688630542 953.65750608849
-1575.90678963607 953.993240537077
-1577.90250236352 954.335020261464
-1579.89662645518 954.674148769173
-1581.88860711588 955.013306231618
-1583.87921901391 955.350144085461
-1585.8677791237 955.688166496671
-1587.85412452985 956.029075690848
-1589.83830055641 956.373935040191
-1591.82175664089 956.717391197278
-1593.80544523657 957.055708694031
-1595.7886494659 957.392998971554
-1597.77169280173 957.728590629476
-1599.75462767895 958.063182541168
-1601.73748505564 958.39773279597
-1603.72079518299 958.73036551679
-1605.70446430258 959.062790940268
-1607.68820145524 959.398451024682
-1609.6719408217 959.74011671357
-1611.65727802597 960.078571281753
-1613.64434774552 960.414199864843
-1615.63273591374 960.752553224161
-1617.62275169029 961.094449296946
-1619.61497412119 961.438532410492
-1621.6098098161 961.785475681722
-1623.60783279878 962.134772141078
-1625.60969013933 962.485261414463
-1627.61650496879 962.827493311224
-1629.62879431954 963.158252119337
-1631.64705100294 963.471819356016
-1633.67168590637 963.758128719533
-1635.70246692376 964.020664191892
-1637.73936779454 964.250607019756
-1639.7819749419 964.441939164364
-1641.82963705943 964.591895460061
-1643.88180155433 964.706817676208
-1645.9379064207 964.786219757198
-1647.997099144 964.825209570538
-1650.05850161493 964.822549598427
-1652.12137385393 964.779924808187
-1654.18482065079 964.696707916321
-1656.24695642745 964.563340539054
-1658.30709606187 964.384923310755
-1660.36700017556 964.183335521651
-1662.42733218151 963.964757596064
-1664.4871923725 963.723403988843
-1666.54254632678 963.437314431467
-1668.59141568028 963.102105393397
-1670.63467852716 962.728848269137
-1672.66801313708 962.301845976667
-1674.69138735109 961.827939306522
-1676.70863761029 961.327990234247
-1678.72163467991 960.810683840089
-1680.72711662154 960.264294824529
-1682.72031287296 959.674435292728
-1684.69636309836 959.029366640106
-1686.66168320675 958.354327714501
-1688.60894431001 957.629677375095
-1690.54209287153 956.870880365693
-1692.46790736543 956.098438188358
-1694.38362333733 955.304910505959
-1696.28571960765 954.482205618327
-1698.16664340244 953.613933787145
-1700.0374865444 952.728830939829
-1701.89773348969 951.825928491184
-1703.73782308123 950.885137064365
-1705.55654867944 949.906279311826
-1707.36215264252 948.908056875982
-1709.15615371339 947.893886987393
-1710.92281205125 946.834403152992
-1712.66666516698 945.740594565977
-1714.40032230691 944.636527386425
-1716.11726571805 943.510722725976
-1717.80724700954 942.346653369437
-1719.4733473711 941.151301195378
-1721.12753463549 939.9451264014
-1722.76462153184 938.719935249711
-1724.36965308285 937.453451310603
-1725.95158090402 936.160952294779
-1727.52529868053 934.864998494353
-1729.0877566599 933.56071820755
-1730.63470147222 932.241947262205
-1732.17079875228 930.915237380959
-1733.70305316951 929.589811589583
-1735.23169688634 928.265293570989
-1736.75511053963 926.938966500443
-1738.27598354728 925.613836425309
-1739.79780447946 924.293789018097
-1741.31988204002 922.977316757473
-1742.8426823638 921.664484865938
-1744.36415770625 920.352340334243
-1745.88492541545 919.04132571556
-1747.40747151478 917.73414363057
-1748.93191521771 916.430644172292
-1750.45783615065 915.130092603785
-1751.98523000319 913.832312393502
-1753.51242218052 912.535220397471
-1755.03965334095 911.239034343649
-1756.5679175054 909.944850140286
-1758.09736930232 908.652798612612
-1759.62690833532 907.361589245156
-1761.15599734128 906.070600920324
-1762.68385722488 904.778939509045
-1764.2100805495 903.486136557197
-1765.73625182572 902.193981630148
-1767.26188595149 900.901906070303
-1768.78754373404 899.610527313317
-1770.31303933809 898.319593506689
-1771.8362195451 897.026613282901
-1773.35706769156 895.731504444114
-1774.87646533297 894.435214377527
-1776.39524991705 893.138647136657
-1777.91336756949 891.841672988631
-1779.43106192877 890.54450726605
-1780.94658164749 889.245054914522
-1782.45935686978 887.942567470182
-1783.97037172479 886.638113895317
-1785.48114525014 885.333386111756
-1786.99178731049 884.028446904256
-1788.50233504581 882.723288616187
-1790.01180552277 881.416689424229
-1791.52005054385 880.10841732219
-1793.02732833699 878.798714528746
-1794.53400085901 877.48795392787
-1796.04021110931 876.176256153685
-1797.5458294145 874.863428101085
-1799.05073337433 873.549286956943
-1800.5557715968 872.234810413047
-1802.06141411999 870.920535861758
-1803.56792560343 869.606759904777
-1805.07613215762 868.294445617089
-1806.58574522405 866.983247204867
-1808.09692608378 865.673349716064
-1809.60924877844 864.364245289556
-1811.12221478645 863.055347760865
-1812.63620401457 861.747101886314
-1814.15121080677 860.439493061033
-1815.66698254598 859.132216674378
-1817.18266971642 857.824278639912
-1818.69889295098 856.516381558752
-1820.21845874018 855.21170087057
-1821.74559698128 853.914962688334
-1823.27929074988 852.624828838936
-1824.81531897531 851.33636704646
-1826.34961802264 850.044915612852
-1827.87929790792 848.747220183425
-1829.40200043129 847.440703425271
-1830.91691690859 846.124544800927
-1832.42625329576 844.801245678521
-1833.93291676173 843.473983979546
-1835.43975701244 842.145777250252
-1836.95067979255 840.820656686913
-1838.46787118401 839.500690766615
-1839.9886891894 838.182824654545
-1841.51099023083 836.864589349503
-1843.03336728756 835.544340004432
-1844.55459569963 834.220651669967
-1846.07420352675 832.892882046652
-1847.59215386987 831.560813285291
-1849.10870500004 830.224492823388
-1850.62474010491 828.884537643884
-1852.14001209998 827.540411168612
-1853.65490002451 826.192157053433
-1855.16813218144 824.838233585768
-1856.67708791687 823.475900511709
-1858.17891353247 822.102322642729
-1859.67206405392 820.715962358255
-1861.15820155266 819.318162666835
-1862.63621810976 817.907753918391
-1864.10094116799 816.480169914146
-1865.5484593299 815.032185476734
-1866.97622543757 813.561891692637
-1868.38466203057 812.069932451294
-1869.773563893 810.556440273596
-1871.14150230357 809.020641995672
-1872.48829312693 807.462795877794
-1873.8168159454 805.885486213487
-1875.12792934729 804.289683703012
-1876.39893053855 802.659714559202
-1877.61208856985 800.984924637052
-1878.80373650923 799.292109302854
-1879.96738018003 797.577621876217
-1881.0883951567 795.833119515303
-1882.18298898634 794.070285835995
-1883.249482372 792.288924691359
-1884.27932461836 790.484934486576
-1885.27436747195 788.66065753595
-1886.23490674047 786.817405624347
-1887.16690231059 784.959467451752
-1888.07655164951 783.090792443284
-1888.96938390769 781.214556165927
-1889.83415030036 779.32547541823
-1890.65927463773 777.418841543636
-1891.46895848255 775.506692702379
-1892.28718936166 773.599359283333
-1893.10602968254 771.692380207207
-1893.90347210536 769.776181322064
-1894.67469936005 767.849181182695
-1895.43795313319 765.918578880623
-1896.19833540424 763.985815514171
-1896.95391372178 762.0496489007
-1897.70204942657 760.108726308712
-1898.46268359908 758.168856694304
-1899.21287233992 756.222068439789
-1899.93568220059 754.263423801425
-1900.64128009692 752.296159863497
-1901.31921102738 750.317723319765
-1902.00985723538 748.338297577924
-1902.64433264562 746.341252697834
-1903.21612417819 744.326876761255
-1903.73851997551 742.299712782879
-1904.24697683379 740.267704049342
-1904.66975093373 738.218377627709
-1905.02100073221 736.156713067029
-1905.30325215602 734.085180563122
-1905.51328561441 732.005315553711
-1905.64811652554 729.918814336559
-1905.71902908138 727.829044453942
-1905.72655127581 725.737728170162
-1905.66853245486 723.64628880327
-1905.55988460116 721.557528695087
-1905.40292739621 719.472688218654
-1905.21586269768 717.39375105785
-1904.98702661502 715.320588424821
-1904.75932850656 713.255309991697
-1904.52470692781 711.19708936186
-1904.28876010494 709.145622872244
-1904.04249723436 707.100381675695
-1903.78063862956 705.061180220041
-1903.50412330664 703.027939272641
-1903.21301638075 701.000568980253
-1902.91419926026 698.978730620659
-1902.6227418796 696.961452490787
-1902.3215995002 694.949034278862
-1901.99559807491 692.942274782951
-1901.6569293026 690.940498742226
-1901.31943172328 688.942496251026
-1900.98658530049 686.94753908043
-1900.66411362971 684.954605521462
-1900.34832295663 682.963516626517
-1900.03468436395 680.974319452656
-1899.74161662726 678.98454608027
-1899.43228175171 676.998076301085
-1899.13571901763 675.011249891997
-1898.84059922534 673.025168296108
-1898.55365354266 671.038693838908
-1898.26907761012 669.05239556028
-1897.97992646787 667.067160738751
-1897.69130079595 665.082169198443
-1897.40582128036 663.096912082337
-1897.12072850221 661.111739454109
-1896.83240823547 659.12719785546
-1896.54276010962 657.142967592306
-1896.25579006992 655.158342436883
-1895.96862480258 653.173787103769
-1895.67788775045 651.189904139299
-1895.3859541015 649.206286610926
-1895.09969909992 647.221683254477
-1894.81464003219 645.236895816988
-1894.52612615044 643.252805053949
-1894.23662833459 641.268974806552
-1893.94921225663 639.284834635819
-1893.66395883201 637.300371380747
-1893.37925832899 635.315907361851
-1893.09508417428 633.331454477903
-1892.80953551331 631.347403556671
-1892.52412655273 629.363465535611
-1892.24103652632 627.379222606411
-1891.96141988688 625.394452671791
-1891.6833413973 623.409546483994
-1891.40628693067 621.424610714588
-1891.12996358605 619.439709626821
-1890.85471299032 617.454787015486
-1890.58141070195 615.46966952263
-1890.30885575363 613.484611010409
-1890.04009057042 611.498997076462
-1889.7703081802 609.513802857846
-1889.49766758901 607.529399889415
-1889.22450784873 605.545327675119
-1888.95676798651 603.560393258187
-1888.65886757563 601.581715811737
-1888.37663846565 599.600141446387
-1888.15302395615 597.607138206938
-1887.86605588279 595.626999755961
-1887.60480927816 593.642014731201
-1887.33975859686 591.658054447764
-1887.06995557809 589.675314632667
-1886.80128529234 587.692653504479
-1886.53194472457 585.71043297236
-1886.26163550254 583.728727827772
-1885.99199289997 581.74725130986
-1885.72329425966 579.765964281933
-1885.45515194851 577.784985544921
-1885.18780248682 575.80429046647
-1884.92005821564 573.824152987203
-1884.65200987959 571.844602482448
-1884.38377075895 569.865656816391
-1884.11414124618 567.887599026116
-1883.84580048374 565.909976939476
-1883.57802489445 563.932982033535
-1883.31019847202 561.956809788357
-1883.04045109218 559.981868537798
-1882.76735964682 558.008486451523
-1882.49137932086 556.036648865594
-1882.21375793422 554.066193396632
-1881.9240097119 552.099066062942
-1881.67195132198 550.126479482019
-1881.35782972209 548.166162529832
-1881.04129334877 546.207520714288
-1880.76662543756 544.243070597797
-1880.45831852398 542.285839569714
-1880.14009917874 540.33170846392
-1879.84294322325 538.375649852281
-1879.54266902378 536.421721563589
-1879.24408679151 534.469191123548
-1878.94702702844 532.518128491616
-1878.65013145148 530.568768376525
-1878.3545165548 528.620958145998
-1878.05957921878 526.674774660648
-1877.76695083779 524.729978788961
-1877.47600309765 522.786634614993
-1877.18636418522 520.844746329914
-1876.89934048193 518.904087679306
-1876.61485594063 516.964590504711
-1876.33171697756 515.02629118398
-1876.05072293842 513.088973091596
-1875.77128734648 511.152545563454
-1875.49398208193 509.216773646382
-1875.21957529832 507.281379904661
-1874.94539346683 505.346360178022
-1874.67173471235 503.41139875764
-1874.39910222647 501.476119654542
-1874.12776085603 499.540177592237
-1873.85946170202 497.603108819255
-1873.59547282768 495.664511149057
-1873.33660865584 493.723988496479
-1873.08450310096 491.781153751961
-1872.84119021595 489.835617162247
-1872.60836836864 487.887067295508
-1872.38739924781 485.935209657943
-1872.18092771942 483.979839265995
-1871.99156670239 482.020829455085
-1871.82246207883 480.058209077893
-1871.67543569192 478.092052212266
-1871.5544037781 476.122676109424
-1871.46324812544 474.150609432604
-1871.40395199994 472.176398172739
-1871.37998025219 470.200886529678
-1871.39554764485 468.225218011276
-1871.45336150004 466.250589315629
-1871.55421210936 464.278092922537
-1871.70368221065 462.3096688852
-1871.90182840366 460.346617452334
-1872.14301963884 458.389188301896
-1872.43754159909 456.440527978991
-1872.7759553351 454.500090845562
-1873.16306218861 452.570021074696
-1873.59412326724 450.650373670708
-1874.06811931676 448.741812649049
-1874.58595245741 446.845366471565
-1875.14801531829 444.961839044599
-1875.7520186973 443.091156242462
-1876.39918973837 441.234013925948
-1877.09053922332 439.390898085318
-1877.82449455477 437.56130462353
-1878.59725135799 435.743729743176
-1879.40560389975 433.936492237224
-1880.24177584165 432.136125098286
-1881.10059324845 430.339665124337
-1881.97696283074 428.54394010073
-1882.86409441597 426.745077839738
-1883.75621895984 424.939469359245
-1884.64783645986 423.123610298173
-1885.53270923696 421.293873762907
-1886.4062488831 419.447319046627
-1887.26228823935 417.580795280066
-1888.0948106102 415.691541856343
-1888.89570792138 413.776731956076
-1889.66176875626 411.835283400354
-1890.38427196373 409.865337022439
-1891.05224012723 407.865455401865
-1891.66038089326 405.836250653766
-1892.19722395402 403.778110868452
-1892.65665475806 401.693380241332
-1893.03644345964 399.585637450579
-1893.33301901125 397.458811872519
-1893.54910128783 395.317715774097
-1893.67842717704 393.16678307273
-1893.7206976755 391.011198139147
-1893.67916631888 388.856180376639
-1893.55768538625 386.706583759656
-1893.35613655925 384.567112997803
-1893.08126900621 382.441791134428
-1892.7405039246 380.333803468381
-1892.33736345637 378.246051614398
-1891.8758686665 376.180907968269
-1891.3618448763 374.139918488409
-1890.80074162573 372.124063091783
-1890.19868245172 370.133589499024
-1889.55706927159 368.169180695287
-1888.88340408587 366.229770855889
-1888.18042160837 364.314788059937
-1887.44997963762 362.423410139046
-1886.69488967774 360.554090744516
-1885.9201337618 358.704172111132
-1885.13389510469 356.869578493539
-1884.34793018072 355.044907220284
-1883.57986808895 353.22318601862
-1882.8401696838 351.399354557613
-1882.14481506731 349.567663872397
-1881.50752657568 347.723836889089
-1880.94718825642 345.864123420779
-1880.46977943457 343.988547485265
-1880.09651742537 342.096794621698
-1879.83900148273 340.192269504425
-1879.68662773626 338.281182766154
-1879.63887775549 336.368861551373
-1879.6861434058 334.460429326974
-1879.82728873834 332.560444023043
-1880.08940012875 330.67718206003
-1880.46324882889 328.817387961227
-1880.94161439048 326.986956546432
-1881.50275852483 325.186752619678
-1882.14355570735 323.419684491208
-1882.8422193189 321.681166140965
-1883.64784458736 319.992585351714
-1884.53187408455 318.348520209392
-1885.38411838458 316.693655284937
-1886.25609725842 315.044171379088
-1887.13980488117 313.388847105403
-1888.0897405846 311.759291662676
-1889.10021103703 310.153832555964
-1890.15902870236 308.564608287468
-1891.25731059856 306.984495467984
-1892.42664968789 305.443627642634
-1893.64365770901 303.924972923009
-1894.91030339216 302.434111714519
-1896.2196903006 300.968243475618
-1897.56860987361 299.528429970096
-1898.97897769244 298.145129265819
-1900.46645229925 296.843090472058
-1902.03738229071 295.634321762592
-1903.68606871789 294.512313364281
-1905.40510080631 293.463680069906
-1907.20440280835 292.490604510133
-1909.09205928462 291.587582557776
-1911.03686625211 290.701953708699
-1912.98706158102 289.763453226579
-1914.92128644305 288.741526260017
-1916.83747170115 287.628932401663
-1918.71243453121 286.402711478079
-1920.51305557061 285.03940930565
-1922.24146365824 283.549631524171
-1923.92085895861 281.957138027812
-1925.51563713698 280.246696931395
-1926.8937095627 278.36334309589
-1927.97762900096 276.307047067237
-1928.82087482275 274.14317455652
-1929.47809223167 271.9216514081
-1929.91705999044 269.652995034753
-1930.16309776423 267.365339201408
-1930.28057059927 265.087894117418
-1930.28013844483 262.829377778133
-1930.17951738076 260.597503980966
-1930.00378343706 258.398014835079
-1929.76815613752 256.23276468302
-1929.47805865123 254.101461561473
-1929.1503999375 252.003194504706
-1928.80039974732 249.935362843825
-1928.43678952062 247.894403516485
-1928.06754063824 245.876429580327
-1927.69855692916 243.877538084924
-1927.33211162118 241.894119477368
-1926.97361712843 239.922577581024
-1926.63449872793 237.959183043725
-1926.32481245578 236.00062643489
-1926.04379885638 234.044494422054
-1925.80503329965 232.088374236088
-1925.64723880058 230.131022862336
-1925.55614522443 228.17333203002
-1925.54828265394 226.217110303254
-1925.63272454362 224.265672329861
-1925.85794083039 222.327601521179
-1926.21105037822 220.409629572438
-1926.71335553324 218.52288551147
-1927.37622002289 216.679539838576
-1928.16135993134 214.882721945742
-1929.02359118965 213.129209169198
-1929.9368838661 211.415316268193
-1930.9035504816 209.74267181168
-1931.92118585708 208.11144203128
-1932.97032359408 206.515087028254
-1934.02701538132 204.942791701394
-1935.08197129521 203.387161975663
-1936.13058390779 201.841911095439
-1937.1722366512 200.302311112328
-1938.21007583754 198.765717667429
-1939.25071022796 197.231956978141
-1940.296085456 195.699142386844
-1941.34298142446 194.162795628034
-1942.38578753225 192.616944884775
-1943.42854357017 191.061654345069
-1944.47531228446 189.497818566727
-1945.52538710959 187.923726832804
-1946.58061866998 186.339829181863
-1947.64133623725 184.745920746921
-1948.70632561505 183.141019369222
-1949.77657640492 181.526018373976
-1950.85126821941 179.90074725108
-1951.92953359747 178.26516888908
-1953.01542253253 176.623191862746
-1954.1087897205 174.975655894814
-1955.20256307032 173.318147073714
-1956.2974494512 171.652176656073
-1957.39466500559 169.979720050248
-1958.49428470635 168.301805877554
-1959.59663207713 166.619610103309
-1960.701667202 164.933938732781
-1961.80727574355 163.243947969201
-1962.91536080955 161.551702294808
-1964.02691447545 159.858405098038
-1965.14066174905 158.163488160179
-1966.25690754052 156.467394311843
-1967.37489601116 154.769692336478
-1968.49477061447 153.070494101534
-1969.6151610693 151.368791414978
-1970.73522305176 149.663891437053
-1971.85124205888 147.953302270145
-1972.96405089239 146.237445629131
-1974.07512507713 144.517021095886
-1975.19504952529 142.797803839188
-1976.32578372174 141.080063986658
-1977.45103848137 139.354117739965
-1978.56811283272 137.618469096037
-1979.67292849903 135.871125536655
-1980.77047636525 134.114859065799
-1981.87455446597 132.356361236076
-1982.9706217987 130.588519320891
-1984.02767196209 128.797844798661
-1985.04521089573 126.985857450507
-1986.06655810409 125.172465275168
-1987.03952049187 123.336599356199
-1987.92077247299 121.46340071457
-1988.73163575568 119.564625499921
-1989.47008551581 117.64218277344
-1990.10753038986 115.688156034463
-1990.64950755402 113.707385799441
-1991.14139882192 111.717728915568
-1991.62256040402 109.733210085111
-1992.09686904781 107.754834141602
-1992.5643366529 105.782209854828
-1993.02332671336 103.814400695636
-1993.47132461171 101.850194389982
-1993.91228162607 99.8904241863955
-1994.34803711653 97.9352139195868
-1994.78064159346 95.9847158540232
-1995.20806018836 94.0377395602766
-1995.62885426422 92.0932339944032
-1996.04230021875 90.1502884250634
-1996.45321953985 88.209725093909
-1996.86455675313 86.2717285906931
-1997.27760782985 84.3359089284791
-1997.6945487233 82.4021320269356
-1998.11543280754 80.469480966144
-1998.54259607334 78.5378134164162
-1998.98253284261 76.6085944443376
-1999.44733648379 74.6857769847328
-1999.93043104426 72.7661957227451
-2000.43373523634 70.8499566513404
-2000.95645242653 68.9360480419528
-2001.52052288739 67.0338536401816
-2002.15809656162 65.1591707951963
-2002.86656720364 63.3130225160022
-2003.68490242744 61.5179344539445
-2004.56172928891 59.7513864210958
-2005.49814272971 58.0161899449606
-2006.50240267904 56.3195402277935
-2007.54963705932 54.6496287763057
-2008.63794034917 53.0068557474538
-2009.77320979281 51.3965705967574
-2010.93891689449 49.8097125035052
-2012.13382190852 48.2463164415394
-2013.37483558695 46.7194011743855
-2014.66002394637 45.2296866630644
-2016.01903571367 43.8021238167474
-2017.40773982808 42.4059991808829
-2018.80951552169 41.0287188404068
-2020.24362985286 39.6864616120054
-2021.68497169961 38.3585589060574
-2023.12864611284 37.0399390389032
-2024.5796458897 35.7342294913932
-2026.03721895378 34.440115270869
-2027.49598662282 33.1516704109518
-2028.95310540201 31.8650124385958
-2030.40921469129 30.579616923744
-2031.86517691225 29.2953613400566
-2033.32299041491 28.0135052060703
-2034.78361045721 26.7344615620803
-2036.24843541854 25.4593084990248
-2037.71977996535 24.1903924512988
-2039.19945915082 22.929726880647
-2040.68973039891 21.6800427546924
-2042.19143166559 20.4424889763253
-2043.70700258386 19.2202532927432
-2045.23675766086 18.0139219800405
-2046.78015460271 16.8228710448352
-2048.33626822875 15.645811862002
-2049.9039333272 14.4809262158779
-2051.48072733327 13.3244888413189
-2053.06579464279 12.1746913905718
-2054.66125441509 11.0336713440421
-2056.27058429297 9.9054316916533
-2057.89621275871 8.79238532505863
-2059.53897966715 7.69445639120163
-2061.1980733262 6.60889042843305
-2062.87243496306 5.53213370405869
-2064.55944407439 4.45805011847347
-2066.25472231222 3.3778279900438
-2067.95445870122 2.28329786872012
-2069.65567724652 1.16743348131993
-2071.35712517429 0.0254310936439621
-2073.05504356216 -1.15052862900149
-2074.73967423418 -2.37473176048787
-2076.40216915905 -3.65862017134115
-2078.04961333778 -4.99480818335818
-2079.6923930639 -6.37400598645315
-2081.32828637547 -7.8013063194126
-2082.94455154299 -9.29087552523982
-2084.53095687587 -10.8520903173097
-2086.08687121236 -12.4849554639515
-2087.60157462477 -14.1968967550295
-2089.05429510555 -15.9995900036005
-2090.44342616163 -17.889513395704
-2091.77555668679 -19.8596570689785
-2093.02726221022 -21.9186797433821
-2094.16508167897 -24.0740412239851
-2095.20566003525 -26.3105003244807
-2096.06143505265 -28.6434944484738
-2096.72061084082 -31.0539864914775
-2097.20326538862 -33.5173656797228
-2097.52033461539 -36.0155286641701
-2097.67363465024 -38.5338175056853
-2097.67253737983 -41.0590700621417
-2097.48556306387 -43.5755894542245
-2097.07881293407 -46.0594322312269
-2096.44851354402 -48.485252556752
-2095.62517210748 -50.8365375817622
-2094.63330827112 -53.100972612744
-2093.52831408232 -55.2847980347016
-2092.30039001224 -57.3743676365097
-2090.95840834114 -59.3627914353409
-2089.49878223704 -61.2361598495013
-2087.94211155377 -62.9952272017466
-2086.2883542633 -64.6288842609089
-2084.54241487388 -66.1287636533897
-2082.73362598192 -67.5093299575435
-2080.86561129163 -68.7667985461033
-2078.95504013777 -69.9117489101115
-2077.04665925725 -70.9917648542087
-2075.16191914718 -72.039003315245
-2073.28466434954 -73.0426708460071
-2071.41039082448 -74.0029727090961
-2069.53914921665 -74.92519605719
-2067.6698682062 -75.8127217345064
-2065.82326827243 -76.7034790077484
-2063.98436014195 -77.580984291644
-2062.1386101847 -78.4249314478942
-2060.30630521787 -79.2739524121452
-2058.48429399099 -80.127565669638
-2056.65302345794 -80.9523543709039
-2054.82339850447 -81.7705468673257
-2053.00788102606 -82.6095779453159
-2051.19179225595 -83.4424677059873
-2049.37027987344 -84.2600059379563
-2047.55238876004 -85.0819603177574
-2045.73964792995 -85.9127801811361
-2043.93051833847 -86.7500385496919
-2042.12421380464 -87.5926025663328
-2040.31768896297 -88.4339819384009
-2038.50167954859 -89.2531595545024
-2036.67806077339 -90.054039655836
-2034.85568512407 -90.8568997893108
-2033.03460461634 -91.6620567337659
-2031.21369050781 -92.4670641410402
-2029.39293661668 -93.2720328498927
-2027.56960446255 -94.0706349330682
-2025.74111903664 -94.8568477863829
-2023.91018552369 -95.6370898290865
-2022.08194512023 -96.4236741278975
-2020.2536166052 -97.2101315302677
-2018.42707868806 -98.0010786733342
-2016.60600979442 -98.8054807401373
-2014.77153531083 -99.5780841283154
-2012.93152421876 -100.337672247131
-2011.09465487302 -101.105212416303
-2009.25472609782 -101.865725108121
-2007.41330898358 -102.623002099799
-2005.57069538593 -103.377731143952
-2003.72493271105 -104.125082741206
-2001.87017219501 -104.850475399321
-2000.00806862234 -105.557710939633
-1998.14409457603 -106.260185973933
-1996.28195712987 -106.967131901627
-1994.41949090357 -107.673130073453
-1992.55771424862 -108.380739675661
-1990.69547309227 -109.087049377314
-1988.83170371913 -109.789288414099
-1986.96701332972 -110.488972902173
-1985.1030135419 -111.190267771952
-1983.2399400796 -111.893842234336
-1981.37753487789 -112.599099114154
-1979.51586444345 -113.306288226111
-1977.65395957228 -114.012903389908
-1975.79114002254 -114.717148706255
-1973.92843186316 -115.421831556615
-1972.06730569496 -116.131068714045
-1970.20793269889 -116.845537146218
-1968.34973061417 -117.563836410722
-1966.49266791502 -118.286095827385
-1964.63520849577 -119.00817475008
-1962.7772942551 -119.730031496769
-1960.9197303336 -120.454144741427
-1959.06291122379 -121.181899471405
-1957.20671422624 -121.91321755095
-1955.35052613228 -122.646570116814
-1953.49219567245 -123.375716478097
-1951.63072099454 -124.097653374518
-1949.76755573905 -124.816850450749
-1947.90418860592 -125.53812865392
-1946.04026584914 -126.260672108571
-1944.17598572888 -126.985455948768
-1942.31074505225 -127.710876509032
-1940.44359378951 -128.434128993652
-1938.57513068073 -129.157475743876
-1936.70585524285 -129.882987620735
-1934.83551645479 -130.610274462783
-1932.96369402388 -131.338373101436
-1931.08931816894 -132.063986796955
-1929.21162415378 -132.784732316615
-1927.33063334404 -133.501028890695
-1925.44660880675 -134.214287465865
-1923.55894883949 -134.92272203145
-1921.66708881009 -135.624653517017
-1919.7672335145 -136.305316807777
-1917.85763596427 -136.957018611632
-1915.93805549837 -137.577644706876
-1914.01062323517 -138.174872667173
-1912.0755908804 -138.748707456096
-1910.13232836653 -139.295080227027
-1908.17895763849 -139.80353935221
-1906.21442829947 -140.266279155505
-1904.24235464043 -140.697264691731
-1902.26530609985 -141.1068732838
-1900.28384063628 -141.496235288031
-1898.2991281619 -141.869977608711
-1896.3092566823 -142.216179230436
-1894.31316834745 -142.526221853599
-1892.31634895993 -142.829036383599
-1890.32321242784 -143.15119209685
-1888.32957110356 -143.468330946573
-1886.3306781401 -143.748396910745
-1884.32709890606 -143.990834498387
-1882.32087242152 -144.205701669255
-1880.30863629517 -144.364537299159
-1878.29083124308 -144.46408557849
-1876.2726386836 -144.539528452351
-1874.2556727514 -144.602456530791
-1872.23930160773 -144.64712231373
-1870.2230959909 -144.668808910935
-1868.20942653925 -144.688999610031
-1866.1997974906 -144.724332010436
-1864.1933384059 -144.769449301174
-1862.1895073829 -144.821638322632
-1860.1869064043 -144.867781601922
-1858.18470102956 -144.899087535203
-1856.18406309364 -144.929632464681
-1854.18544847035 -144.967130402264
-1852.18861335403 -145.011209253044
-1850.19302778833 -145.057579519356
-1848.19745538269 -145.090884174553
-1846.20153603083 -145.106119442457
-1844.20621355675 -145.118031135303
-1842.21187247935 -145.134922914526
-1840.21816283524 -145.153671095998
-1838.22491352806 -145.173578763852
-1836.2317804344 -145.189764140726
-1834.23865884208 -145.201109810307
-1832.24581217077 -145.213398580449
-1830.25329773035 -145.228856088518
-1828.26107059915 -145.247287830796
-1826.26909645488 -145.268355232898
-1824.27718400412 -145.286705827835
-1822.28533284037 -145.301084790651
-1820.29386305576 -145.319948264007
-1818.30281095294 -145.344701202225
-1816.31214238807 -145.374453884994
-1814.32177727528 -145.406049360602
-1812.33163291844 -145.435276855927
-1810.34164513762 -145.457088587771
-1808.35173512203 -145.463577398221
-1806.36200747876 -145.455746153711
-1804.37263546401 -145.441507521176
-1802.38372409671 -145.428943055858
-1800.39526078713 -145.421928129774
-1798.40720138825 -145.423445097644
-1796.41940423204 -145.423691417573
-1794.43181491769 -145.418452822325
-1792.44443399536 -145.4154737982
-1790.457210368 -145.417841883225
-1788.47007699073 -145.423508505784
-1786.48298312805 -145.431754948988
-1784.49588752131 -145.441508410678
-1782.50875653922 -145.452090022947
-1780.52155916148 -145.464001881015
-1778.5342768795 -145.476270067892
-1776.54691178853 -145.486959728434
-1774.55946861705 -145.494924010202
-1772.57188316812 -145.506490671699
-1770.58413251702 -145.522728594121
-1768.5963828832 -145.530080782259
-1766.6087138214 -145.525786938865
-1764.62090855642 -145.526881611825
-1762.63286021786 -145.539687755403
-1760.64475889918 -145.551958636273
-1758.65669605 -145.559344026346
-1756.6685988194 -145.566765275239
-1754.68044515586 -145.575481145517
-1752.6922371563 -145.585062724163
-1750.70396406409 -145.595466054127
-1748.71564173013 -145.604862539411
-1746.72723821151 -145.613664253699
-1744.7385803296 -145.62767260044
-1742.74959630041 -145.648063171247
-1740.76035477842 -145.669466243644
-1738.7709009165 -145.688482009214
-1736.78118450542 -145.705634480495
-1734.79117926661 -145.720604875736
-1732.80082860333 -145.734635928447
-1730.81006601211 -145.74956609107
-1728.81879110972 -145.768676183093
-1726.82697403158 -145.792900665508
-1724.83489984013 -145.812572774138
-1722.84263307996 -145.826562531254
-1720.84997167931 -145.842653619637
-1718.85693418093 -145.861445109808
-1716.86374226143 -145.876351089481
-1714.8705076541 -145.885063086082
-1712.87700862626 -145.896022311182
-1710.88318170297 -145.912139275934
-1708.88918430831 -145.928921168845
-1706.8951097222 -145.944155368774
-1704.90104067618 -145.955695100139
-1702.90699662031 -145.963298549891
-1700.91285463175 -145.971579675628
-1698.91855646185 -145.982304285123
-1696.9242616408 -145.990630174047
-1694.93003459855 -145.9948756787
-1692.9359124593 -145.993798551264
-1690.9418042014 -145.990417557981
-1688.94745581482 -145.992963302287
-1686.95257051901 -146.01090368027
-1684.95730765975 -146.039237730605
-1682.96204879834 -146.065981788451
-1680.96681342222 -146.090658490598
-1678.97177596696 -146.107408188197
-1676.97687387147 -146.118302508934
-1674.9819216249 -146.129277705203
-1672.98710849672 -146.134076602315
-1670.99214148409 -146.142038639454
-1668.99556142894 -146.201181918475
-1667.00075716495 -146.199893907944
-1665.00812286947 -146.123570227835
-1663.01243897673 -146.146467543811
-1661.01774213917 -146.133081702774
-1659.02272962932 -146.127252120833
-1657.02783849563 -146.113969674406
-1655.03293816063 -146.097104163573
-1653.03807102824 -146.074959412259
-1651.04318142375 -146.049464766103
-1649.04820325344 -146.022763197181
-1647.05314899967 -145.994393280806
-1645.05805689659 -145.963687273048
-1643.06287609687 -145.932386332733
-1641.06761796687 -145.901021313048
-1639.07226769385 -145.870354755556
-1637.07683713233 -145.840659600052
-1635.08137329842 -145.810974542695
-1633.08590823572 -145.7806280905
-1631.0904536879 -145.749231669896
-1629.09498621517 -145.718345064948
-1627.09952967738 -145.6875627767
-1625.1040906302 -145.65697076744
-1623.10869228706 -145.626002626185
-1621.11335354419 -145.59405235267
-1619.11807840772 -145.561505652968
-1617.12285987859 -145.528837554144
-1615.12767753597 -145.497697849921
-1613.13251549243 -145.469113029273
-1611.13741889854 -145.441604007979
-1609.14240713744 -145.414736850399
-1607.14749900765 -145.388108765288
-1605.15268590688 -145.362565671926
-1603.15796505008 -145.338352139434
-1601.16335575049 -145.31509261818
-1599.16886517629 -145.291827672903
-1597.17452438118 -145.267192678138
-1595.18032779367 -145.240588263182
-1593.18622701088 -145.214083686388
-1591.19218984473 -145.188547774306
-1589.19819314806 -145.164890222025
-1587.20423631207 -145.14155170237
-1585.21030290143 -145.118617530466
-1583.2163874779 -145.095547580141
-1581.22247228898 -145.072287939265
-1579.22852450934 -145.050030344474
-1577.23457555496 -145.026417323362
-1575.24034874664 -145.022461536423
-1573.2474372453 -144.902756102851
-1571.25425710401 -144.793903881855
-1569.25825564705 -144.939030753209
-1567.26394661163 -144.926945539507
-1565.26972479856 -144.899846179764
-1563.27533666558 -144.883348640482
-1561.28091613125 -144.863659590436
-1559.28640475662 -144.84659350844
-1557.29181392578 -144.830171911359
-1555.29714087187 -144.814808758286
-1553.30239354003 -144.799631664351
-1551.30756598515 -144.784325874184
-1549.31265551416 -144.767845020401
-1547.31767104372 -144.749535679389
-1545.32258756019 -144.730917874015
-1543.32741719975 -144.711674723999
-1541.33214146449 -144.691548632439
-1539.33677134525 -144.668635536446
-1537.34130904673 -144.642488667504
-1535.34573297876 -144.612755271946
-1533.35005570452 -144.579833076535
-1531.3542526342 -144.545809037638
-1529.35832389079 -144.511948773589
-1527.3622746166 -144.476091646895
-1525.36610157209 -144.439141191242
-1523.36980405953 -144.401385669978
-1521.37338145654 -144.362468064234
-1519.37682725336 -144.323511479432
-1517.38014370745 -144.284815337715
-1515.383341235 -144.244293410353
-1513.38640217759 -144.200979424233
-1511.38934234373 -144.154765251047
-1509.39215226379 -144.108797752565
-1507.39483183701 -144.062206948067
-1505.39739367227 -144.01457097859
-1503.39982710159 -143.966995610078
-1501.40213994394 -143.919327597053
-1499.40432783246 -143.871912973663
-1497.40640431577 -143.82536050492
-1495.40836629599 -143.779647931241
-1493.41021606845 -143.735022176346
-1491.4119570965 -143.692204139007
-1489.41359088208 -143.650782699003
-1487.41512353027 -143.610948052497
-1485.41656186938 -143.573703871883
-1483.4178976945 -143.538014518397
-1481.41914472941 -143.503567312995
-1479.42029704783 -143.471810811054
-1477.42136741988 -143.442355226442
-1475.42234635936 -143.414836815879
-1473.42325329438 -143.389778116663
-1471.42408008888 -143.366252322051
-1469.4248321591 -143.344198080125
-1467.42551875704 -143.325307558386
-1465.4261507062 -143.309945997747
-1463.42672239921 -143.297154971927
-1461.42723193078 -143.284370597139
-1459.42768729497 -143.271494960289
-1457.4280733433 -143.256295919775
-1455.42841775202 -143.242140708072
-1453.4287051875 -143.226736641639
-1451.42894606718 -143.210366806147
-1449.42913757404 -143.193255186157
-1447.42928739475 -143.174819694329
-1445.429383419 -143.154078937014
-1443.4294417021 -143.132830741187
-1441.42945682742 -143.109969122909
-1439.42943626635 -143.086049600056
-1437.42937646192 -143.0611978566
-1435.42928353423 -143.035477928746
-1433.42915699049 -143.008768513751
-1431.42899875133 -142.981002324455
-1429.42881867644 -142.952279019821
-1427.42861568948 -142.92262711121
-1425.4283914115 -142.892187305807
-1423.42814857265 -142.860853069358
-1421.42789754986 -142.828534450397
-1419.42763413968 -142.796019695692
-1417.42737036644 -142.76274430361
-1415.42710535277 -142.729006067994
-1413.42684787623 -142.694593451032
-1411.4266028707 -142.659414355963
-1409.42637480732 -142.62360512914
-1407.42617277307 -142.586978325352
-1405.42601088046 -142.549742457442
-1403.42588843736 -142.511805851563
-1401.425821855 -142.473154963715
-1399.42581138026 -142.434169127044
-1397.42587104481 -142.393708946282
-1395.42600306986 -142.353243162905
-1393.42621666109 -142.311773887694
-1391.4265075397 -142.270688751819
-1389.4268841677 -142.229106382992
-1387.42734313826 -142.187688755869
-1385.42788821534 -142.146405327809
-1383.42851138182 -142.105501666201
-1381.42921913579 -142.065268433136
-1379.4300080108 -142.025891776403
-1377.43087370134 -141.987739006247
-1375.43181480467 -141.950855708392
-1373.432833696 -141.91533880676
-1371.43392573327 -141.880176897493
-1369.43509184994 -141.84529824749
-1367.43633326014 -141.812264066585
-1365.43764633288 -141.779623370952
-1363.43902935669 -141.747767811813
-1361.44048865799 -141.716541185926
-1359.44201848214 -141.685592155169
-1357.44361647832 -141.655048285566
-1355.44529048934 -141.626132826115
-1353.44703211121 -141.59751447397
-1351.44884477445 -141.570310146023
-1349.45072491136 -141.543840157307
-1347.45267418413 -141.518181558931
-1345.45469230835 -141.493499187801
-1343.45677380202 -141.469813104347
-1341.45891978126 -141.447042333456
-1339.46112687467 -141.424990931074
-1337.46338779278 -141.403267189172
-1335.46569878712 -141.381497335927
-1333.46805311858 -141.359495732177
-1331.47044135602 -141.336712956837
-1329.4728522822 -141.313813117556
-1327.47527657371 -141.290716584325
-1325.47769611483 -141.267650679363
-1323.48010339049 -141.244865534571
-1321.48247816222 -141.222253359426
-1319.48480729831 -141.199832203387
-1317.48707987387 -141.177466260986
-1315.48928208902 -141.15524935553
-1313.49140406178 -141.133030487646
-1311.49343226991 -141.110688734719
-1309.49536694995 -141.088142992121
-1307.49719522256 -141.065210307656
-1305.49891908299 -141.041920654698
-1303.50053595028 -141.018266885782
-1301.5020432468 -140.994245877037
-1299.50344524939 -140.970481343534
-1297.50474602507 -140.944099521349
-1295.505953284 -140.912800440985
-1293.50706438233 -140.88127263748
-1291.50808416105 -140.849946681115
-1289.50901910856 -140.820959782879
-1287.50987098425 -140.795377577595
-1285.5106501517 -140.772586954083
-1283.51136021401 -140.751988926784
-1281.51200319706 -140.736188043316
-1279.51258983638 -140.723110563423
-1277.51312319299 -140.711647543653
-1275.51360560692 -140.705604682127
-1273.51404215734 -140.703826119703
-1271.51443926398 -140.70576192117
-1269.51479621309 -140.711451103822
-1267.51511926325 -140.71905474064
-1265.51541585127 -140.726427854812
-1263.51568383326 -140.735420351991
-1261.51592985099 -140.745080248336
-1259.51615543686 -140.754787587086
-1257.51636464246 -140.764607403579
-1255.51656074895 -140.774417776824
-1253.5167458905 -140.784332815861
-1251.5169234686 -140.794160643418
-1249.51709442569 -140.804411414483
-1247.51726197037 -140.815228289187
-1245.51743099533 -140.825897435786
-1243.51760181245 -140.836478023932
-1241.51777836699 -140.846330226756
-1239.51796496667 -140.854337208081
-1237.51816097876 -140.860617125517
-1235.51836983894 -140.865303130327
-1233.51859717089 -140.867122352438
-1231.51884272643 -140.867185896081
-1229.51910445546 -140.866135833594
-1227.51939048412 -140.862252198195
-1225.51970188814 -140.856314977614
-1223.52003461934 -140.848904070915
-1221.52039491098 -140.839368326749
-1219.52078330277 -140.829074504101
-1217.52119726609 -140.819284277563
-1215.52164393863 -140.807908238345
-1213.52211850252 -140.79510889568
-1211.52262535031 -140.780645708173
-1209.52316173352 -140.764177113475
-1207.52373148144 -140.747003576986
-1205.52432763571 -140.730137597811
-1203.52495792874 -140.711466892319
-1201.52561346036 -140.691228337516
-1199.52629888919 -140.669716057345
-1197.52700855852 -140.647555493777
-1195.52774106593 -140.625085284976
-1193.52849480554 -140.602820358615
-1191.52926952966 -140.580749783662
-1189.53006118207 -140.559046670561
-1187.53087090611 -140.537764038481
-1185.53169642906 -140.516769818219
-1183.53253920209 -140.495528823616
-1181.5333950588 -140.473719539036
-1179.53426961234 -140.452888007035
-1177.53515671552 -140.433452207346
-1175.53606092154 -140.415884946235
-1173.5369826666 -140.399733132194
-1171.53792023201 -140.384156727324
-1169.53887486241 -140.368317699966
-1167.53984909636 -140.35335744645
-1165.540840881 -140.339106751956
-1163.54185326266 -140.325501261204
-1161.5428843342 -140.312365809162
-1159.543936328 -140.299012132184
-1157.54501135347 -140.28479014581
-1155.54610626856 -140.271283190991
-1153.54722323744 -140.258570995019
-1151.54836312309 -140.246948292169
-1149.54952409844 -140.236471796526
-1147.55070958245 -140.226599459195
-1145.55192017591 -140.216745199438
-1143.55315439387 -140.20727071265
-1141.55441307928 -140.198358884284
-1139.5556960026 -140.190303530197
-1137.55700595728 -140.182508599323
-1135.55834208342 -140.174188099605
-1133.55970734025 -140.164628972756
-1131.56110031044 -140.155432979393
-1129.56251828448 -140.147190006104
-1127.56396149422 -140.140508014579
-1125.5654337749 -140.134268067747
-1123.56693238491 -140.128164161037
-1121.56846034837 -140.121779319419
-1119.57001794277 -140.115647480788
-1117.57160249645 -140.10984769285
-1115.5732165481 -140.10446193436
-1113.57486186584 -140.099032258177
-1111.57653800447 -140.092974691485
-1109.57825209131 -140.085740279643
-1107.57999908553 -140.07812498517
-1105.58177989498 -140.070736789459
-1103.58359368047 -140.064143656378
-1101.5854463766 -140.057239590539
-1099.58733795297 -140.050030516057
-1097.58927226748 -140.042246364092
-1095.59124699243 -140.034083992509
-1093.59325985921 -140.026397223647
-1091.59530950249 -140.019387842611
-1089.5973977614 -140.011578723597
-1087.59952552353 -140.003040674606
-1085.60168660453 -139.993639493021
-1083.60387744662 -139.983139082048
-1081.606092191 -139.971695380986
-1079.60832101148 -139.959394436348
-1077.61055597594 -139.946268433809
-1075.61278556112 -139.932724675248
-1073.6149972317 -139.919206622832
-1071.61718616281 -139.904886903482
-1069.61934737335 -139.889741218896
-1067.6214728479 -139.87373824844
-1065.62355940921 -139.85696450633
-1063.62559547391 -139.840268273301
-1061.62757362515 -139.824192778472
-1059.62950829621 -139.807127622156
-1057.6314031748 -139.788802977117
-1055.63326545714 -139.768771067304
-1053.63508715897 -139.748147445072
-1051.6368655874 -139.7276087302
-1049.63859340791 -139.708080443046
-1047.6402844422 -139.688323598986
-1045.64194505764 -139.668329963312
-1043.64357787104 -139.64803219372
-1041.64517970155 -139.62775687209
-1039.64674954827 -139.607987605987
-1037.64828023052 -139.589248903049
-1035.64978074623 -139.570784711517
-1033.65126002314 -139.552238888892
-1031.65272656578 -139.533159336439
-1029.65416223385 -139.51476945358
-1027.65557459094 -139.49661621131
-1025.65696723721 -139.478644409956
-1023.65831210192 -139.462257397447
-1021.6596059281 -139.447732945273
-1019.66083801128 -139.435380766499
-1017.66201837981 -139.42460183222
-1015.6631590473 -139.414711230423
-1013.66428354935 -139.404550210465
-1011.66538343999 -139.394535509199
-1009.66647164043 -139.384122149704
-1007.6675622063 -139.372758264442
-1005.66865852199 -139.360284869769
-1003.66974546272 -139.347519557036
-1001.67081461325 -139.334834197678
-999.671930977163 -139.319485771782
-997.673107519204 -139.301310541662
-995.674352735941 -139.279940629623
-993.675659039808 -139.255967914968
-991.676992776931 -139.23078193688
-989.678294664737 -139.206696495571
-987.679611547046 -139.181843489746
-985.680934345453 -139.156636773198
-983.682256384969 -139.131299196848
-981.683576673136 -139.106032780701
-979.684881536033 -139.081105233738
-977.686169307983 -139.056766503237
-975.687438031456 -139.0329826123
-973.688705320263 -139.009373866234
-971.689980929528 -138.985612508236
-969.691222347911 -138.963158602276
-967.692448035076 -138.941509580036
-965.693679497383 -138.919997923772
-963.69488253839 -138.899874998866
-961.696076619903 -138.880663218511
-959.697291135511 -138.861531459279
-957.698436975386 -138.845282838234
-955.699644422959 -138.828093711486
-953.700732680543 -138.815352112697
-951.701830951134 -138.803342532557
-949.70506737668 -138.73278906863
-947.708155746841 -138.66827289338
-945.707641787188 -138.7047964542
-943.705559764009 -138.785049427292
-941.704671637565 -138.832976276045
-939.705793723446 -138.827407370102
-937.70603493359 -138.847031479624
-935.706618065651 -138.858918662443
-933.70710790453 -138.874911667173
-931.707662289569 -138.890986559736
-929.708249281869 -138.908189759667
-927.708916390946 -138.9254307304
-925.709684065849 -138.942610307628
-923.710555720415 -138.959783956721
-921.711548812181 -138.976933557256
-919.712688533351 -138.993741349155
-917.713997480777 -139.009912194984
-915.715476662951 -139.026035002493
-913.717145358723 -139.042099523808
-911.719020860672 -139.057908750618
-909.721122928083 -139.073611773164
-907.723423507642 -139.090455456716
-905.725936442155 -139.108939533665
-903.728680165986 -139.128840203226
-901.731721564173 -139.149283736628
-899.735064613904 -139.170419743185
-897.738745695397 -139.192102864047
-895.742794533891 -139.213960476344
-893.747234990065 -139.236051624433
-891.752139621856 -139.256730499545
-889.757498213722 -139.276606712371
-887.763338861008 -139.295786578383
-885.76971435391 -139.312574653502
-883.776645020476 -139.326956779312
-881.784122760576 -139.33939868665
-879.792205954731 -139.348246620732
-877.800919231601 -139.352094415335
-875.81031957087 -139.348458961007
-873.820346501883 -139.339271906673
-871.830923002588 -139.328548344764
-869.842033425068 -139.317047220547
-867.853697975988 -139.304042940737
-865.865919416604 -139.289405139953
-863.878691447389 -139.272957865206
-861.891996168174 -139.255966022299
-859.905846552011 -139.235676686409
-857.920220833349 -139.212507242125
-855.93507650868 -139.187800120237
-853.950400135207 -139.159525270376
-851.966145795499 -139.12287999738
-849.982238898108 -139.080098010211
-847.998614145156 -139.034990343201
-846.015242837662 -138.990018357206
-844.032056086014 -138.942654108233
-842.049006186488 -138.89406956847
-840.066050420903 -138.845717224276
-838.083110387939 -138.796392467057
-836.100128844714 -138.746475898287
-834.117035578344 -138.696422250067
-832.133768305143 -138.646245435073
-830.150258722407 -138.596561290825
-828.166440058976 -138.54763243603
-826.182233171537 -138.499269307328
-824.197491052239 -138.449968007951
-822.212078410832 -138.399206911692
-820.226024659302 -138.349627797525
-818.239218963994 -138.30097443014
-816.251565969667 -138.253030163356
-814.26324811612 -138.210334408379
-812.274419649852 -138.175976005408
-810.285074105226 -138.149927183809
-808.29515079161 -138.131383009605
-806.304435203679 -138.117759522815
-804.312767110698 -138.107702696647
-802.320122305113 -138.101573026496
-800.325979078081 -138.094198371572
-798.329897270812 -138.082116425365
-796.332480220942 -138.073113166058
-794.335824738513 -138.08807873952
-792.342506399494 -138.149176946399
-790.350105970552 -138.23013851327
-788.356470532444 -138.310761887039
-786.359846680782 -138.376956404828
-784.362306024481 -138.447496290057
-782.369725115333 -138.568532492349
-780.379030689135 -138.712421680761
-778.392128655762 -138.891576178443
-776.411325859808 -139.119912450981
-774.441448261427 -139.427489097932
-772.47151996895 -139.733609943793
-770.502056944743 -140.042133539969
-768.535089742726 -140.366338659021
-766.572234384896 -140.715623574474
-764.618445647655 -141.119198462266
-762.672343585151 -141.565416928541
-760.732169316472 -142.0414746026
-758.796908376918 -142.539992427565
-756.867433572502 -143.064934812759
-754.942863328587 -143.610217104374
-753.022472758563 -144.171070053516
-751.10656969931 -144.748605641217
-749.192430780552 -145.327891292603
-747.278858271333 -145.902867156971
-745.365935565032 -146.474403649687
-743.453586016085 -147.04248876958
-741.542218547281 -147.609524799592
-739.631887024564 -148.176004861764
-737.722395943023 -148.741195784238
-735.813540347806 -149.304394961408
-733.905349167292 -149.866013161192
-731.998176578172 -150.427891485269
-730.092492343508 -150.992314277959
-728.188416211746 -151.559900389997
-726.285336035237 -152.127968607228
-724.38237531549 -152.692927713019
-722.479367426886 -153.254352414652
-720.576827671703 -153.814714621634
-718.67536028714 -154.376736285573
-716.775141628012 -154.941258774485
-714.875641354102 -155.506205158309
-712.976431919021 -156.070125151398
-711.077384667188 -156.632771000751
-709.178576100006 -157.19469808597
-707.280165247279 -157.756823659999
-705.382131384731 -158.3192964499
-703.484374336715 -158.8820052609
-701.586965194731 -159.445480452046
-699.689991856053 -160.01029540664
-697.792891566696 -160.574627709298
-695.894812392472 -161.135711348168
-693.995358272035 -161.692511927507
-692.095161769427 -162.247598236373
-690.195233321738 -162.80466516785
-688.296092935545 -163.365590171044
-686.39751005186 -163.929656381297
-684.499731151842 -164.497741822078
-682.602836399946 -165.070152457977
-680.705694526155 -165.64316138283
-678.806659807712 -166.211585631243
-676.904506261357 -166.771674872643
-675.000278699041 -167.327080493629
-673.094782913325 -167.880567601848
-671.188523381003 -168.433845188977
-669.282477149631 -168.990071752812
-667.378107197167 -169.553765377995
-665.476607848298 -170.128587451603
-663.576356622599 -170.709407454075
-661.674973701528 -171.288989044256
-659.770460531463 -171.861407302248
-657.862920241694 -172.427173594964
-655.953188013106 -172.98887947436
-654.041350416556 -173.546866968371
-652.128103638806 -174.103231052582
-650.214631630431 -174.661461804741
-648.302427533285 -175.225838297512
-646.3911626563 -175.795290194437
-644.479473860324 -176.365750543731
-642.566478158475 -176.934561698478
-640.652351277749 -177.502195275897
-638.737749916428 -178.070447380592
-636.822611116225 -178.639029481093
-634.906912949464 -179.207771646634
-632.990494515729 -179.776109530905
-631.073190949161 -180.343440431657
-629.155248514503 -180.910342088674
-627.237366520666 -181.478686645001
-625.320014456817 -182.049652837214
-623.402693935455 -182.621721897221
-621.484937189004 -183.193423967636
-619.566658525042 -183.764425514696
-617.647800708288 -184.334459327728
-615.727836904166 -184.901937666516
-613.806679745838 -185.466538068006
-611.884984078666 -186.030045313516
-609.964069593304 -186.596105366751
-608.045074721034 -187.167882661908
-606.127022066601 -187.742558979385
-604.207793613227 -188.314120032024
-602.2862109522 -188.87916968055
-600.363414901519 -189.440945132681
-598.441785030946 -190.0061727001
-596.522197245754 -190.577379728325
-594.603611847315 -191.15163805412
-592.684246496595 -191.72395162175
-590.762978862098 -192.291168055711
-588.840836077581 -192.856289239096
-586.919434491416 -193.423967192794
-584.999409490967 -193.99611035918
-583.07980951275 -194.570103558078
-581.159403291225 -195.142483123031
-579.237678831831 -195.711815610066
-577.315020577183 -196.27922129784
-575.392002523614 -196.846351265399
-573.468881352437 -197.413956027114
-571.545374844536 -197.981210502206
-569.621140100624 -198.547074507654
-567.696241850832 -199.111700901934
-565.770611371007 -199.674883416768
-563.844495870284 -200.237410617313
-561.918123340783 -200.800166124375
-559.991725635575 -201.364250120477
-558.06509657806 -201.929635590164
-556.138077811965 -202.49675530125
-554.210806075836 -203.067563516261
-552.282619348089 -203.641896857341
-550.352820009769 -204.220121767488
-548.420514586334 -204.802772996658
-546.484458927586 -205.390044312658
-544.542876522319 -205.981028403807
-542.593021640778 -206.571144661588
-540.632583689378 -207.158253708835
-538.659258638943 -207.741226236827
-536.670559290471 -208.31932844612
-534.663420856001 -208.88927986507
-532.634896340495 -209.449461503988
-530.581550249956 -209.993596211733
-528.499487962549 -210.492791848093
-526.388104030099 -210.966804282778
-524.244176518791 -211.442997436753
-522.063918841245 -211.891134737236
-519.84822057664 -212.265794823706
-517.605491071436 -212.50695798372
-515.34061117608 -212.632179110909
-513.055062520337 -212.666263938491
-510.753486896464 -212.60545043856
-508.44778382745 -212.421392224648
-506.156467346027 -212.079272471679
-503.905807974436 -211.53917292575
-501.71990218544 -210.785710967757
-499.622408489027 -209.812852440382
-497.627918714779 -208.638416046401
-495.739388930093 -207.29909659104
-493.938645867346 -205.859581505074
-492.203381146223 -204.373201060004
-490.53412616008 -202.843531684066
-488.910637415193 -201.30346201242
-487.387932993112 -199.676043512429
-485.998430805877 -197.93135171528
-484.662594563741 -196.180519265652
-483.357745514615 -194.446475143291
-482.077443021121 -192.730026048397
-480.81509044642 -191.032098293294
-479.559532343359 -189.358227236763
-478.306939048854 -187.706429532178
-477.054257989693 -186.074743924378
-475.798694748277 -184.461750743546
-474.547252944602 -182.858057687176
-473.312770418675 -181.250486355297
-472.102641588955 -179.631644167445
-470.905109514141 -178.010710904817
-469.703402435694 -176.400653804249
-468.48160733323 -174.813595230906
-467.243945615732 -173.244997669709
-465.994792159829 -171.690552915133
-464.743120177005 -170.142096155705
-463.485336401095 -168.602101008446
-462.223498852789 -167.068094953941
-460.954525523726 -165.541997576022
-459.669067318494 -164.031622824209
-458.372842202354 -162.531120630557
-457.04164231247 -161.063436678563
-455.660909027913 -159.644584279705
-454.226126699208 -158.282306966724
-452.746334421648 -156.970773280878
-451.231185023181 -155.702580114855
-449.679615484935 -154.481662271903
-448.118666877139 -153.278006860542
-446.549993080801 -152.088774961438
-444.970438686957 -150.916957719745
-443.382219795808 -149.758579800241
-441.781786018353 -148.617350551224
-440.159041560545 -147.507686393694
-438.513259076487 -146.431857350756
-436.834353498945 -145.408183211688
-435.125468989487 -144.435315125952
-433.388161148926 -143.514351584349
-431.628353634937 -142.637963760618
-429.852154092641 -141.796739679846
-428.061289786516 -140.988539723537
-426.253918860158 -140.218769691594
-424.426531959022 -139.497968374049
-422.574782373659 -138.84103570676
-420.710394690466 -138.223582673435
-418.840302643785 -137.628672408963
-416.963006966379 -137.060282927886
-415.075396367261 -136.528548176032
-413.172063007313 -136.053831141571
-411.250146459613 -135.652567613004
-409.309439776864 -135.335151750577
-407.359066049316 -135.076806958057
-405.39705302916 -134.892778115409
-403.427839246983 -134.772876276345
-401.462681558024 -134.669834132538
-399.506013928881 -134.5575910274
-397.557162513921 -134.431311574246
-395.608121876917 -134.330604397743
-393.65950780365 -134.251859996906
-391.711626062985 -134.192308115371
-389.765337274972 -134.143967455229
-387.820416328041 -134.105195892927
-385.87614998809 -134.078950868555
-383.932302354739 -134.064589688928
-381.989237423641 -134.054181385444
-380.046719727192 -134.044057039312
-378.103744567004 -134.041683034054
-376.160027151743 -134.046946530486
-374.215663006509 -134.0511930469
-372.27024122954 -134.05308283589
-370.323377606069 -134.050512471275
-368.374620354052 -134.044367237042
-366.423605050912 -134.03526933986
-364.470051314343 -134.022435529163
-362.513698269288 -134.00443940948
-360.55433479023 -133.984392330134
-358.591842753171 -133.962197446193
-356.626092769418 -133.934740963558
-354.657066503281 -133.905639340046
-352.684772162818 -133.87454166609
-350.709167745166 -133.83894709244
-348.730321264922 -133.799626863795
-346.748339196183 -133.757529899146
-344.763412838821 -133.714087273936
-342.775840181426 -133.673104638371
-340.78582346128 -133.634761739633
-338.793430322711 -133.596227423261
-336.798720928256 -133.555293020468
-334.801877657022 -133.511813726236
-332.80318420116 -133.467901102483
-330.802853568577 -133.424092316333
-328.80115444725 -133.381815434513
-326.798393069062 -133.34351063222
-324.794754265536 -133.309392900809
-322.790391873801 -133.279333928571
-320.78546660937 -133.253714165874
-318.77997836563 -133.230108855969
-316.773994245642 -133.207289123877
-314.767636113459 -133.185535229693
-312.760893079364 -133.162686213815
-310.753815841717 -133.137678562773
-308.746611145857 -133.113053451808
-306.739385764022 -133.089427927434
-304.732226022432 -133.067447390164
-302.725102109824 -133.045199828406
-300.718029238812 -133.021827618832
-298.711002357972 -132.996092739897
-296.70417018899 -132.970677304889
-294.697642569373 -132.947640669297
-292.691391075923 -132.925949256768
-290.685381122681 -132.904216710453
-288.679617560132 -132.882088955657
-286.674085615664 -132.858787435167
-284.668825774414 -132.835139767201
-282.663885186715 -132.812499797366
-280.659310252413 -132.792985897457
-278.655085024664 -132.776250844201
-276.651212966278 -132.763395655179
-274.64764438438 -132.752955708504
-272.644318663595 -132.742863874725
-270.641220117733 -132.732709401285
-268.638324078048 -132.721365567522
-266.63563837208 -132.70955558036
-264.633165598368 -132.697954884954
-262.630895386864 -132.686390653143
-260.628812725605 -132.674083641541
-258.626902419561 -132.660257088542
-256.625169788096 -132.645718131375
-254.623610464762 -132.630012152879
-252.622229680719 -132.615027697331
-250.621012105494 -132.599407450659
-248.619953655627 -132.583210721163
-246.619052193186 -132.566312213686
-244.618300521679 -132.548372794086
-242.617699685161 -132.529548386136
-240.61724691993 -132.510144028671
-238.616938253318 -132.490893654384
-236.616769263285 -132.472370249399
-234.616735995925 -132.454556917443
-232.616836039833 -132.43742766793
-230.617069599418 -132.419908674915
-228.617427051988 -132.403771381984
-226.617924335762 -132.38633424143
-224.618569809481 -132.366760351157
-222.619284303246 -132.355456484945
-220.620097579767 -132.346726948233
-218.621041836868 -132.336830730502
-216.622101567576 -132.327321771964
-214.62327433311 -132.317893384476
-212.624564486438 -132.308353927191
-210.625967905727 -132.298481703468
-208.627484859344 -132.288223977435
-206.629104085795 -132.278062843477
-204.630832805504 -132.267264629019
-202.632652228711 -132.25705722975
-200.634568840698 -132.246660931534
-198.636578125915 -132.23607481975
-196.638682037472 -132.225182072519
-194.640872298668 -132.21422676241
-192.643144664936 -132.203269869636
-190.645494087783 -132.192433540972
-188.647921095115 -132.181501899691
-186.65042214964 -132.170408029972
-184.652993780089 -132.159205037758
-182.655629876317 -132.147885958424
-180.658323759593 -132.136596785309
-178.661071473235 -132.125425580801
-176.663867771671 -132.114212351339
-174.666710481038 -132.102958119946
-172.669592222476 -132.091807868772
-170.672510295124 -132.080632585436
-168.675464981787 -132.06935926876
-166.678449989478 -132.058125917078
-164.681464756838 -132.046979433861
-162.684509066627 -132.03591986727
-160.687581098201 -132.024988136429
-158.690681856811 -132.014263279766
-156.693820292569 -132.00353232006
-154.696994841191 -131.992670227931
-152.700209483035 -131.981844029451
-150.703467165732 -131.971041648039
-148.706765833938 -131.960292999844
-146.710111931987 -131.949517039904
-144.713506153421 -131.938745709407
-142.716945892867 -131.927940827606
-140.720430666587 -131.917132314613
-138.723957497586 -131.906351036181
-136.727522940449 -131.895540873082
-134.731124249461 -131.884768746963
-132.734753535716 -131.873959574234
-130.738402675655 -131.863233208008
-128.742061764442 -131.85246261183
-126.745725958632 -131.841666739267
-124.749380754087 -131.830795467961
-122.753021644194 -131.819852792954
-120.756629985751 -131.808919559201
-118.760201601658 -131.797939765778
-116.763724662119 -131.787051318018
-114.767189293614 -131.776220169721
-112.77058583798 -131.765617326153
-110.773913368585 -131.755132790605
-108.777163681949 -131.744555579006
-106.780334712021 -131.733903726255
-104.783423846132 -131.723294330653
-102.786433072541 -131.712894459953
-100.789364425654 -131.702579172597
-98.7922217032066 -131.692432595699
-96.7950127537046 -131.682138842492
-94.7977475953178 -131.671815976804
-92.8004175547704 -131.665147009145
-90.8030837418418 -131.653212337361
-88.8057330319433 -131.641374848019
-86.8083739709034 -131.632654514682
-84.8110445740658 -131.622791509663
-82.8137686140239 -131.613202827004
-80.8165688343332 -131.603576467749
-78.8194801859465 -131.594088389026
-76.8225249944116 -131.585199414526
-74.8257423457919 -131.576542337578
-72.8291621989693 -131.567826761431
-70.8328142182317 -131.559367138703
-68.8367280508127 -131.550883707516
-66.8409274234501 -131.542376452759
-64.8454321724122 -131.53406411128
-62.8502527237797 -131.526086202656
-60.8553956570423 -131.518460997634
-58.8608474745506 -131.510740693236
-56.8665909467482 -131.503075390624
-54.8725918642129 -131.495570347152
-52.8787977874409 -131.488230166284
-50.885141946237 -131.481000992626
-48.8915382358929 -131.473811828013
-46.8978905910098 -131.466558659759
-44.9040774779555 -131.459199983654
-42.9099777127355 -131.451832621305
-40.9154586943832 -131.444420929503
-38.9203826336535 -131.436882731583
-36.9246108250324 -131.429176093151
-34.928020931938 -131.421199538436
-32.930500327144 -131.41292767585
-30.9319749365169 -131.404450777716
-28.932392682663 -131.395779260743
-26.931740783405 -131.38684546067
-24.9300472619623 -131.377740002669
-22.9273767685859 -131.368391279755
-20.9238281532533 -131.358969662876
-18.9195218572035 -131.349550079645
-16.9145767916615 -131.340507263276
-14.9090608655246 -131.331767080861
-12.9029717346865 -131.323648560958
-10.896164385875 -131.316081175619
-8.88830198984666 -131.309106675259
-6.87877630132762 -131.302982644163
-4.86661083042036 -131.297981048091
-2.85039997655857 -131.293747954865
-0.828222468766498 -131.289908174158
1.20246483942674 -131.286217169323
3.24488548154913 -131.282088660504
5.30297387409525 -131.276396893525
7.37882835934449 -131.253065491905
9.47497183198544 -131.203042597944
11.6040000350957 -131.159796554312
13.7735591317833 -131.118170339587
15.982191629392 -131.042762624149
18.252775629982 -130.976369058316
20.608394110555 -130.939813733397
23.0289455610548 -130.848009696941
25.5332335736735 -130.720026444088
28.1091668694612 -130.511881406138
30.6969272427783 -130.120064890866
33.2587612635772 -129.509790073156
35.7724811308884 -128.681418082807
38.1407771244974 -127.553076492593
40.2569456313558 -126.067243102275
42.1403750680428 -124.315322399615
43.6746665711978 -122.250823454939
44.9181202819951 -119.991030531924
46.0193533239917 -117.689594541114
46.901111152095 -115.306561727266
47.5579549352995 -112.861562182375
48.0638172565964 -110.415134932075
48.4892560855664 -108.008545990601
48.8119532849534 -105.62795054047
49.056326657068 -103.282952702142
49.2574254373878 -100.983448681868
49.421585490821 -98.7253774866421
49.5535878551429 -96.5044009402096
49.6624578235185 -94.3176278141108
49.7280866083088 -92.1551603631504
49.783530491543 -90.0211048542826
49.8096123336725 -87.9072099860067
49.7751005924427 -85.8057564776986
49.7721225016986 -83.7293396067457
49.7764267973491 -81.6694994342583
49.7904456779154 -79.6231479501279
49.7965722843003 -77.5858304443953
49.8179931577941 -75.5576771785698
49.8294568133515 -73.534888639968
49.8469164728455 -71.5173845144764
49.8599789090115 -69.5035084145167
49.8761994998962 -67.4928433954331
49.9005920394412 -65.4848317455136
49.9205757118526 -63.4785637690474
49.9601544288503 -61.4741898937839
49.9900550996246 -59.4707951582371
50.0218350520789 -57.4684416662569
50.0479831360825 -55.4669147441372
50.08044536985 -53.4662179984866
50.1135829391731 -51.4662055047364
50.1397849527829 -49.4667702075968
50.1795618631213 -47.4679449699546
50.2148718825202 -45.4695832791424
50.2496334597221 -43.4716458167263
50.286099831515 -41.4740865135544
50.3301679983105 -39.4768824251947
50.3693301481063 -37.4799081396814
50.4123608666663 -35.4831538969219
50.4284077054237 -33.4863162147212
50.4564672765425 -31.4896039214376
50.4797990837766 -29.4928230971335
50.5056973073008 -27.4959784877119
50.5306800852798 -25.498986366522
50.5578054292866 -23.5018417123723
50.5861774858658 -21.504510775098
50.6142411569003 -19.5069615072318
50.6396960057377 -17.5091580320357
50.6618060368348 -15.5110996336414
50.6831067215685 -13.5128311825906
50.7043836128082 -11.5143810135697
50.7255132946581 -9.51576901526921
50.746351379683 -7.51701903274489
50.7670435179104 -5.51815450402614
50.7868874018464 -3.51918982206308
50.8062347427408 -1.52014825384184
50.825157236262 0.478949768733507
50.8438866027318 2.47808468022433
50.8624386320667 4.47724386629638
50.8803631746538 6.47641909430205
50.8976110904741 8.47560389012009
50.9142723007029 10.4747926458316
50.9309197057541 12.473971157179
50.9470733637297 14.4731455560987
50.9628202847275 16.4723108668388
50.9781415943798 18.4714684883224
50.9929144099469 20.4706200691186
51.0071378705419 22.4697664059379
51.0211581022486 24.468907734986
51.0352381883013 26.4680437961223
51.049125187664 28.4671814036284
51.063208100898 30.4663180461469
51.0774289299382 32.46546093145
51.0920696387302 34.4646082548008
51.106932204434 36.463766081675
51.1220486159232 38.4629398634189
51.1377188258285 40.4621288343682
51.1533318274626 42.4613395146549
51.1695226078675 44.4605731321848
51.1859451913056 46.459834299026
51.2025866071296 48.4591278731126
51.2197218775549 50.4584527112367
51.2371440570588 52.4578125623391
51.2545552396677 54.4572159381804
51.2722904681439 56.4566594711861
51.2899798232589 58.4561491122743
51.3079213682297 60.4556834843171
51.325822117505 62.4552632627809
51.3438661044754 64.454888282866
51.361909254193 66.4545562300223
51.3798845043527 68.4542674854812
51.3978626875238 70.4540187160049
51.4154135870841 72.4538074692673
51.4326529453051 74.4536300210083
51.4489955476634 76.4534902928147
51.4644651654816 78.4533826016681
51.4787956911886 80.4533058319382
51.4927490791031 82.453252018026
51.5069543668093 84.4532128002113
51.5214177916834 86.4531896379811
51.5364846295542 88.453175991474
51.5525163101218 90.4531703028804
51.5688543996229 92.4531738394345
51.585232466789 94.4531898504752
51.6021199751693 96.4532136170548
51.6196822878394 98.4532441953186
51.6382545360395 100.453275621878
51.6571998269737 102.453312378444
51.6767370316114 104.453353123106
};
\path [draw=black, fill=black, line width=2.8pt]
(axis cs:-1255.18843617896,781.409347273064)
--(axis cs:-1252.88843617896,782.409347273064)
--(axis cs:-1252.88843617896,781.409847273064)
--(axis cs:-1242.88843617896,781.409847273064)
--(axis cs:-1242.88843617896,781.408847273064)
--(axis cs:-1252.88843617896,781.408847273064)
--(axis cs:-1252.88843617896,780.409347273064)
--cycle;
\addplot [very thick, chocolate22711434]
table {%
-1186.15556987468 782.297183283122
-1189.22558003769 781.0390713956
-1192.32747843163 779.865544341983
-1195.45764071225 778.773378170239
-1198.61597637205 777.769038387089
-1201.79719102181 776.843418744251
-1204.99823739225 775.991771470255
-1208.21867117769 775.218040588703
-1211.45452613196 774.512392383827
-1214.70368538175 773.869901356011
-1217.96580417211 773.29355899278
-1221.23808172257 772.774103205168
-1224.51898597002 772.306667268353
-1227.80803789495 771.892892650765
-1231.10327467886 771.524229345897
-1234.40356633619 771.195999454349
-1237.70832927785 770.908649498474
-1241.01623018456 770.65484899141
-1244.32644056053 770.430625463133
-1247.63830037175 770.235910972519
-1250.95095736811 770.065167150109
-1254.26384489919 769.915546095666
-1257.57637953595 769.787145617834
-1260.88822901295 769.676412409367
-1264.1992186433 769.58181448696
-1267.50912895734 769.50433394352
-1270.81811248959 769.442376097663
-1274.12630371707 769.395889054625
-1277.43370400153 769.367616848712
-1280.74049439789 769.357907128506
-1284.04672001522 769.368505520377
-1287.35216642033 769.405011237852
-1290.65674227117 769.46983686858
-1293.96021895147 769.566969498446
-1297.26191826105 769.705587307927
-1300.56137365126 769.889450143927
-1303.85786503102 770.123609489606
-1307.1498616464 770.419218362035
-1310.43621110959 770.778603098461
-1313.7154538161 771.204886862768
-1316.98489088332 771.707879086939
-1320.24297522056 772.28530719253
-1323.48787270479 772.937368214231
-1326.71551370081 773.674127725212
-1329.9239631443 774.492607132658
-1333.11075985366 775.393248362052
-1336.27003237758 776.387048265004
-1339.39982349562 777.469650912695
-1342.49735745297 778.640547599231
-1345.5549775217 779.910488906002
-1348.57074136168 781.274300370599
-1351.54145295757 782.73086809444
-1354.45815622201 784.289327489675
-1357.32059392105 785.941462159828
-1360.1276264962 787.682524086779
-1362.87230631823 789.517067278912
-1365.55829374832 791.433829765913
-1368.18726407952 793.426479528375
-1370.75387284574 795.498259189799
-1373.26321871593 797.639047646705
-1375.71746538139 799.843531593647
-1378.11129138006 802.114646691399
-1380.4494775168 804.444073682126
-1382.73395270568 806.827368423691
-1384.96099947023 809.265629195206
-1387.13733083808 811.750492767517
-1389.26755209401 814.276558800281
-1391.35292857207 816.841977765136
-1393.40332080319 819.438040993769
-1395.42524518617 822.059317480744
-1397.42152928113 824.703668248638
-1399.39977556283 827.364710207297
-1401.36583216465 830.037565894133
-1403.32520092642 832.71786120653
-1405.28481819037 835.399751913424
-1407.25005985431 838.078770619814
-1409.22725239191 840.749856722646
-1411.22078636547 843.409222411811
-1413.23409971436 846.053897207508
-1415.2730466466 848.679062786094
-1417.3393139532 851.282970674693
-1419.43453352427 853.863920018812
-1421.56368726624 856.417438543325
-1423.72600260293 858.943472426891
-1425.92130587268 861.441520060842
-1428.15327391345 863.907673289903
-1430.41940699794 866.34318967559
-1432.71846502598 868.748383807513
-1435.05320419938 871.119778363585
-1437.42041759622 873.459430368437
-1439.81843597377 875.76816319235
-1442.24936166817 878.042922132733
-1444.70988848312 880.286199184479
-1447.19827465741 882.499093745014
-1449.71620137326 884.678883818582
-1452.26060336752 886.828175144102
-1454.82988033963 888.948133200575
-1457.4255121609 891.036202146022
-1460.04484831253 893.094852906398
-1462.6865477037 895.125142513086
-1465.35207342582 897.124464120113
-1468.03922802477 899.094994024092
-1470.74696763455 901.037538285336
-1473.47685622833 902.949209623187
-1476.22710200862 904.83180418419
-1478.99692987917 906.685798747399
-1481.78797663382 908.507969689187
-1484.5986980455 910.299853379911
-1487.42841293631 912.061787543125
-1490.27859898544 913.790521688887
-1493.14769916183 915.487709600945
-1496.03491365338 917.153886559298
-1498.94135250212 918.786212456338
-1501.86532444818 920.386773980154
-1504.80580601271 921.956654279652
-1507.76340221462 923.493920839426
-1510.73620268423 925.001413722738
-1513.72285220978 926.481107356129
-1516.72334382336 927.932345640576
-1519.7354854143 929.358886197083
-1522.757555804 930.763740790613
-1525.78902244129 932.147414248453
-1528.82764675555 933.514160794224
-1531.87188328947 934.867026362955
-1534.92182778741 936.205257891178
-1537.9768709043 937.530042836875
-1541.03757879691 938.840012105803
-1544.10628634764 940.129119071681
-1547.1842113053 941.394314085611
-1550.27265611794 942.632137791131
-1553.37387397431 943.836122879666
-1556.48821156247 945.004897314264
-1559.61602856952 946.136792290923
-1562.7588427297 947.226494169773
-1565.91611684152 948.274338884035
-1569.08747758552 949.280066676777
-1572.2738288186 950.239230221489
-1575.47400855272 951.153463566911
-1578.68716189339 952.023490388283
-1581.91372153213 952.845446199794
-1585.152205938 953.621753065001
-1588.40155572796 954.3536593402
-1591.66191726276 955.0375242806
-1594.93178513262 955.676065364925
-1598.2100877026 956.270692794552
-1601.49676331087 956.817661584947
-1604.79032946128 957.319731966438
-1608.08968212852 957.778356222284
-1611.39447418919 958.189479467485
-1614.70330725223 958.555941285595
};
\addlegendentry{Racing Line}
\addplot [very thick, chocolate22711434, dashed, forget plot]
table {%
-1256.00208261474 772.12621166034
-1259.30247322601 772.112609900976
-1262.60169608979 772.095471306535
-1265.89959727259 772.070147683277
-1269.19602647115 772.034584834487
-1272.49110760478 771.986620924568
-1275.78489397362 771.928088423429
-1279.07734250173 771.863039913336
-1282.36875922657 771.794310980096
-1285.65915292177 771.728277313421
-1288.94835065515 771.673395573897
-1292.236704076 771.635134724153
-1295.52406625258 771.62278377354
-1298.80997752415 771.64756206964
-1302.09458497432 771.715215061503
-1305.37715318234 771.835917933188
-1308.65634675919 772.021245521714
-1311.93153627148 772.274088857763
-1315.20091568244 772.602221485686
-1318.46192395114 773.013933133658
-1321.71343920449 773.50656600514
-1324.95273337415 774.085162248918
-1328.17591456982 774.75695700007
-1331.38155002517 775.517382959455
-1334.56580671395 776.371187792333
-1337.72336141291 777.325304188695
-1340.85275426559 778.373818417379
-1343.94880837227 779.52159492805
-1347.0044279056 780.775559819353
-1350.01815814885 782.128870900278
-1352.98386367495 783.585156804962
-1355.89410067838 785.148650039637
-1358.7497386648 786.808909124821
-1361.54668128279 788.565292290515
-1364.28033721937 790.417546929932
-1366.95545454982 792.352889438782
-1369.57035526282 794.369055974086
-1372.1221396534 796.465148769598
-1374.61693537561 798.629753580212
-1377.05322771193 800.861347485804
-1379.4277488693 803.159750014905
-1381.7454229444 805.516433192587
-1384.00426224155 807.93040643168
-1386.20287455986 810.40002913972
-1388.34927500072 812.915893043699
-1390.44684720784 815.473735211171
-1392.50041668111 818.068774983467
-1394.52093365246 820.691684760061
-1396.51385516009 823.338183956845
-1398.48439559647 826.004293697323
-1400.44055895107 828.6835105813
-1402.38795497019 831.37147233562
-1404.33318331342 834.063028147564
-1406.28261887277 836.75294437736
-1408.24172312762 839.436891487153
-1410.21662560704 842.10997612744
-1412.21055888178 844.769361963884
-1414.22767220205 847.41159734027
-1416.2729245712 850.03251344356
-1418.34676266047 852.631314590276
-1420.45214909794 855.205225113743
-1422.59276889435 857.750679058024
-1424.76675120877 860.268482322316
-1426.97568145033 862.756591704641
-1429.22182105751 865.212131898858
-1431.50181844969 867.637112574163
-1433.81636893738 870.030015691347
-1436.16684113738 872.388481154664
-1438.54936941638 874.715237263788
-1440.96416266102 877.009168214359
-1443.41205363657 879.268349828856
-1445.88920279046 881.495879958497
-1448.39557105109 883.690936638344
-1450.93170518506 885.851916605718
-1453.49406322111 887.982014172698
-1456.0825283577 890.080583505713
-1458.69756773079 892.146163568043
-1461.33605004944 894.181866068906
-1463.99790461503 896.187074877969
-1466.68365759235 898.160291424645
-1469.39057879141 900.104443780115
-1472.11872095704 902.018791874083
-1474.86873944835 903.901626170895
-1477.63824939632 905.755655008084
-1480.42742587177 907.579948525015
-1483.23700244376 909.372597845199
-1486.06480933463 911.136235038975
-1488.91102397055 912.869899966695
-1491.77629044555 914.571737047057
-1494.65851850551 916.244501727449
-1497.55777421452 917.887409282468
-1500.47449430442 919.498931486152
-1503.40662458276 921.082079671327
-1506.3540273894 922.636522530693
-1509.31682650255 924.161379692306
-1512.29292820763 925.660076928264
-1515.28187365454 927.132998944224
-1518.28337651915 928.580122908605
-1521.29521409593 930.005412793595
-1524.31654152767 931.410119676086
-1527.34667443825 932.795037948749
-1530.38335060768 934.164619112425
-1533.42576970008 935.520234707932
-1536.47406917135 936.861048210759
-1539.52777734849 938.188115804968
-1542.58826011857 939.498030754986
-1545.65775949961 940.784963702534
-1548.73712091591 942.046869522107
-1551.82809561591 943.278928539715
-1554.93261678855 944.475467706609
-1558.05064693336 945.636093282585
-1561.18317207949 946.757194548018
-1564.33141261535 947.834069233902
-1567.49447682992 948.867880828581
-1570.67268511544 949.855978065249
-1573.86659175523 950.794494096146
-1577.07465938735 951.685869086762
-1580.29666052231 952.528256681972
-1583.53259587922 953.318465362181
-1586.78058862021 954.059820878689
-1590.04006963875 954.751010611206
-1593.31069692135 955.389255979545
-1596.59053369838 955.978432171427
-1599.87882325837 956.517551323443
-1603.17496052856 957.003953794688
-1606.47701759454 957.4418896005
-1609.78404325768 957.83050709287
-1613.09516122269 958.167060890797
-1616.40862626716 958.456277460773
-1619.72352562402 958.697435744105
-1623.03908284025 958.887657822884
-1626.35415045929 959.032367947985
-1629.6681956465 959.131010772842
-1632.98077454879 959.180528542837
-1636.29137812421 959.187076967872
-1639.59984389477 959.150050772441
-1642.9059231264 959.06591810003
-1646.20975204654 958.941234901816
-1649.51149458827 958.774676476778
-1652.81097481378 958.561582938067
-1656.1090614615 958.30842667127
-1659.40617080639 958.013283515325
-1662.7020959854 957.670872840067
-1665.99848121712 957.287879746191
-1669.29585972289 956.862046830365
-1672.59382402929 956.38784316661
-1675.89465068658 955.87209772095
-1679.19876160479 955.312428048419
-1682.50534037661 954.703376932548
-1685.81705193694 954.051717907793
};
\addplot [very thick, darkcyan0101189]
table {%
-1186.15556987468 782.297183283122
-1190.1199032853 780.692499051117
-1194.19181662037 779.224267686189
-1198.3675889306 777.904319018162
-1202.64746683148 776.737906089652
-1207.01575175311 775.732161202997
-1211.45897514062 774.890100037926
-1215.97183320863 774.1986013746
-1220.53052249138 773.654262092315
-1225.12830001412 773.251283626162
-1229.75567574396 772.969366521912
-1234.41060235704 772.79366615972
-1239.09998559884 772.709915112634
-1243.81506129743 772.697851535484
-1248.56032473867 772.740929862945
-1253.32112137383 772.825107511714
-1258.0952218372 772.933182070155
-1262.86663123878 773.054816484484
-1267.62595651051 773.177553026421
-1272.35929795125 773.29368654522
-1277.05247604655 773.399164309409
-1281.69595809094 773.490591956624
-1286.27407966841 773.572342630676
-1290.78426082285 773.649221671075
-1295.21291170473 773.730450019557
-1299.56866647288 773.829221384696
-1303.84057781908 773.963145794942
-1308.04614569515 774.148586570858
-1312.18969952003 774.401951093538
-1316.28164207976 774.742749415661
};
\addlegendentry{Planned}
\path [draw=black, fill=darkcyan0101189]
(axis cs:-1188.02897902166,780.446760853514)
--(axis cs:-1183.52346441473,782.372984653266)
--(axis cs:-1184.28216072769,784.14760571273)
--(axis cs:-1188.78767533462,782.221381912978)
--cycle;
\addlegendimage{area legend, draw=black, fill=darkcyan0101189}
\addlegendentry{Ego}

\addplot [very thick, darkcyan0101189, dashed, forget plot]
table {%
-1256.00208261474 772.12621166034
-1260.84263217967 772.108552065896
-1265.68725725258 772.095614695276
-1270.52788557578 772.086085345314
-1275.35569781161 772.080692966768
-1280.1588451343 772.083151754201
-1284.92927456013 772.102139271655
-1289.65609443737 772.144740675672
-1294.3302824043 772.225948061752
-1298.94935525805 772.355835681826
-1303.50111662898 772.546073573375
-1307.99270371967 772.816150831962
-1312.42010394225 773.174025451106
-1316.7872585009 773.632478721816
-1321.10263406035 774.20511936941
-1325.36410825576 774.909341840182
-1329.57445586711 775.751138415854
-1333.7337078352 776.741000873261
-1337.83620489417 777.886902543963
-1341.87447986325 779.194705882671
-1345.842514599 780.669676814972
-1349.7295371526 782.317008089095
-1353.52696260748 784.130534554655
-1357.22887396519 786.107950484469
-1360.83010250568 788.244875015343
-1364.32711723501 790.535288587595
-1367.7195777703 792.972715758359
-1371.01071636942 795.550938780412
-1374.20470295089 798.262197191056
-1377.30676676174 801.10065228167
};
\path [draw=black, fill=darkcyan0101189]
(axis cs:-1258.44758705211,771.149875116511)
--(axis cs:-1253.54763960423,771.172568903267)
--(axis cs:-1253.55657817738,773.102548204169)
--(axis cs:-1258.45652562526,773.079854417413)
--cycle;
\path [draw=black, fill=darkgoldenrod1621730]
(axis cs:-1044.84357697091,689.368189983913)
--(axis cs:-1046.52788119542,684.766764196257)
--(axis cs:-1044.71548287498,684.103354573134)
--(axis cs:-1043.03117865047,688.70478036079)
--cycle;
\addlegendimage{area legend, draw=black, fill=darkgoldenrod1621730}
\addlegendentry{Opponent}

\path [draw=black, fill=darkgoldenrod1621730]
(axis cs:-1269.69757342724,768.308810772944)
--(axis cs:-1264.79772215877,768.346988604693)
--(axis cs:-1264.81275954964,770.276930022684)
--(axis cs:-1269.71261081811,770.238752190935)
--cycle;
\end{axis}

\end{tikzpicture}


==> figures/ggdiagram.tex <==
\begin{figure}[t]
	\centering
	\small
	\begin{tikzpicture}[declare function={axmin=-20;axmax=10;aymax=25;p1=1; p2=1.5; p3=2;}]
		\definecolor{lightgray204}{RGB}{204,204,204}
		
		\begin{axis}[
			width=0.85\columnwidth,
			height=0.6\columnwidth,
			%axis equal,
			legend cell align={left},
			legend columns=3,
			legend style={
				fill opacity=0.8,
				draw opacity=1,
				text opacity=1,
				at={(0.5,0.03)},
				anchor=south,
				draw=lightgray204
			},
			domain=-25:25,
			xmin=-30, xmax=30,
			ymin=-28, ymax=12,
			xlabel=$\tilde{a}_{\mathrm{y}}$ in \si{\meter\per\second\squared},
			ylabel=$\tilde{a}_{\mathrm{x}}$ in \si{\meter\per\second\squared},
			grid,
			]
			
			\newcommand\expr[2]{ abs(axmin) * (1-(abs(#1)/aymax)^#2)^(1/#2) }
			
			% p = 1
			\addplot[very thick, color=TUMBlue, forget plot] { min( \expr{x}{p1}, axmax ) };
			\addplot[very thick, color=TUMBlue] { -\expr{x}{p1} };
			\addlegendentry{$p=1$};
			
			% p = 1.5
			\addplot[very thick, color=TUMGrayLight, samples=200, domain=-25:24.9, forget plot] { min( \expr{x}{p2}, axmax ) };
			\addplot[very thick, color=TUMGrayLight, samples=200] { -\expr{x}{p2} };
			\addlegendentry{$p=1.5$};
			
			% p = 2
			\addplot[very thick, color=TUMAccOrange, samples=100, forget plot] { min( \expr{x}{p3}, axmax ) };
			\addplot[very thick, color=TUMAccOrange, samples=100] { -\expr{x}{p3} };
			\addlegendentry{$p=2$};
			
		\end{axis}
	\end{tikzpicture}
	\caption{Differently shaped gg-diagrams with $a_{ \mathrm{x}, \mathrm{min} }=\SI{-20}{\meter\per\second\squared}$, $a_{\mathrm{ \mathrm{x}, \mathrm{max} }}=\SI{10}{\meter\per\second\squared}$, and $a_{\mathrm{ \mathrm{y}, \mathrm{max} }}=\SI{35}{\meter\per\second\squared}$.}
	\label{fig:ggdiagrams}
\end{figure}



==> figures/lvms_geometry.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan0101189}{RGB}{0,101,189}
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figH,
scale only axis,
tick pos=both,
width=1.0815578137044577*\figH,
x grid style={darkgray176},
xmajorgrids,
xmin=3.02621289999999, xmax=1006.8124861,
xtick style={color=black},
xtick={0,200,...,1000},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymin=-23.7399952, ymax=904.3530392,
ytick style={color=black},
ytick={0,200,...,800},
yticklabels={}
]
\addplot [line width=2.4pt, darkcyan0101189]
table {%
294.357452392578 693.704162597656
282.264343261719 683.231018066406
270.498260498047 672.391784667969
259.090118408203 661.176513671875
248.078369140625 649.571960449219
237.474380493164 637.593505859375
227.267883300781 625.274597167969
217.46305847168 612.633605957031
208.084228515625 599.673522949219
199.15087890625 586.402465820312
190.67301940918 572.835876464844
182.654632568359 558.99267578125
175.10578918457 544.888061523438
168.068496704102 530.521484375
161.541015625 515.916076660156
153.139831542969 495.586212158203
121.529052734375 417.770111083984
104.299789428711 375.126007080078
99.5452117919922 361.962097167969
95.9270935058594 350.524322509766
92.8480987548828 338.929992675781
90.7429428100586 329.156646728516
89.0727996826172 319.299407958984
87.83984375 309.377746582031
87.0448608398438 299.411315917969
86.6921005249023 289.419311523438
86.7858200073242 279.421569824219
87.3244552612305 269.437866210938
88.5451583862305 257.502685546875
90.368766784668 245.644500732422
92.7745132446289 233.890518188477
95.7506866455078 222.267852783203
99.2866287231445 210.803070068359
103.382522583008 199.526336669922
107.237976074219 190.301406860352
111.509033203125 181.261474609375
116.198417663574 172.431289672852
121.289894104004 163.826644897461
127.888816833496 153.806900024414
134.976119995117 144.126281738281
142.525894165039 134.80192565918
150.533462524414 125.867713928223
157.554733276367 118.74974822998
164.887939453125 111.953567504883
172.519424438477 105.494110107422
182.041000366211 98.1948394775391
191.924713134766 91.3938751220703
202.143035888672 85.1068344116211
212.671310424805 79.3539123535156
223.482177734375 74.1514358520508
234.546401977539 69.512092590332
245.833511352539 65.4448699951172
257.3134765625 61.9589424133301
268.957366943359 59.0674781799316
280.735382080078 56.783275604248
292.616027832031 55.1127738952637
304.566955566406 54.0564041137695
316.556335449219 53.615047454834
328.552642822266 53.7859916687012
340.524291992188 54.5729522705078
352.438812255859 55.9813423156738
364.266845703125 57.9908142089844
375.984893798828 60.5660743713379
387.570617675781 63.6829223632812
399.000549316406 67.3296585083008
410.250946044922 71.4972076416016
421.302215576172 76.16748046875
432.139587402344 81.3150482177734
442.752960205078 86.9099731445312
453.138244628906 92.9179534912109
464.963897705078 100.406723022461
476.477416992188 108.367263793945
489.286743164062 117.950119018555
504.939392089844 130.395401000977
545.148742675781 163.359878540039
672.966125488281 269.253326416016
815.827880859375 388.330505371094
829.302612304688 400.261169433594
840.915649414062 411.263153076172
850.679077148438 421.293273925781
858.694396972656 430.221038818359
866.349182128906 439.459655761719
873.6181640625 449.004791259766
880.487182617188 458.841735839844
886.948791503906 468.950805664062
892.980529785156 479.321685791016
898.539733886719 489.953216552734
903.583984375 500.838592529297
908.083679199219 511.960113525391
912.018493652344 523.293823242188
915.3720703125 534.813110351562
918.137329101562 546.487670898438
920.31005859375 558.286865234375
921.878295898438 570.181457519531
922.830505371094 582.14111328125
923.163635253906 594.134033203125
922.883422851562 606.128295898438
921.993530273438 618.092834472656
920.486389160156 629.995239257812
918.751159667969 639.841735839844
916.577331542969 649.600769042969
913.966674804688 659.252136230469
910.925842285156 668.776672363281
906.72802734375 680.015808105469
901.964233398438 691.027099609375
896.667419433594 701.792236328125
890.860717773438 712.291137695312
884.548645019531 722.493957519531
878.892578125 730.738525390625
872.873352050781 738.721801757812
866.499267578125 746.424743652344
859.784912109375 753.832946777344
852.748840332031 760.936340332031
843.911254882812 769.050476074219
834.67724609375 776.71044921875
825.070434570312 783.897216796875
815.109191894531 790.584106445312
804.817443847656 796.750244140625
794.22607421875 802.386291503906
783.365478515625 807.484313964844
772.259826660156 812.023620605469
762.834594726562 815.359741210938
753.27099609375 818.275512695312
743.587829589844 820.765563964844
731.840026855469 823.201171875
719.985412597656 825.048095703125
708.053466796875 826.301086425781
698.071838378906 826.873840332031
688.07470703125 827.001281738281
678.082214355469 826.676452636719
666.124694824219 825.706970214844
654.22607421875 824.176879882812
640.422668457031 821.859191894531
620.803527832031 817.990966796875
489.638458251953 790.644348144531
474.11572265625 786.775268554688
458.74365234375 782.345642089844
443.539672851562 777.369140625
428.506774902344 771.897216796875
413.651306152344 765.96044921875
398.994171142578 759.5498046875
384.561492919922 752.648803710938
370.378021240234 745.249145507812
356.457244873047 737.366394042969
342.815673828125 729.009765625
329.471099853516 720.186584472656
316.425384521484 710.927124023438
303.690216064453 701.244995117188
294.357452392578 693.704162597656
};
\draw[draw=black,very thick] (axis cs:269.576116702882,209.035930434789) circle (100);
\draw[draw=black,very thick] (axis cs:744.812998936186,668.008000287832) circle (100);
\addplot [line width=2.4pt, black]
table {%
326.107788085938 655.879577636719
262.607147216797 731.528747558594
};
\addplot [line width=2.4pt, black]
table {%
294.357452392578 693.704162597656
282.264343261719 683.231018066406
270.498260498047 672.391784667969
259.090118408203 661.176513671875
248.078369140625 649.571960449219
237.474380493164 637.593505859375
227.267883300781 625.274597167969
226.01985168457 623.711975097656
};
\path [draw=black, fill=black]
(axis cs:193.73149836782,582.951205953849)
--(axis cs:201.26217217231,640.772386779308)
--(axis cs:222.426509917231,624.007220277931)
--(axis cs:223.668253917231,625.574797277931)
--(axis cs:228.371440082769,621.849204722069)
--(axis cs:227.129696082769,620.281627722069)
--(axis cs:248.29403382769,603.516461220692)
--cycle;
\draw (axis cs:269.576116702882,209.035930434789) node[
  text=black,
  rotate=0.0
]{T1};
\draw (axis cs:744.812998936186,668.008000287832) node[
  text=black,
  rotate=0.0
]{T2};
\end{axis}

\end{tikzpicture}


==> figures/mpcb_geometry.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate22711434}{RGB}{227,114,34}
\definecolor{darkcyan0101189}{RGB}{0,101,189}
\definecolor{darkgoldenrod1621730}{RGB}{162,173,0}
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figH,
scale only axis,
tick pos=both,
width=1.8944853990251749*\figH,
x grid style={darkgray176},
xmajorgrids,
xmin=-2313.74488425845, xmax=342.671778842948,
xtick style={color=black},
xtick={-2200,-2000,...,200},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymin=-324.6585298, ymax=1077.5252318,
ytick style={color=black},
ytick={-400,-200,...,1000},
yticklabels={}
]
\addplot [line width=2.4pt, darkcyan0101189]
table {%
46.311968 104.498841
46.332715 106.498699
46.353356 108.498559
46.373874 110.49842
46.394251 112.498282
46.414463 114.498146
46.434485 116.498011
46.454289 118.497879
46.473843 120.49775
46.493114 122.497623
46.51207 124.497499
46.530676 126.497378
46.548898 128.497261
46.566703 130.497148
46.584059 132.497039
46.600939 134.496934
46.617316 136.496833
46.633165 138.496735
46.648469 140.496642
46.66321 142.496552
46.677378 144.496465
46.690965 146.496381
46.70397 148.496299
46.716394 150.496219
46.728245 152.496139
46.739537 154.496059
46.750285 156.495977
46.760513 158.495894
46.770248 160.495807
46.779522 162.495716
46.78837 164.495621
46.796834 166.495519
46.804957 168.495409
46.812788 170.495292
46.820376 172.495165
46.827775 174.495026
46.835041 176.494876
46.842231 178.494712
46.849403 180.494532
46.856617 182.494337
46.863932 184.494124
46.871409 186.493894
46.879106 188.493646
46.887078 190.493383
46.89538 192.493106
46.904061 194.492816
46.913165 196.492517
46.922733 198.492212
46.932799 200.491903
46.94339 202.491592
46.954526 204.491279
46.966222 206.490963
46.978485 208.49064
46.991313 210.490309
47.004701 212.489965
47.018637 214.489604
47.033103 216.489224
47.048075 218.488821
47.063525 220.488396
47.079417 222.487948
47.095707 224.487479
47.112345 226.486992
47.129271 228.486489
47.146419 230.485974
47.163712 232.485449
47.181069 234.484919
47.1984 236.484386
47.215607 238.483853
47.232589 240.483321
47.249241 242.482791
47.265456 244.482266
47.281125 246.481745
47.296142 248.481229
47.310406 250.480718
47.323822 252.480211
47.336304 254.479709
47.347783 256.479211
47.358204 258.478716
47.367535 260.478223
47.375766 262.477731
47.382919 264.477239
47.389046 266.476747
47.394237 268.476254
47.398621 270.47576
47.402372 272.475263
47.405712 274.474765
47.40891 276.474265
47.412289 278.473763
47.416224 280.47326
47.421144 282.472756
47.427529 284.472248
47.43591 286.471736
47.446866 288.471213
47.461016 290.470675
47.479016 292.470109
47.501545 294.469501
47.529301 296.46883
47.562979 298.468071
47.603265 300.467191
47.650809 302.46615
47.706213 304.464904
47.770005 306.463402
47.842616 308.461591
47.924354 310.459415
48.015374 312.456823
48.115655 314.45377
48.224961 316.450225
48.342821 318.446171
48.46849 320.441618
48.600919 322.436605
48.738727 324.431202
48.880166 326.425521
49.023094 328.419709
49.164952 330.413949
49.302741 332.40845
49.433013 334.403431
49.551853 336.399099
49.654883 338.395618
49.737265 340.393063
49.793709 342.391376
49.818504 344.390294
49.805549 346.389284
49.748412 348.387457
49.640399 350.383486
49.474647 352.375511
49.244238 354.361059
48.942332 356.336966
48.562319 358.299315
48.09799 360.243404
47.543712 362.163745
46.894612 364.054094
46.146757 365.907537
45.297321 367.71661
44.34472 369.47347
43.288725 371.170105
42.130505 372.798576
40.872628 374.351268
39.518994 375.821145
38.074709 377.201993
36.545914 378.488623
34.939563 379.677027
33.26319 380.764496
31.524658 381.749663
29.731915 382.632515
27.89277 383.414337
26.014699 384.097627
24.104672 384.685976
22.169035 385.18392
20.213422 385.596777
18.242709 385.930477
16.261008 386.191396
14.271689 386.386193
12.277429 386.521662
10.280278 386.604598
8.281739 386.641682
6.282849 386.639384
4.284269 386.603881
2.286362 386.540999
0.289269 386.456163
-1.707028 386.354369
-3.702646 386.240166
-5.697763 386.117642
-7.692578 385.990431
-9.687288 385.861715
-11.682071 385.734239
-13.677076 385.61033
-15.672419 385.491918
-17.668178 385.380564
-19.664398 385.277484
-21.661093 385.183581
-23.658252 385.099475
-25.655843 385.02553
-27.653818 384.961888
-29.652122 384.908497
-31.650694 384.86514
-33.649474 384.831464
-35.648405 384.807004
-37.647436 384.791211
-39.646523 384.783475
-41.645629 384.783142
-43.644726 384.789536
-45.643794 384.801977
-47.642818 384.819792
-49.641791 384.842326
-51.64071 384.868955
-53.639576 384.899089
-55.638393 384.932184
-57.637168 384.967737
-59.635908 385.005299
-61.634621 385.044471
-63.633314 385.084901
-65.631994 385.126289
-67.630667 385.168379
-69.629338 385.21096
-71.628009 385.253863
-73.626683 385.296953
-75.625358 385.340132
-77.624035 385.38333
-79.622709 385.426499
-81.621378 385.469618
-83.620036 385.512678
-85.618681 385.555686
-87.617308 385.598657
-89.615914 385.64161
-91.614497 385.684567
-93.613057 385.727549
-95.611592 385.770575
-97.610104 385.813661
-99.608593 385.856819
-101.607058 385.900055
-103.6055 385.943372
-105.603919 385.986765
-107.602315 386.030226
-109.600685 386.073737
-111.599029 386.117279
-113.597345 386.160828
-115.59563 386.204359
-117.593881 386.247845
-119.592097 386.291262
-121.590275 386.334584
-123.588412 386.37779
-125.586506 386.420861
-127.584556 386.463782
-129.582561 386.506542
-131.580521 386.549136
-133.578438 386.591564
-135.576311 386.63383
-137.574144 386.675941
-139.571939 386.717912
-141.5697 386.759759
-143.56743 386.801502
-145.565136 386.843164
-147.562819 386.88477
-149.560483 386.926346
-151.558131 386.967919
-153.555764 387.009515
-155.553385 387.051163
-157.550994 387.092887
-159.548591 387.134711
-161.546177 387.17666
-163.543749 387.218754
-165.541309 387.261013
-167.538856 387.303455
-169.53639 387.346096
-171.533908 387.388951
-173.531413 387.432033
-175.528902 387.475355
-177.526376 387.518928
-179.523834 387.562762
-181.521277 387.606867
-183.518705 387.651252
-185.516118 387.695924
-187.513515 387.740891
-189.510897 387.786157
-191.508264 387.831729
-193.505616 387.877612
-195.502954 387.92381
-197.500277 387.970327
-199.497585 388.017164
-201.494879 388.064325
-203.492159 388.11181
-205.489425 388.159618
-207.486678 388.207747
-209.483916 388.256194
-211.481142 388.304952
-213.478355 388.354015
-215.475555 388.403374
-217.472743 388.453016
-219.469921 388.502929
-221.467087 388.553098
-223.464243 388.603503
-225.46139 388.654126
-227.458528 388.704943
-229.455659 388.755929
-231.452782 388.807055
-233.4499 388.858288
-235.447013 388.909595
-237.444123 388.960937
-239.441231 389.012274
-241.438337 389.063563
-243.435443 389.11476
-245.43255 389.165816
-247.429659 389.216685
-249.42677 389.267317
-251.423883 389.317661
-253.421 389.367666
-255.418119 389.417283
-257.415243 389.466462
-259.412369 389.515152
-261.4095 389.563307
-263.406634 389.610879
-265.403773 389.657825
-267.400916 389.704103
-269.398065 389.749676
-271.395219 389.794509
-273.39238 389.838571
-275.389548 389.881834
-277.386724 389.924274
-279.383909 389.965871
-281.381103 390.006605
-283.378307 390.046463
-285.375522 390.085428
-287.372748 390.123488
-289.369985 390.160631
-291.367235 390.196845
-293.364497 390.232116
-295.361771 390.266433
-297.359059 390.299781
-299.356359 390.332144
-301.353671 390.363507
-303.350997 390.393853
-305.348335 390.423163
-307.345686 390.45142
-309.343048 390.478605
-311.340423 390.504702
-313.33781 390.529697
-315.335209 390.553578
-317.332618 390.576335
-319.330039 390.597966
-321.32747 390.618473
-323.324912 390.637862
-325.322362 390.656147
-327.319823 390.67335
-329.317291 390.689496
-331.314768 390.70462
-333.312252 390.71876
-335.309743 390.731961
-337.307241 390.744272
-339.304745 390.755746
-341.302256 390.766441
-343.299772 390.776417
-345.297294 390.785736
-347.294821 390.794462
-349.292354 390.802659
-351.289893 390.810394
-353.287436 390.817731
-355.284986 390.824735
-357.28254 390.831469
-359.2801 390.837994
-361.277666 390.844369
-363.275237 390.85065
-365.272815 390.856889
-367.270398 390.863135
-369.267987 390.869432
-371.265583 390.875822
-373.263185 390.88234
-375.260794 390.889017
-377.258411 390.89588
-379.256035 390.902951
-381.253667 390.910247
-383.251307 390.917781
-385.248957 390.925563
-387.246616 390.933597
-389.244285 390.941885
-391.241965 390.950424
-393.239656 390.959209
-395.23736 390.968234
-397.235076 390.977489
-399.232806 390.986963
-401.230549 390.996648
-403.228305 391.006531
-405.226076 391.016605
-407.223861 391.02686
-409.221659 391.037291
-411.219472 391.047894
-413.217297 391.058667
-415.215136 391.069613
-417.212988 391.080736
-419.210852 391.092045
-421.208728 391.103549
-423.206615 391.115263
-425.204514 391.127201
-427.202424 391.139381
-429.200345 391.15182
-431.198277 391.164537
-433.196219 391.177548
-435.194172 391.190871
-437.192135 391.204519
-439.190107 391.218505
-441.188089 391.232837
-443.186079 391.247519
-445.184077 391.262552
-447.182082 391.277934
-449.180094 391.293658
-451.17811 391.309713
-453.176131 391.326088
-455.174155 391.342766
-457.17218 391.359732
-459.170206 391.376966
-461.168232 391.394453
-463.166257 391.412175
-465.164279 391.430117
-467.162299 391.448265
-469.160316 391.466611
-471.158329 391.485148
-473.15634 391.503873
-475.154347 391.522789
-477.152352 391.541902
-479.150355 391.561223
-481.148358 391.580769
-483.146361 391.600558
-485.144365 391.620616
-487.142371 391.640971
-489.14038 391.661653
-491.138394 391.682697
-493.136412 391.704138
-495.134437 391.726013
-497.132469 391.748358
-499.130508 391.771211
-501.128554 391.794608
-503.126608 391.818582
-505.124667 391.843165
-507.12273 391.868384
-509.120794 391.894265
-511.118856 391.920827
-513.116911 391.948085
-515.114954 391.97605
-517.112978 392.004726
-519.110978 392.034112
-521.108947 392.064202
-523.106879 392.094984
-525.104766 392.126443
-527.102603 392.158558
-529.100384 392.191304
-531.098106 392.224655
-533.095764 392.258578
-535.093358 392.293043
-537.090887 392.328016
-539.088351 392.363462
-541.085751 392.399345
-543.083087 392.435633
-545.080362 392.47229
-547.077577 392.509284
-549.074734 392.546583
-551.071835 392.584155
-553.068883 392.621972
-555.065881 392.660004
-557.062831 392.698227
-559.059737 392.736612
-561.0566 392.775137
-563.053425 392.813775
-565.050212 392.852502
-567.046963 392.891294
-569.043681 392.930125
-571.040365 392.968971
-573.037018 393.007804
-575.033641 393.046598
-577.030234 393.085325
-579.026798 393.123957
-581.023334 393.162464
-583.019844 393.200817
-585.016328 393.238986
-587.012786 393.276941
-589.009219 393.314653
-591.005629 393.352095
-593.002016 393.389238
-594.99838 393.426059
-596.994724 393.462534
-598.991049 393.498642
-600.987357 393.534367
-602.983651 393.569694
-604.979935 393.604611
-606.976211 393.639111
-608.972485 393.673189
-610.968763 393.706842
-612.965048 393.740072
-614.961347 393.772882
-616.957665 393.805278
-618.954009 393.837269
-620.950383 393.868865
-622.946795 393.900078
-624.94325 393.930923
-626.939755 393.961415
-628.936318 393.991571
-630.932946 394.021408
-632.929648 394.050947
-634.926432 394.080207
-636.923309 394.109208
-638.920289 394.137969
-640.917382 394.166513
-642.914598 394.194859
-644.911946 394.223028
-646.909436 394.251038
-648.907073 394.278908
-650.904863 394.306656
-652.902807 394.334296
-654.900905 394.361842
-656.899157 394.389303
-658.897558 394.416685
-660.896104 394.443992
-662.89479 394.471221
-664.893613 394.498365
-666.892565 394.52541
-668.891642 394.552338
-670.890836 394.579125
-672.890141 394.605741
-674.889548 394.632149
-676.889047 394.658312
-678.888629 394.684182
-680.888284 394.709713
-682.887998 394.734852
-684.887761 394.759548
-686.88756 394.783746
-688.887383 394.807397
-690.887217 394.830451
-692.887048 394.852863
-694.886863 394.874595
-696.886651 394.895619
-698.886398 394.915912
-700.886094 394.935465
-702.885733 394.954282
-704.88531 394.972378
-706.884826 394.989786
-708.884286 395.006549
-710.8837 395.022726
-712.883078 395.038391
-714.882433 395.053626
-716.88178 395.068524
-718.881128 395.083187
-720.88049 395.097723
-722.879873 395.112243
-724.879285 395.126861
-726.878731 395.141694
-728.878215 395.156856
-730.87774 395.172459
-732.877308 395.188612
-734.876917 395.205419
-736.876566 395.222981
-738.876251 395.24139
-740.875968 395.260733
-742.875712 395.281087
-744.875475 395.302522
-746.875251 395.325099
-748.875034 395.348871
-750.874816 395.373878
-752.874594 395.400153
-754.874362 395.427718
-756.874116 395.456587
-758.873854 395.486762
-760.873573 395.518239
-762.873272 395.551002
-764.872949 395.585029
-766.872603 395.620289
-768.872234 395.656743
-770.87184 395.694347
-772.871421 395.73305
-774.870974 395.772795
-776.870497 395.81352
-778.869989 395.855161
-780.869447 395.897648
-782.868868 395.940911
-784.868251 395.984874
-786.867596 396.029464
-788.866901 396.074602
-790.866169 396.120215
-792.865401 396.166225
-794.864599 396.212559
-796.863766 396.259143
-798.862904 396.305902
-800.862016 396.352766
-802.861104 396.399664
-804.860169 396.446526
-806.85921 396.493287
-808.858229 396.539882
-810.857225 396.586249
-812.856195 396.632332
-814.855139 396.678075
-816.854055 396.723429
-818.852942 396.768351
-820.851796 396.8128
-822.850618 396.856745
-824.849405 396.900157
-826.848155 396.943016
-828.846867 396.985306
-830.845539 397.027018
-832.844169 397.06815
-834.842754 397.108704
-836.841293 397.148689
-838.839782 397.188119
-840.838215 397.227013
-842.836588 397.265395
-844.834892 397.303291
-846.833118 397.340731
-848.831257 397.377749
-850.829295 397.414379
-852.827221 397.450658
-854.825023 397.486627
-856.822692 397.522326
-858.820221 397.5578
-860.817606 397.593094
-862.814846 397.628255
-864.81194 397.663329
-866.808887 397.69836
-868.805683 397.733391
-870.802323 397.768461
-872.798793 397.803608
-874.795079 397.838865
-876.791159 397.874262
-878.787007 397.909827
-880.782595 397.945582
-882.777889 397.981547
-884.77286 398.017735
-886.767476 398.054157
-888.761714 398.090819
-890.755558 398.12772
-892.749 398.164857
-894.742045 398.202219
-896.734709 398.239788
-898.727021 398.27754
-900.719016 398.315442
-902.710741 398.353456
-904.702249 398.391533
-906.693599 398.429618
-908.684849 398.467651
-910.676057 398.50556
-912.667276 398.54327
-914.658546 398.580699
-916.649894 398.617758
-918.641332 398.654353
-920.63286 398.690388
-922.624466 398.72576
-924.616136 398.760364
-926.607854 398.794095
-928.599604 398.826844
-930.591375 398.858506
-932.583163 398.888975
-934.574967 398.918151
-936.56679 398.945939
-938.558638 398.972252
-940.550515 398.997011
-942.542425 399.02015
-944.534367 399.041613
-946.526338 399.061353
-948.518334 399.079338
-950.51035 399.095546
-952.50238 399.109963
-954.49442 399.122587
-956.48647 399.13342
-958.478527 399.14247
-960.470592 399.149748
-962.462666 399.155264
-964.454751 399.159024
-966.446846 399.16103
-968.438954 399.16128
-970.431075 399.159765
-972.42321 399.156476
-974.415359 399.151406
-976.407521 399.144546
-978.399696 399.135893
-980.391879 399.125445
-982.384065 399.113209
-984.376243 399.099193
-986.3684 399.083415
-988.360515 399.065899
-990.352566 399.046676
-992.344524 399.025786
-994.336357 399.003284
-996.328033 398.979237
-998.319521 398.953737
-1000.310793 398.926902
-1002.301824 398.898883
-1004.292598 398.869872
-1006.283102 398.840111
-1008.27333 398.8099
-1010.263284 398.779602
-1012.252972 398.749658
-1014.242413 398.720596
-1016.231631 398.693035
-1018.220656 398.667702
-1020.209524 398.645435
-1022.198273 398.627193
-1024.186933 398.614067
-1026.175528 398.607284
-1028.164062 398.608214
-1030.152514 398.618373
-1032.140834 398.639424
-1034.128931 398.673175
-1036.116671 398.721572
-1038.103863 398.786692
-1040.090255 398.870725
-1042.075521 398.975961
-1044.05925 399.104771
-1046.040939 399.259576
-1048.01998 399.44283
-1049.995652 399.656989
-1051.967114 399.904484
-1053.933401 400.187691
-1055.893422 400.508908
-1057.845967 400.870323
-1059.789712 401.273993
-1061.723231 401.721815
-1063.645007 402.215507
-1065.553455 402.756585
-1067.446932 403.346341
-1069.323756 403.985834
-1071.182227 404.675873
-1073.02064 405.417022
-1074.837313 406.209596
-1076.630592 407.053677
-1078.39886 407.949115
-1080.140542 408.895538
-1081.854112 409.892371
-1083.538097 410.938857
-1085.191084 412.034075
-1086.811725 413.176968
-1088.398735 414.366369
-1089.950901 415.601024
-1091.467071 416.879618
-1092.946157 418.2008
-1094.387126 419.56321
-1095.788999 420.9655
-1097.150835 422.406338
-1098.47173 423.884415
-1099.750805 425.398448
-1100.987201 426.947178
-1102.180081 428.529362
-1103.328621 430.143768
-1104.432017 431.789161
-1105.489489 433.464298
-1106.500286 435.167916
-1107.463694 436.898724
-1108.37905 438.6554
-1109.245751 440.436588
-1110.063268 442.240899
-1110.831155 444.066909
-1111.549063 445.913167
-1112.216753 447.7782
-1112.834103 449.660518
-1113.401123 451.558626
-1113.917958 453.471034
-1114.384897 455.396268
-1114.802377 457.332888
-1115.170984 459.279492
-1115.491445 461.234735
-1115.764626 463.197333
-1115.991518 465.16607
-1116.173225 467.139801
-1116.310942 469.117458
-1116.405944 471.098046
-1116.459561 473.080648
-1116.473159 475.064416
-1116.448124 477.048577
-1116.385841 479.032419
-1116.287682 481.015297
-1116.15499 482.996624
-1115.989073 484.975867
-1115.791191 486.952546
-1115.562551 488.92623
-1115.304302 490.896533
-1115.017531 492.863113
-1114.703268 494.825665
-1114.362482 496.783923
-1113.996097 498.737652
-1113.604998 500.686648
-1113.190034 502.630737
-1112.752033 504.569779
-1112.291808 506.503664
-1111.810168 508.432314
-1111.30793 510.355682
-1110.785928 512.273755
-1110.245019 514.186553
-1109.686087 516.094131
-1109.110042 517.99658
-1108.517825 519.894023
-1107.910401 521.786619
-1107.28876 523.674556
-1106.653904 525.558052
-1106.006845 527.437351
-1105.348592 529.312718
-1104.680149 531.184433
-1104.002503 533.052791
-1103.316617 534.918091
-1102.623428 536.780638
-1101.923843 538.640734
-1101.218728 540.498677
-1100.508914 542.354758
-1099.795191 544.209256
-1099.078305 546.06244
-1098.358964 547.914566
-1097.637826 549.765873
-1096.915502 551.616585
-1096.192551 553.466911
-1095.469484 555.31704
-1094.746756 557.167143
-1094.024773 559.017373
-1093.303892 560.867864
-1092.584421 562.718732
-1091.866624 564.57008
-1091.150722 566.421992
-1090.436899 568.274544
-1089.725305 570.127796
-1089.016057 571.981803
-1088.309242 573.836608
-1087.604921 575.69225
-1086.903133 577.548761
-1086.203894 579.406163
-1085.507203 581.264476
-1084.813042 583.123706
-1084.121378 584.983855
-1083.432166 586.844911
-1082.745349 588.706855
-1082.060858 590.569661
-1081.378611 592.433295
-1080.698519 594.297715
-1080.020479 596.162879
-1079.344382 598.02874
-1078.670109 599.895248
-1077.997533 601.762351
-1077.326521 603.629999
-1076.656934 605.498139
-1075.988629 607.366718
-1075.321458 609.235683
-1074.655273 611.104981
-1073.989924 612.974559
-1073.325258 614.844363
-1072.661126 616.714341
-1071.997381 618.58444
-1071.333876 620.454608
-1070.670472 622.324795
-1070.007031 624.194953
-1069.343424 626.065035
-1068.679529 627.934997
-1068.015233 629.804798
-1067.350431 631.674399
-1066.68503 633.543768
-1066.01895 635.412875
-1065.352121 637.281696
-1064.684489 639.150211
-1064.016014 641.018407
-1063.346671 642.886275
-1062.67645 644.753813
-1062.005358 646.621026
-1061.333418 648.487924
-1060.66067 650.354523
-1059.987171 652.220844
-1059.312993 654.086914
-1058.638223 655.952766
-1057.962963 657.818434
-1057.287329 659.683956
-1056.611443 661.549374
-1055.935438 663.414728
-1055.25945 665.280058
-1054.583612 667.145403
-1053.908057 669.010799
-1053.232907 670.876278
-1052.558274 672.741867
-1051.884251 674.607589
-1051.210911 676.473458
-1050.538306 678.339482
-1049.866457 680.205662
-1049.195361 682.071988
-1048.52498 683.938445
-1047.855249 685.805008
-1047.18607 687.671647
-1046.517317 689.538322
-1045.848836 691.404987
-1045.180452 693.271591
-1044.511965 695.138078
-1043.843164 697.004389
-1043.173826 698.870463
-1042.503725 700.736237
-1041.832644 702.601653
-1041.160378 704.466653
-1040.486746 706.331184
-1039.811604 708.195204
-1039.134849 710.058679
-1038.456436 711.921591
-1037.776389 713.783943
-1037.094807 715.645759
-1036.411879 717.507097
-1035.727892 719.368047
-1035.043242 721.228743
-1034.358442 723.089369
-1033.674129 724.950157
-1032.991075 726.811399
-1032.31019 728.673442
-1031.632528 730.536689
-1030.959292 732.401603
-1030.291833 734.268701
-1029.631653 736.138552
-1028.980402 738.011768
-1028.339875 739.888997
-1027.712011 741.770906
-1027.098881 743.658163
-1026.502687 745.551423
-1025.925748 747.451304
-1025.370484 749.358369
-1024.839403 751.273102
-1024.335071 753.195885
-1023.860089 755.126977
-1023.417057 757.066493
-1023.008539 759.014388
-1022.637021 760.970445
-1022.304867 762.934274
-1022.01428 764.905305
-1021.767254 766.882805
-1021.565536 768.865886
-1021.410595 770.85353
-1021.303587 772.844612
-1021.245331 774.837928
-1021.236294 776.832224
-1021.276579 778.826227
-1021.365928 780.818677
-1021.503737 782.808356
-1021.689074 784.794117
-1021.920712 786.774902
-1022.197154 788.74976
-1022.516679 790.717861
-1022.877372 792.6785
-1023.277169 794.631106
-1023.71389 796.57524
-1024.185281 798.510601
-1024.689049 800.43702
-1025.222892 802.354463
-1025.784537 804.263026
-1026.371766 806.162929
-1026.982444 808.054505
-1027.614544 809.938189
-1028.266173 811.814492
-1028.935585 813.683974
-1029.621202 815.547215
-1030.321631 817.404778
-1031.035674 819.257174
-1031.762353 821.104835
-1032.500925 822.948081
-1033.250908 824.787103
-1034.012101 826.621942
-1034.784612 828.452473
-1035.568876 830.278395
-1036.365683 832.099214
-1037.176189 833.914234
-1038.001931 835.722534
-1038.844835 837.522956
-1039.707207 839.314082
-1040.591727 841.094208
-1041.501423 842.861324
-1042.439634 844.613077
-1043.409966 846.346752
-1044.416227 848.059231
-1045.462347 849.746968
-1046.552288 851.405964
-1047.689938 853.031748
-1048.878993 854.619372
-1050.122837 856.163422
-1051.424412 857.658044
-1052.786097 859.096997
-1054.20959 860.473715
-1055.695802 861.7814
-1057.244774 863.013122
-1058.855618 864.161943
-1060.526476 865.221045
-1062.254511 866.183861
-1064.03592 867.044221
-1065.865967 867.796485
-1067.739058 868.435683
-1069.648832 868.957637
-1071.588294 869.359072
-1073.549964 869.637708
-1075.526056 869.792315
-1077.508659 869.822745
-1079.489938 869.729921
-1081.462312 869.515805
-1083.418623 869.183328
-1085.352287 868.736307
-1087.257411 868.179342
-1089.128897 867.517687
-1090.962514 866.757127
-1092.754937 865.903839
-1094.503763 864.964262
-1096.207494 863.944975
-1097.865497 862.852586
-1099.477945 861.693636
-1101.045742 860.474527
-1102.570438 859.201441
-1104.054135 857.880298
-1105.499389 856.516705
-1106.909112 855.115932
-1108.286473 853.682886
-1109.634805 852.222104
-1110.957515 850.737751
-1112.258004 849.233625
-1113.539604 847.713164
-1114.805508 846.179464
-1116.058737 844.63529
-1117.302094 843.083099
-1118.538153 841.525056
-1119.769237 839.963063
-1120.997417 838.398776
-1122.224516 836.833629
-1123.452109 835.268863
-1124.681543 833.70554
-1125.913951 832.144568
-1127.150276 830.586722
-1128.391295 829.032662
-1129.637646 827.482954
-1130.889859 825.938088
-1132.14838 824.398499
-1133.413605 822.864582
-1134.685902 821.336715
-1135.965641 819.815274
-1137.253215 818.300645
-1138.54906 816.793243
-1139.853675 815.293523
-1141.167629 813.801994
-1142.491568 812.319232
-1143.826218 810.84589
-1145.172378 809.382715
-1146.530912 807.930551
-1147.902735 806.490351
-1149.288802 805.063178
-1150.690088 803.650205
-1152.107577 802.252709
-1153.542242 800.872064
-1154.995028 799.509724
-1156.466843 798.167216
-1157.958537 796.846116
-1159.470889 795.54804
-1161.004591 794.274623
-1162.560238 793.027507
-1164.13831 791.808321
-1165.739169 790.618672
-1167.363045 789.460122
-1169.010031 788.334178
-1170.680082 787.24227
-1172.373011 786.185742
-1174.088491 785.16583
-1175.826059 784.183651
-1177.585125 783.240191
-1179.364981 782.336291
-1181.164812 781.472639
-1182.98371 780.649759
-1184.820691 779.868012
-1186.674712 779.127582
-1188.544681 778.428484
-1190.42948 777.770557
-1192.327977 777.153469
-1194.23904 776.576722
-1196.161552 776.039655
-1198.094425 775.541458
-1200.036605 775.081176
-1201.987088 774.657725
-1203.944922 774.269905
-1205.909215 773.91641
-1207.879138 773.595849
-1209.853928 773.306752
-1211.832888 773.047591
-1213.815385 772.816787
-1215.80085 772.612725
-1217.788772 772.433764
-1219.778701 772.278248
-1221.77024 772.144519
-1223.763041 772.030927
-1225.756806 771.935845
-1227.751275 771.857674
-1229.746231 771.794853
-1231.741484 771.745873
-1233.736877 771.709277
-1235.732275 771.683673
-1237.727563 771.667735
-1239.722645 771.660213
-1241.717437 771.65993
-1243.711865 771.665792
-1245.705864 771.676782
-1247.699375 771.691971
-1249.692342 771.710507
-1251.684717 771.731623
-1253.676453 771.754632
-1255.667513 771.778923
-1257.657866 771.803964
-1259.647494 771.829296
-1261.636392 771.85453
-1263.624576 771.879345
-1265.612079 771.903487
-1267.598955 771.926763
-1269.585273 771.94904
-1271.571105 771.970242
-1273.556529 771.990348
-1275.541612 772.009394
-1277.526411 772.027471
-1279.510964 772.044725
-1281.495294 772.06136
-1283.479406 772.077644
-1285.463295 772.093904
-1287.446944 772.110537
-1289.430334 772.128009
-1291.413445 772.146865
-1293.396258 772.167729
-1295.378762 772.19131
-1297.360951 772.218409
-1299.342828 772.249922
-1301.324398 772.286844
-1303.305666 772.330277
-1305.28663 772.381429
-1307.267274 772.441617
-1309.24756 772.512268
-1311.227423 772.594916
-1313.206758 772.691199
-1315.185416 772.802855
-1317.163193 772.931714
-1319.139822 773.079689
-1321.114969 773.248766
-1323.088218 773.440991
-1325.059071 773.658454
-1327.026939 773.903276
-1328.991135 774.177588
-1330.950871 774.483517
-1332.90525 774.823168
-1334.853268 775.198602
-1336.793806 775.61182
-1338.725633 776.06474
-1340.647406 776.559176
-1342.557672 777.096814
-1344.45488 777.67919
-1346.337385 778.307669
-1348.203463 778.983424
-1350.051332 779.707423
-1351.87917 780.480407
-1353.685138 781.302891
-1355.467406 782.175149
-1357.22418 783.097216
-1358.953731 784.068886
-1360.654424 785.089714
-1362.32474 786.159027
-1363.963312 787.275924
-1365.568945 788.439287
-1367.140644 789.647795
-1368.677632 790.899935
-1370.179373 792.19402
-1371.64558 793.528204
-1373.076229 794.900502
-1374.471562 796.308817
-1375.832088 797.750956
-1377.15858 799.224653
-1378.452065 800.727599
-1379.713818 802.257458
-1380.94534 803.811899
-1382.148344 805.388613
-1383.324734 806.985339
-1384.476584 808.599883
-1385.606111 810.230133
-1386.715656 811.874075
-1387.807657 813.529794
-1388.884628 815.195488
-1389.949127 816.869458
-1391.003733 818.550102
-1392.051018 820.235906
-1393.093521 821.925419
-1394.133723 823.617235
-1395.174026 825.309977
-1396.216738 827.002281
-1397.264059 828.692789
-1398.318076 830.380149
-1399.380756 832.063013
-1400.453941 833.740047
-1401.53935 835.409937
-1402.638574 837.071396
-1403.753076 838.723169
-1404.884191 840.364045
-1406.033119 841.992858
-1407.200928 843.608494
-1408.388549 845.209898
-1409.59677 846.796076
-1410.826234 848.366104
-1412.077438 849.919132
-1413.350725 851.454393
-1414.646286 852.971209
-1415.964159 854.469001
-1417.304233 855.9473
-1418.666252 857.405748
-1420.049822 858.844115
-1421.45442 860.262297
-1422.879408 861.660325
-1424.324043 863.038366
-1425.787491 864.396722
-1427.268844 865.735825
-1428.767134 867.056232
-1430.281349 868.358616
-1431.810446 869.643754
-1433.353366 870.912511
-1434.909049 872.165827
-1436.476444 873.404701
-1438.054518 874.630169
-1439.642271 875.84329
-1441.238739 877.045131
-1442.843003 878.236751
-1444.454194 879.419183
-1446.071498 880.593428
-1447.694155 881.760441
-1449.321462 882.921131
-1450.952774 884.076347
-1452.587496 885.226882
-1454.225092 886.373468
-1455.865074 887.516776
-1457.507003 888.657415
-1459.150485 889.795934
-1460.79517 890.932829
-1462.440748 892.068541
-1464.086944 893.203458
-1465.733516 894.337924
-1467.380255 895.472237
-1469.026982 896.606652
-1470.673542 897.741385
-1472.31981 898.876616
-1473.965682 900.012484
-1475.611081 901.149094
-1477.255955 902.286514
-1478.900276 903.424775
-1480.544042 904.563872
-1482.187278 905.703758
-1483.830039 906.844349
-1485.472408 907.985517
-1487.114501 909.127086
-1488.756473 910.268831
-1490.398512 911.410472
-1492.040847 912.551674
-1493.683751 913.692039
-1495.327538 914.831106
-1496.972572 915.968344
-1498.61926 917.103151
-1500.268064 918.234852
-1501.919488 919.362694
-1503.574086 920.485849
-1505.232456 921.603411
-1506.895233 922.714397
-1508.563087 923.817751
-1510.236712 924.912346
-1511.916821 925.996992
-1513.60413 927.070444
-1515.299349 928.13141
-1517.003171 929.178563
-1518.716255 930.210552
-1520.439216 931.226019
-1522.172603 932.223612
-1523.916895 933.202
-1525.672483 934.159892
-1527.439665 935.096054
-1529.21864 936.009321
-1531.009502 936.898621
-1532.812249 937.762981
-1534.626776 938.601554
-1536.452891 939.413623
-1538.290318 940.198622
-1540.13871 940.956141
-1541.997661 941.685939
-1543.866713 942.387945
-1545.745375 943.062263
-1547.633124 943.709168
-1549.529422 944.329103
-1551.433717 944.922674
-1553.345457 945.490641
-1555.264092 946.033904
-1557.189084 946.553497
-1559.119907 947.050569
-1561.056057 947.526375
-1562.997051 947.982254
-1564.942431 948.419614
-1566.891765 948.839916
-1568.844648 949.24465
-1570.800699 949.635321
-1572.759566 950.013427
-1574.72092 950.380445
-1576.684455 950.73781
-1578.649884 951.086903
-1580.61694 951.429037
-1582.585372 951.765447
-1584.554947 952.09728
-1586.525457 952.42558
-1588.496714 952.751287
-1590.468558 953.075225
-1592.440854 953.398096
-1594.413491 953.720472
-1596.386383 954.042793
-1598.359462 954.365361
-1600.332682 954.688333
-1602.306015 955.011724
-1604.279447 955.335402
-1606.252985 955.659087
-1608.226646 955.982351
-1610.200464 956.304622
-1612.174488 956.625186
-1614.148787 956.943188
-1616.123448 957.257644
-1618.098584 957.567446
-1620.074332 957.871367
-1622.050855 958.168078
-1624.028334 958.456152
-1626.00696 958.734079
-1627.986926 959.000278
-1629.96841 959.25311
-1631.951569 959.490894
-1633.936525 959.711924
-1635.923356 959.914481
-1637.91209 960.096855
-1639.902692 960.257362
-1641.895064 960.394357
-1643.889042 960.506254
-1645.884388 960.591533
-1647.880801 960.648759
-1649.87791 960.676585
-1651.875284 960.673763
-1653.872434 960.639147
-1655.868818 960.571698
-1657.863848 960.470482
-1659.856894 960.334671
-1661.847289 960.163539
-1663.834338 959.956458
-1665.81732 959.712893
-1667.795493 959.4324
-1669.7681 959.114621
-1671.734371 958.759278
-1673.693531 958.366173
-1675.644801 957.935183
-1677.587405 957.466259
-1679.520569 956.959425
-1681.443533 956.414775
-1683.355549 955.83248
-1685.255888 955.212781
-1687.14385 954.555996
-1689.018764 953.86252
-1690.879997 953.132829
-1692.726963 952.36748
-1694.55913 951.567113
-1696.376028 950.732454
-1698.177254 949.864311
-1699.962483 948.963571
-1701.731468 948.031202
-1703.484054 947.068246
-1705.22017 946.07581
-1706.939845 945.05507
-1708.643196 944.007253
-1710.33044 942.933637
-1712.001884 941.835542
-1713.657924 940.71432
-1715.299046 939.571345
-1716.925812 938.40801
-1718.538861 937.225712
-1720.138893 936.02585
-1721.726669 934.809807
-1723.302992 933.578951
-1724.868702 932.334622
-1726.424663 931.078123
-1727.971749 929.810717
-1729.510837 928.533616
-1731.042792 927.247977
-1732.568458 925.954894
-1734.088649 924.655395
-1735.604141 923.350438
-1737.115666 922.040911
-1738.623907 920.727626
-1740.129492 919.411324
-1741.632997 918.092674
-1743.134938 916.772274
-1744.635779 915.450653
-1746.135926 914.128277
-1747.635732 912.805549
-1749.135501 911.482815
-1750.635487 910.160365
-1752.135899 908.83844
-1753.636905 907.517233
-1755.138637 906.196897
-1756.64119 904.877546
-1758.144631 903.559258
-1759.649001 902.242086
-1761.154314 900.926051
-1762.660569 899.611155
-1764.167745 898.297381
-1765.675808 896.984693
-1767.184712 895.673046
-1768.694402 894.362382
-1770.204815 893.052635
-1771.715885 891.743736
-1773.227539 890.435612
-1774.739708 889.128187
-1776.25232 887.821388
-1777.765306 886.515147
-1779.278601 885.209399
-1780.79215 883.904084
-1782.305903 882.599154
-1783.819823 881.294566
-1785.333885 879.990289
-1786.848074 878.686303
-1788.362395 877.382597
-1789.876864 876.079173
-1791.391512 874.776042
-1792.906386 873.473226
-1794.42154 872.170756
-1795.937042 870.868673
-1797.452962 869.567026
-1798.969376 868.265872
-1800.48636 866.965272
-1802.003986 865.665288
-1803.522323 864.365984
-1805.041433 863.067424
-1806.56137 861.769663
-1808.082176 860.472754
-1809.603882 859.176737
-1811.126507 857.881642
-1812.650056 856.587481
-1814.174517 855.294253
-1815.699863 854.001931
-1817.226048 852.71047
-1818.753007 851.419798
-1820.28065 850.129813
-1821.808865 848.840389
-1823.337513 847.551364
-1824.866428 846.262547
-1826.395413 844.97371
-1827.924242 843.68459
-1829.452652 842.394888
-1830.980346 841.104264
-1832.506987 839.812335
-1834.032199 838.518679
-1835.55556 837.222827
-1837.076608 835.924266
-1838.594831 834.622438
-1840.109676 833.31674
-1841.620542 832.006529
-1843.126783 830.691119
-1844.627709 829.369787
-1846.122587 828.041781
-1847.61064 826.706322
-1849.091055 825.362611
-1850.56298 824.00984
-1852.025533 822.647198
-1853.477802 821.273881
-1854.918858 819.8891
-1856.347759 818.492089
-1857.763558 817.082117
-1859.165314 815.65849
-1860.5521 814.22056
-1861.92301 812.767732
-1863.277163 811.299473
-1864.613716 809.815313
-1865.931864 808.314854
-1867.230843 806.797776
-1868.509942 805.263843
-1869.768501 803.712902
-1871.005918 802.144886
-1872.221661 800.55982
-1873.415267 798.95781
-1874.586355 797.33905
-1875.734626 795.703807
-1876.859862 794.052417
-1877.961935 792.385277
-1879.040794 790.702834
-1880.096464 789.005571
-1881.129041 787.294002
-1882.138672 785.568655
-1883.125553 783.830065
-1884.089905 782.078762
-1885.03196 780.315257
-1885.951933 778.540038
-1886.850008 776.753555
-1887.726308 774.956214
-1888.580886 773.148377
-1889.413699 771.330353
-1890.224598 769.5024
-1891.013311 767.664723
-1891.779434 765.817482
-1892.522429 763.960791
-1893.241622 762.094732
-1893.936207 760.219361
-1894.605257 758.334722
-1895.247739 756.440857
-1895.862536 754.537826
-1896.448467 752.625713
-1897.004314 750.704646
-1897.528845 748.774802
-1898.02085 746.836419
-1898.479166 744.889807
-1898.902711 742.935345
-1899.290513 740.973486
-1899.641734 739.004757
-1899.955699 737.029747
-1900.231914 735.049108
-1900.470087 733.063533
-1900.670134 731.073754
-1900.832191 729.080516
-1900.956617 727.084572
-1901.043992 725.086657
-1901.095108 723.087481
-1901.11096 721.087711
-1901.092734 719.08796
-1901.041785 717.088774
-1900.959625 715.090629
-1900.847902 713.093924
-1900.70838 711.098975
-1900.542913 709.106019
-1900.353425 707.115216
-1900.141884 705.126648
-1899.910276 703.140334
-1899.660589 701.156231
-1899.394786 699.174244
-1899.11479 697.194236
-1898.822462 695.216038
-1898.519594 693.239455
-1898.20789 691.264277
-1897.888954 689.290286
-1897.564287 687.31726
-1897.235273 685.344986
-1896.903175 683.373255
-1896.569135 681.401875
-1896.234171 679.430666
-1895.899177 677.459468
-1895.564932 675.488139
-1895.232097 673.516559
-1894.901226 671.544625
-1894.572773 669.572259
-1894.247094 667.599401
-1893.924464 665.62601
-1893.605076 663.652061
-1893.289056 661.677545
-1892.976466 659.702461
-1892.667315 657.726819
-1892.361568 655.750634
-1892.059149 653.773929
-1891.75995 651.796727
-1891.463838 649.819057
-1891.170659 647.840946
-1890.880244 645.862427
-1890.592413 643.883528
-1890.306978 641.904281
-1890.023748 639.924714
-1889.742531 637.944859
-1889.463136 635.964741
-1889.185375 633.984391
-1888.909066 632.003832
-1888.63403 630.023092
-1888.360096 628.042195
-1888.087097 626.061163
-1887.814873 624.080019
-1887.543273 622.098785
-1887.272149 620.117481
-1887.001361 618.136127
-1886.730776 616.154741
-1886.460267 614.173342
-1886.189713 612.191946
-1885.919001 610.21057
-1885.648022 608.22923
-1885.376676 606.247939
-1885.10487 604.266711
-1884.832517 602.285559
-1884.559536 600.304496
-1884.285855 598.323531
-1884.011407 596.342674
-1883.736134 594.361935
-1883.459983 592.381321
-1883.18291 590.400839
-1882.904877 588.420495
-1882.625854 586.440295
-1882.345817 584.460241
-1882.064747 582.480339
-1881.782631 580.500589
-1881.49946 578.520995
-1881.215226 576.541557
-1880.929926 574.562279
-1880.643555 572.583159
-1880.356108 570.604202
-1880.067579 568.625407
-1879.777958 566.646776
-1879.487233 564.668314
-1879.195387 562.690022
-1878.902397 560.711905
-1878.608236 558.733968
-1878.312874 556.756216
-1878.016271 554.778656
-1877.718388 552.801296
-1877.419176 550.824143
-1877.118586 548.847206
-1876.816564 546.870496
-1876.513054 544.894023
-1876.208002 542.917797
-1875.901354 540.94183
-1875.593061 538.966131
-1875.28308 536.99071
-1874.971384 535.015575
-1874.657957 533.040731
-1874.342811 531.06618
-1874.025981 529.091918
-1873.707542 527.117936
-1873.38761 525.144217
-1873.066351 523.170734
-1872.743995 521.197449
-1872.420835 519.224312
-1872.097246 517.25126
-1871.773686 515.278214
-1871.450709 513.305079
-1871.128971 511.331745
-1870.809239 509.358088
-1870.492396 507.383968
-1870.179449 505.409233
-1869.871529 503.433719
-1869.5699 501.457254
-1869.275954 499.479662
-1868.991215 497.500765
-1868.71733 495.520394
-1868.456071 493.538392
-1868.209323 491.554623
-1867.979076 489.568987
-1867.76741 487.581422
-1867.576484 485.591923
-1867.408517 483.60055
-1867.265766 481.607438
-1867.150507 479.612813
-1867.065005 477.616997
-1867.011492 475.620418
-1866.992132 473.623621
-1867.008994 471.627264
-1867.064017 469.632124
-1867.158979 467.639095
-1867.295461 465.649174
-1867.474816 463.663455
-1867.698137 461.683104
-1867.966232 459.70934
-1868.279591 457.743398
-1868.638376 455.786497
-1869.042398 453.839795
-1869.491111 451.904349
-1869.983606 449.981073
-1870.518611 448.07069
-1871.094497 446.173704
-1871.709288 444.290365
-1872.360668 442.420649
-1873.045998 440.564249
-1873.762324 438.720566
-1874.506394 436.888714
-1875.274677 435.067532
-1876.063374 433.255597
-1876.868437 431.451254
-1877.685594 429.652636
-1878.510368 427.857709
-1879.338099 426.064305
-1880.163974 424.270175
-1880.983049 422.473039
-1881.790277 420.670645
-1882.580541 418.860831
-1883.348683 417.041582
-1884.089543 415.211098
-1884.798 413.367851
-1885.469015 411.510637
-1886.097686 409.638625
-1886.679297 407.751394
-1887.209385 405.84896
-1887.683804 403.931786
-1888.098785 402.000774
-1888.451007 400.057246
-1888.737659 398.102902
-1888.956491 396.139763
-1889.105866 394.170101
-1889.184791 392.196358
-1889.192943 390.221058
-1889.130678 388.246717
-1888.999026 386.275753
-1888.799678 384.3104
-1888.534957 382.352634
-1888.207786 380.404103
-1887.821642 378.466075
-1887.380516 376.539397
-1886.888864 374.624475
-1886.351559 372.721254
-1885.773849 370.829233
-1885.161315 368.947476
-1884.519831 367.074646
-1883.855533 365.209049
-1883.174784 363.348692
-1882.484151 361.491343
-1881.790373 359.634613
-1881.10034 357.776035
-1880.421066 355.913152
-1879.759657 354.043612
-1879.123283 352.165259
-1878.519138 350.276226
-1877.954399 348.375026
-1877.436171 346.460634
-1876.971436 344.53257
-1876.566981 342.590958
-1876.229324 340.636588
-1875.964634 338.670949
-1875.778639 336.696247
-1875.676531 334.715395
-1875.662875 332.731973
-1875.741524 330.750158
-1875.91555 328.774636
-1876.187195 326.810475
-1876.557845 324.863002
-1877.028031 322.937663
-1877.597448 321.039884
-1878.264988 319.174942
-1879.028795 317.347844
-1879.886317 315.563226
-1880.834365 313.825262
-1881.869169 312.137582
-1882.986434 310.503201
-1884.181395 308.924447
-1885.448868 307.402888
-1886.783321 305.939256
-1888.178938 304.533379
-1889.629702 303.184107
-1891.129474 301.889267
-1892.672074 300.645622
-1894.251349 299.448868
-1895.861224 298.29365
-1897.49572 297.17362
-1899.148942 296.081514
-1900.815032 295.009274
-1902.488092 293.948182
-1904.16209 292.889031
-1905.830748 291.822317
-1907.487439 290.738456
-1909.125096 289.628024
-1910.736151 288.48201
-1912.312521 287.292084
-1913.845649 286.05085
-1915.326603 284.752074
-1916.746251 283.390873
-1918.09547 281.96384
-1919.365386 280.469108
-1920.547615 278.906372
-1921.634489 277.276863
-1922.619261 275.583304
-1923.496318 273.829836
-1924.261374 272.021898
-1924.911685 270.166043
-1925.446229 268.269674
-1925.865859 266.340684
-1926.17337 264.387041
-1926.373471 262.416355
-1926.472654 260.435485
-1926.478978 258.450234
-1926.401801 256.465159
-1926.251491 254.483492
-1926.03914 252.507167
-1925.776305 250.53693
-1925.47478 248.572512
-1925.146406 246.612837
-1924.802913 244.656265
-1924.455795 242.700844
-1924.116206 240.744564
-1923.794867 238.785589
-1923.501976 236.82247
-1923.247115 234.854308
-1923.039151 232.880873
-1922.886132 230.902669
-1922.795182 228.920939
-1922.772397 226.937631
-1922.82276 224.955305
-1922.950078 222.97701
-1923.15694 221.006124
-1923.444721 219.04618
-1923.813615 217.100687
-1924.262706 215.172952
-1924.790077 213.265931
-1925.392932 211.382101
-1926.067745 209.523367
-1926.810404 207.691017
-1927.616365 205.885699
-1928.480782 204.107452
-1929.398633 202.355746
-1930.364827 200.629555
-1931.374292 198.927436
-1932.422053 197.247609
-1933.503288 195.588041
-1934.613384 193.94653
-1935.747976 192.320772
-1936.902975 190.708438
-1938.074592 189.107225
-1939.259351 187.514914
-1940.454094 185.929408
-1941.655987 184.348766
-1942.862514 182.771225
-1944.071468 181.195218
-1945.280942 179.619377
-1946.489317 178.042538
-1947.695239 176.463734
-1948.897606 174.882181
-1950.095544 173.297268
-1951.288386 171.708535
-1952.475641 170.115652
-1953.656977 168.518401
-1954.832186 166.916649
-1956.001158 165.310329
-1957.163845 163.699418
-1958.320235 162.083916
-1959.470315 160.463825
-1960.614041 158.839135
-1961.751313 157.209801
-1962.881952 155.575737
-1964.005675 153.936798
-1965.122081 152.292769
-1966.230636 150.643363
-1967.330666 148.988209
-1968.421354 147.326855
-1969.501737 145.658767
-1970.570711 143.983335
-1971.627038 142.299882
-1972.669359 140.607676
-1973.696205 138.905951
-1974.706016 137.193922
-1975.697163 135.470817
-1976.667969 133.735899
-1977.616737 131.988497
-1978.541784 130.228036
-1979.441474 128.454062
-1980.314265 126.666267
-1981.158743 124.864508
-1981.97367 123.04881
-1982.758021 121.21937
-1983.511019 119.376547
-1984.232166 117.520843
-1984.92127 115.652885
-1985.578459 113.773397
-1986.204192 111.883173
-1986.799258 109.983048
-1987.364765 108.073884
-1987.902136 106.156544
-1988.413089 104.231887
-1988.899624 102.300752
-1989.364013 100.36396
-1989.808775 98.422308
-1990.23667 96.47657
-1990.650674 94.5275
-1991.053966 92.575838
-1991.449905 90.622321
-1991.842004 88.667688
-1992.233902 86.712699
-1992.629342 84.758137
-1993.032133 82.80483
-1993.446119 80.853661
-1993.875147 78.905579
-1994.323028 76.961617
-1994.793499 75.022903
-1995.290187 73.090669
-1995.816562 71.166259
-1996.375901 69.251129
-1996.971244 67.346844
-1997.605351 65.455073
-1998.280671 63.57757
-1998.999301 61.716153
-1999.762962 59.872681
-2000.572974 58.049014
-2001.430247 56.246984
-2002.335273 54.468352
-2003.288134 52.714771
-2004.28852 50.987746
-2005.335742 49.288601
-2006.428769 47.61844
-2007.566257 45.978128
-2008.74659 44.368263
-2009.967924 42.789169
-2011.228227 41.240893
-2012.525333 39.723212
-2013.856983 38.235655
-2015.220873 36.777525
-2016.61469 35.347931
-2018.036153 33.945822
-2019.483041 32.570029
-2020.953215 31.219294
-2022.444644 29.892313
-2023.955412 28.587767
-2025.483733 27.304355
-2027.027953 26.040814
-2028.58655 24.795947
-2030.158135 23.568628
-2031.741448 22.357815
-2033.33535 21.162546
-2034.938814 19.981937
-2036.550916 18.815167
-2038.170829 17.661467
-2039.7978 16.520098
-2041.431146 15.390332
-2043.070229 14.271428
-2044.714442 13.162612
-2046.363184 12.063055
-2048.015842 10.971845
-2049.671763 9.887973
-2051.330235 8.810305
-2052.990466 7.737566
-2054.651564 6.668313
-2056.31253 5.600915
-2057.97224 4.533535
-2059.629437 3.464115
-2061.282723 2.390362
-2062.930543 1.309744
-2064.571177 0.21949
-2066.202721 -0.883404
-2067.82307 -2.00216
-2069.429893 -3.14019
-2071.020594 -4.301065
-2072.592281 -5.488461
-2074.141722 -6.706104
-2075.6653 -7.957697
-2077.158982 -9.246839
-2078.61829 -10.576941
-2080.038289 -11.951133
-2081.413593 -13.372172
-2082.738388 -14.842348
-2084.006467 -16.363391
-2085.211291 -17.936386
-2086.346055 -19.561684
-2087.403781 -21.238831
-2088.377419 -22.966499
-2089.259971 -24.742435
-2090.044625 -26.563437
-2090.72491 -28.425348
-2091.294844 -30.323091
-2091.749091 -32.250736
-2092.0831 -34.201599
-2092.293226 -36.168373
-2092.376829 -38.143283
-2092.332341 -40.118263
-2092.159303 -42.085126
-2091.858367 -44.035743
-2091.431272 -45.962199
-2090.880796 -47.856951
-2090.210686 -49.712959
-2089.425578 -51.523825
-2088.530886 -53.283911
-2087.532693 -54.988441
-2086.437605 -56.633583
-2085.252611 -58.216501
-2083.984933 -59.735377
-2082.641871 -61.189398
-2081.230671 -62.578713
-2079.758398 -63.904365
-2078.231831 -65.168204
-2076.65738 -66.372789
-2075.041024 -67.52127
-2073.388263 -68.617265
-2071.704099 -69.664743
-2069.99303 -70.667907
-2068.25906 -71.63109
-2066.505716 -72.558655
-2064.736089 -73.454913
-2062.952865 -74.324045
-2061.158372 -75.170046
-2059.354626 -75.996669
-2057.543367 -76.807394
-2055.726102 -77.605396
-2053.904136 -78.393529
-2052.078597 -79.17432
-2050.250457 -79.949963
-2048.420546 -80.722331
-2046.589563 -81.492982
-2044.758086 -82.263176
-2042.926575 -83.033896
-2041.095379 -83.805865
-2039.264746 -84.579572
-2037.43483 -85.355297
-2035.605699 -86.133136
-2033.777347 -86.913022
-2031.9497 -87.694753
-2030.122632 -88.478012
-2028.29597 -89.26239
-2026.469506 -90.047404
-2024.643012 -90.832522
-2022.816243 -91.617175
-2020.988951 -92.400782
-2019.160892 -93.182759
-2017.331829 -93.962538
-2015.501542 -94.73958
-2013.669833 -95.51339
-2011.836529 -96.283525
-2010.001486 -97.049605
-2008.164593 -97.811322
-2006.325773 -98.568444
-2004.484986 -99.32082
-2002.642226 -100.068384
-2000.797522 -100.811151
-1998.950938 -101.549224
-1997.102571 -102.282781
-1995.252542 -103.012079
-1993.401002 -103.73744
-1991.548117 -104.459246
-1989.694075 -105.177929
-1987.83907 -105.893962
-1985.983311 -106.607849
-1984.127008 -107.320113
-1982.270373 -108.031288
-1980.413614 -108.741905
-1978.556938 -109.452483
-1976.700539 -110.163517
-1974.844602 -110.875471
-1972.989297 -111.588766
-1971.134775 -112.303775
-1969.281168 -113.020811
-1967.428583 -113.740123
-1965.577101 -114.46189
-1963.726771 -115.186216
-1961.877614 -115.913126
-1960.029615 -116.642562
-1958.182725 -117.374382
-1956.336859 -118.108358
-1954.491898 -118.844177
-1952.647685 -119.581434
-1950.80403 -120.319645
-1948.960709 -121.058236
-1947.117467 -121.796555
-1945.274019 -122.533873
-1943.430055 -123.269387
-1941.585238 -124.002228
-1939.739213 -124.731468
-1937.891609 -125.456123
-1936.042041 -126.175165
-1934.190116 -126.887529
-1932.335438 -127.592118
-1930.477609 -128.287815
-1928.61624 -128.973494
-1926.750949 -129.648024
-1924.881373 -130.31028
-1923.007168 -130.959155
-1921.12802 -131.593563
-1919.243649 -132.212453
-1917.353817 -132.814813
-1915.458332 -133.399677
-1913.557057 -133.966134
-1911.649913 -134.513334
-1909.736878 -135.040494
-1907.81799 -135.546907
-1905.893343 -136.031945
-1903.963083 -136.495068
-1902.027403 -136.93583
-1900.086539 -137.35388
-1898.140758 -137.748968
-1896.190358 -138.120947
-1894.235656 -138.469774
-1892.276982 -138.795517
-1890.314676 -139.09835
-1888.349082 -139.37856
-1886.380541 -139.636542
-1884.409388 -139.872807
-1882.435952 -140.087978
-1880.460544 -140.282788
-1878.483463 -140.458076
-1876.504984 -140.614776
-1874.525364 -140.753904
-1872.544834 -140.876545
-1870.563598 -140.983836
-1868.581833 -141.076944
-1866.599687 -141.157053
-1864.617281 -141.225346
-1862.634704 -141.28299
-1860.652021 -141.331119
-1858.669272 -141.370832
-1856.686473 -141.403172
-1854.703622 -141.429129
-1852.720702 -141.449628
-1850.737684 -141.465523
-1848.75453 -141.477601
-1846.7712 -141.486576
-1844.787651 -141.493092
-1842.803843 -141.49772
-1840.81974 -141.500966
-1838.835314 -141.503266
-1836.850544 -141.504993
-1834.865421 -141.506461
-1832.879951 -141.507928
-1830.89415 -141.509599
-1828.908049 -141.511634
-1826.921689 -141.514151
-1824.93512 -141.51723
-1822.9484 -141.52092
-1820.961594 -141.525243
-1818.974764 -141.530197
-1816.987975 -141.535765
-1815.00128 -141.541912
-1813.014726 -141.548596
-1811.028346 -141.555767
-1809.042158 -141.563371
-1807.056168 -141.571354
-1805.070369 -141.579658
-1803.084748 -141.588228
-1801.099282 -141.597011
-1799.113948 -141.605953
-1797.128716 -141.615004
-1795.143561 -141.624115
-1793.158455 -141.63324
-1791.173374 -141.642335
-1789.188298 -141.651356
-1787.203207 -141.660265
-1785.218086 -141.669025
-1783.23292 -141.677601
-1781.247697 -141.685964
-1779.262404 -141.694087
-1777.27703 -141.701949
-1775.291566 -141.709532
-1773.306003 -141.716825
-1771.320337 -141.723821
-1769.334564 -141.73052
-1767.348684 -141.736926
-1765.362702 -141.74305
-1763.376627 -141.74891
-1761.390474 -141.754527
-1759.404261 -141.759931
-1757.418007 -141.765154
-1755.431732 -141.770235
-1753.445452 -141.775217
-1751.459176 -141.780146
-1749.472902 -141.785072
-1747.486614 -141.790047
-1745.500278 -141.795126
-1743.513841 -141.800363
-1741.527237 -141.805813
-1739.540394 -141.811533
-1737.553239 -141.817576
-1735.565714 -141.823993
-1733.577777 -141.830834
-1731.589401 -141.838143
-1729.600582 -141.845962
-1727.61133 -141.854323
-1725.621667 -141.863255
-1723.631623 -141.872778
-1721.641232 -141.882904
-1719.650529 -141.893636
-1717.659548 -141.904969
-1715.668319 -141.91689
-1713.676866 -141.929373
-1711.685212 -141.942388
-1709.693371 -141.955892
-1707.701357 -141.969835
-1705.709177 -141.984159
-1703.716838 -141.998796
-1701.724342 -142.013674
-1699.731691 -142.028709
-1697.738887 -142.043815
-1695.745931 -142.058899
-1693.752823 -142.07386
-1691.759565 -142.088594
-1689.76616 -142.102996
-1687.772609 -142.116954
-1685.778917 -142.130357
-1683.785085 -142.143092
-1681.791116 -142.155049
-1679.797012 -142.166117
-1677.802774 -142.176189
-1675.808401 -142.185162
-1673.813889 -142.192939
-1671.819234 -142.199428
-1669.824431 -142.204546
-1667.829471 -142.208219
-1665.834346 -142.210381
-1663.839046 -142.210978
-1661.843563 -142.209969
-1659.847888 -142.207321
-1657.852016 -142.203013
-1655.855946 -142.197036
-1653.85968 -142.189391
-1651.863223 -142.180092
-1649.866586 -142.169159
-1647.869785 -142.156624
-1645.872835 -142.142525
-1643.875756 -142.126911
-1641.878567 -142.109832
-1639.881286 -142.091349
-1637.883928 -142.071522
-1635.886509 -142.050419
-1633.889039 -142.028109
-1631.891528 -142.004665
-1629.893984 -141.980161
-1627.896415 -141.954674
-1625.898825 -141.928283
-1623.90122 -141.901065
-1621.903604 -141.873104
-1619.905982 -141.844481
-1617.908359 -141.81528
-1615.91074 -141.785585
-1613.913131 -141.755482
-1611.915538 -141.725059
-1609.917966 -141.694401
-1607.920421 -141.663597
-1605.922908 -141.632736
-1603.925431 -141.601903
-1601.927993 -141.571186
-1599.930594 -141.54067
-1597.933234 -141.510437
-1595.935911 -141.480565
-1593.93862 -141.451128
-1591.941354 -141.422195
-1589.944105 -141.393827
-1587.946864 -141.366079
-1585.949624 -141.338994
-1583.952375 -141.312607
-1581.955111 -141.28694
-1579.957827 -141.262007
-1577.960517 -141.237806
-1575.963179 -141.214322
-1573.965809 -141.191529
-1571.968408 -141.169385
-1569.970974 -141.147835
-1567.973508 -141.126807
-1565.97601 -141.106218
-1563.97848 -141.085972
-1561.980919 -141.065964
-1559.983327 -141.046079
-1557.985705 -141.026196
-1555.988055 -141.006192
-1553.990376 -140.985939
-1551.99267 -140.965313
-1549.994938 -140.944192
-1547.997179 -140.922461
-1545.999396 -140.900014
-1544.001588 -140.876755
-1542.003757 -140.852605
-1540.005902 -140.827495
-1538.008024 -140.801376
-1536.010123 -140.774215
-1534.0122 -140.745999
-1532.014253 -140.716732
-1530.016283 -140.686436
-1528.018289 -140.655151
-1526.02027 -140.622932
-1524.022224 -140.589849
-1522.02415 -140.555987
-1520.026046 -140.521439
-1518.027911 -140.486313
-1516.029742 -140.45072
-1514.031536 -140.41478
-1512.033292 -140.378615
-1510.035006 -140.342351
-1508.036677 -140.306113
-1506.038301 -140.270022
-1504.039877 -140.234198
-1502.041402 -140.198751
-1500.042873 -140.163785
-1498.04429 -140.129394
-1496.045652 -140.095661
-1494.046956 -140.062654
-1492.048204 -140.030431
-1490.049395 -139.999032
-1488.050528 -139.968483
-1486.051605 -139.938795
-1484.052625 -139.909964
-1482.05359 -139.881969
-1480.054502 -139.854777
-1478.05536 -139.828342
-1476.056167 -139.802606
-1474.056925 -139.7775
-1472.057635 -139.752946
-1470.0583 -139.72886
-1468.058923 -139.705153
-1466.059507 -139.681731
-1464.060053 -139.658502
-1462.060566 -139.635371
-1460.061049 -139.612249
-1458.061506 -139.58905
-1456.061937 -139.565691
-1454.062348 -139.5421
-1452.062738 -139.51821
-1450.063112 -139.493963
-1448.063469 -139.46931
-1446.063812 -139.444211
-1444.064142 -139.418637
-1442.06446 -139.392567
-1440.064766 -139.365991
-1438.065063 -139.338906
-1436.065351 -139.311319
-1434.06563 -139.28324
-1432.065903 -139.254687
-1430.066171 -139.225681
-1428.066435 -139.196243
-1426.066698 -139.1664
-1424.066961 -139.136174
-1422.067228 -139.105589
-1420.067501 -139.074667
-1418.067781 -139.043427
-1416.068073 -139.011884
-1414.068379 -138.980053
-1412.068704 -138.947942
-1410.069052 -138.915558
-1408.069429 -138.882905
-1406.069839 -138.849985
-1404.07029 -138.816796
-1402.070787 -138.783336
-1400.071335 -138.749602
-1398.07194 -138.715591
-1396.072605 -138.681301
-1394.073333 -138.646729
-1392.074126 -138.611876
-1390.074985 -138.576743
-1388.07591 -138.541334
-1386.076901 -138.505657
-1384.07796 -138.469723
-1382.079088 -138.433546
-1380.080285 -138.397147
-1378.081553 -138.360548
-1376.082894 -138.323778
-1374.084309 -138.286872
-1372.085799 -138.249868
-1370.087364 -138.212809
-1368.089004 -138.175744
-1366.090717 -138.138724
-1364.092501 -138.101805
-1362.094353 -138.065045
-1360.096269 -138.028505
-1358.098247 -137.992249
-1356.100282 -137.95634
-1354.102373 -137.920843
-1352.104517 -137.885824
-1350.106712 -137.851345
-1348.108957 -137.81747
-1346.111252 -137.784259
-1344.113596 -137.751771
-1342.115988 -137.720061
-1340.118426 -137.689181
-1338.120905 -137.659179
-1336.12342 -137.630098
-1334.125961 -137.601977
-1332.128519 -137.574851
-1330.131079 -137.548748
-1328.133627 -137.523692
-1326.136147 -137.4997
-1324.138623 -137.476785
-1322.14104 -137.454954
-1320.143385 -137.434209
-1318.145644 -137.414546
-1316.147809 -137.395959
-1314.149869 -137.378436
-1312.151818 -137.361962
-1310.15365 -137.346519
-1308.155361 -137.33209
-1306.15695 -137.318651
-1304.158416 -137.306181
-1302.15976 -137.294657
-1300.160984 -137.284055
-1298.162094 -137.274352
-1296.163095 -137.265523
-1294.163995 -137.257543
-1292.1648 -137.250388
-1290.165519 -137.24403
-1288.16616 -137.238442
-1286.166728 -137.233591
-1284.167231 -137.229446
-1282.167675 -137.22597
-1280.168064 -137.223122
-1278.168405 -137.220859
-1276.168701 -137.219134
-1274.168956 -137.217894
-1272.169175 -137.217083
-1270.169361 -137.216642
-1268.169518 -137.216506
-1266.169649 -137.216609
-1264.169758 -137.21688
-1262.169847 -137.217246
-1260.16992 -137.217632
-1258.169981 -137.217962
-1256.17003 -137.218159
-1254.170072 -137.218145
-1252.170109 -137.217844
-1250.170143 -137.217181
-1248.170176 -137.216081
-1246.170211 -137.214473
-1244.17025 -137.212291
-1242.170295 -137.20947
-1240.170349 -137.205952
-1238.170414 -137.201682
-1236.170492 -137.196615
-1234.170584 -137.190708
-1232.170692 -137.183929
-1230.170819 -137.17625
-1228.170965 -137.167655
-1226.171132 -137.158131
-1224.171322 -137.147677
-1222.171534 -137.136296
-1220.171771 -137.124004
-1218.172033 -137.11082
-1216.172319 -137.096771
-1214.172632 -137.081895
-1212.17297 -137.066232
-1210.173333 -137.049831
-1208.173723 -137.032748
-1206.174138 -137.015041
-1204.174579 -136.996777
-1202.175045 -136.978024
-1200.175536 -136.958856
-1198.176052 -136.939348
-1196.176593 -136.919579
-1194.177159 -136.899628
-1192.177749 -136.879575
-1190.178365 -136.859499
-1188.179005 -136.839479
-1186.17967 -136.81959
-1184.180359 -136.799908
-1182.181073 -136.780503
-1180.181811 -136.761442
-1178.182575 -136.74279
-1176.183362 -136.724604
-1174.184175 -136.706939
-1172.185012 -136.689844
-1170.185874 -136.67336
-1168.186761 -136.657526
-1166.187673 -136.642371
-1164.188612 -136.627923
-1162.189576 -136.614199
-1160.190568 -136.601213
-1158.191586 -136.588971
-1156.192632 -136.577476
-1154.193706 -136.566722
-1152.19481 -136.556698
-1150.195943 -136.547388
-1148.197106 -136.538771
-1146.1983 -136.530818
-1144.199525 -136.523499
-1142.200783 -136.516777
-1140.202072 -136.510614
-1138.203395 -136.504967
-1136.204751 -136.499789
-1134.206141 -136.495034
-1132.207564 -136.490651
-1130.209021 -136.486589
-1128.210513 -136.482794
-1126.21204 -136.479214
-1124.213601 -136.475792
-1122.215197 -136.472475
-1120.216828 -136.469207
-1118.218494 -136.465933
-1116.220195 -136.462599
-1114.22193 -136.459151
-1112.2237 -136.455538
-1110.225506 -136.451709
-1108.227346 -136.447615
-1106.229221 -136.443208
-1104.231132 -136.438443
-1102.23308 -136.433277
-1100.235064 -136.427669
-1098.237086 -136.421581
-1096.239145 -136.414977
-1094.241244 -136.407824
-1092.243381 -136.400092
-1090.245556 -136.391754
-1088.24777 -136.382787
-1086.250019 -136.37317
-1084.252301 -136.36289
-1082.254614 -136.351933
-1080.256952 -136.340291
-1078.25931 -136.327962
-1076.261682 -136.314945
-1074.264063 -136.301246
-1072.266445 -136.286872
-1070.268824 -136.271837
-1068.271194 -136.256157
-1066.273554 -136.239855
-1064.2759 -136.222953
-1062.278232 -136.205482
-1060.280549 -136.187473
-1058.282853 -136.16896
-1056.285144 -136.149983
-1054.287425 -136.13058
-1052.289696 -136.110796
-1050.291961 -136.090672
-1048.29422 -136.070252
-1046.296475 -136.049582
-1044.298728 -136.028703
-1042.30098 -136.007659
-1040.303231 -135.98649
-1038.305484 -135.965233
-1036.307737 -135.943925
-1034.309994 -135.922596
-1032.312253 -135.901276
-1030.314517 -135.879987
-1028.316785 -135.858751
-1026.31906 -135.837582
-1024.321341 -135.816491
-1022.32363 -135.795485
-1020.325928 -135.774565
-1018.328235 -135.75373
-1016.330554 -135.732973
-1014.332885 -135.712286
-1012.335229 -135.691658
-1010.337586 -135.671074
-1008.339958 -135.650522
-1006.342345 -135.629986
-1004.344746 -135.609454
-1002.347164 -135.588912
-1000.349597 -135.568351
-998.352046 -135.547762
-996.354511 -135.527141
-994.356991 -135.506488
-992.359487 -135.485806
-990.361998 -135.465104
-988.364523 -135.444395
-986.367063 -135.423697
-984.369616 -135.403033
-982.372182 -135.382433
-980.374761 -135.361929
-978.377352 -135.341561
-976.379954 -135.321373
-974.382567 -135.301413
-972.38519 -135.281735
-970.387824 -135.262395
-968.390467 -135.243455
-966.393121 -135.224979
-964.395785 -135.207034
-962.398461 -135.189688
-960.401148 -135.173013
-958.403847 -135.157079
-956.406559 -135.141957
-954.409283 -135.127715
-952.412021 -135.114421
-950.414771 -135.10214
-948.417532 -135.090931
-946.4203 -135.080848
-944.423072 -135.07194
-942.425844 -135.064248
-940.428609 -135.057805
-938.431361 -135.052642
-936.434095 -135.048782
-934.436804 -135.046242
-932.439482 -135.045037
-930.442124 -135.045175
-928.444725 -135.046659
-926.447282 -135.049487
-924.449792 -135.053652
-922.452254 -135.05914
-920.454667 -135.065933
-918.457033 -135.074003
-916.459353 -135.083317
-914.461627 -135.09383
-912.463859 -135.105488
-910.46605 -135.118229
-908.468202 -135.131976
-906.470316 -135.14664
-904.472394 -135.162119
-902.474435 -135.178295
-900.476441 -135.195038
-898.478412 -135.212201
-896.480347 -135.229623
-894.482245 -135.247128
-892.484107 -135.264528
-890.485932 -135.281621
-888.487717 -135.298192
-886.489461 -135.314016
-884.491163 -135.328861
-882.492822 -135.342486
-880.494434 -135.354644
-878.495999 -135.365086
-876.497514 -135.373562
-874.498979 -135.379823
-872.500391 -135.383622
-870.501752 -135.384721
-868.503063 -135.382887
-866.504327 -135.377901
-864.505547 -135.369556
-862.506732 -135.357664
-860.507888 -135.342053
-858.509024 -135.322578
-856.510151 -135.299117
-854.51128 -135.271577
-852.512421 -135.239896
-850.513587 -135.204046
-848.514787 -135.164035
-846.516033 -135.119904
-844.517334 -135.071737
-842.518696 -135.019655
-840.520126 -134.963818
-838.521626 -134.904434
-836.523199 -134.841751
-834.524841 -134.776068
-832.526548 -134.707732
-830.528313 -134.637143
-828.530122 -134.564757
-826.531962 -134.491087
-824.533815 -134.416708
-822.535661 -134.34226
-820.537474 -134.268446
-818.539231 -134.19604
-816.540905 -134.125884
-814.54247 -134.058888
-812.543902 -133.996031
-810.545182 -133.938356
-808.546295 -133.88697
-806.547238 -133.843035
-804.548017 -133.807766
-802.548655 -133.782421
-800.549192 -133.768292
-798.549689 -133.766694
-796.550233 -133.778955
-794.550937 -133.806398
-792.551944 -133.850326
-790.553429 -133.912006
-788.555597 -133.992656
-786.558687 -134.093421
-784.562966 -134.215361
-782.568731 -134.359429
-780.576299 -134.526455
-778.586007 -134.717129
-776.598205 -134.931989
-774.613242 -135.171406
-772.631464 -135.435577
-770.653204 -135.724517
-768.678766 -136.038061
-766.708426 -136.375863
-764.742413 -136.737402
-762.780906 -137.121986
-760.824029 -137.528769
-758.871836 -137.956763
-756.92432 -138.404856
-754.981404 -138.871833
-753.042946 -139.356396
-751.108745 -139.857185
-749.178546 -140.372803
-747.252052 -140.901834
-745.328935 -141.442864
-743.408842 -141.994498
-741.491414 -142.555379
-739.576288 -143.124199
-737.663107 -143.69971
-735.751532 -144.280736
-733.841238 -144.866179
-731.931926 -145.455023
-730.02332 -146.046341
-728.115174 -146.639296
-726.207265 -147.233141
-724.299404 -147.82722
-722.391425 -148.420968
-720.483192 -149.013902
-718.574591 -149.605626
-716.665536 -150.195822
-714.75596 -150.784244
-712.845819 -151.370715
-710.935085 -151.955121
-709.023747 -152.537402
-707.111806 -153.11755
-705.199276 -153.695596
-703.286177 -154.271612
-701.372541 -154.845697
-699.4584 -155.417979
-697.543794 -155.988602
-695.628764 -156.557731
-693.713352 -157.125536
-691.797602 -157.692198
-689.881557 -158.257897
-687.965259 -158.822815
-686.048749 -159.387126
-684.132066 -159.951
-682.215248 -160.514597
-680.298329 -161.078066
-678.38134 -161.641544
-676.464312 -162.205155
-674.547271 -162.769009
-672.630239 -163.333202
-670.713238 -163.897812
-668.796283 -164.462903
-666.87939 -165.028522
-664.962569 -165.594699
-663.045828 -166.16145
-661.129169 -166.728774
-659.212594 -167.296658
-657.296099 -167.865072
-655.379677 -168.433977
-653.463316 -169.00332
-651.547003 -169.573035
-649.630721 -170.143048
-647.714448 -170.71327
-645.79816 -171.283605
-643.881833 -171.853946
-641.965436 -172.424179
-640.048938 -172.994183
-638.132305 -173.563832
-636.215503 -174.132995
-634.298494 -174.701542
-632.381242 -175.269341
-630.463711 -175.836264
-628.545862 -176.402189
-626.627663 -176.967001
-624.709082 -177.530595
-622.79009 -178.092881
-620.870666 -178.653787
-618.950794 -179.213258
-617.030466 -179.771266
-615.109683 -180.327807
-613.188456 -180.88291
-611.266805 -181.436635
-609.344761 -181.989082
-607.422369 -182.54039
-605.499682 -183.090742
-603.57677 -183.640367
-601.653715 -184.189541
-599.730611 -184.738587
-597.80757 -185.287878
-595.884712 -185.837834
-593.962174 -186.388919
-592.040104 -186.941642
-590.118663 -187.496549
-588.198021 -188.054219
-586.27836 -188.615257
-584.359871 -189.180285
-582.442747 -189.749932
-580.527189 -190.32482
-578.613394 -190.905551
-576.701554 -191.492691
-574.791854 -192.086753
-572.884463 -192.688176
-570.979527 -193.297308
-569.077167 -193.914379
-567.177461 -194.539483
-565.280442 -195.172549
-563.386079 -195.813322
-561.494266 -196.461339
-559.60481 -197.115903
-557.717413 -197.776063
-555.831667 -198.440594
-553.947038 -199.107971
-552.062867 -199.776351
-550.178367 -200.443558
-548.292626 -201.107062
-546.404624 -201.763969
-544.513244 -202.411012
-542.617307 -203.044541
-540.715599 -203.660531
-538.806917 -204.25458
-536.890122 -204.821927
-534.964197 -205.357473
-533.028317 -205.855814
-531.08192 -206.311281
-529.124786 -206.717999
-527.157112 -207.06995
-525.179585 -207.361063
-523.193446 -207.585302
-521.200538 -207.736781
-519.203339 -207.809883
-517.204967 -207.79939
-515.209158 -207.700619
-513.220217 -207.509551
-511.24293 -207.222954
-509.282457 -206.838501
-507.344185 -206.354853
-505.43357 -205.771727
-503.555957 -205.089921
-501.7164 -204.311303
-499.919478 -203.438756
-498.16914 -202.476085
-496.468562 -201.427891
-494.820052 -200.29943
-493.224978 -199.096448
-491.683744 -197.825027
-490.195796 -196.491435
-488.759667 -195.10198
-487.373048 -193.662891
-486.032885 -192.180216
-484.735501 -190.65974
-483.476711 -189.106939
-482.251948 -187.526952
-481.056381 -185.924569
-479.885027 -184.304242
-478.732845 -182.670098
-477.594827 -181.025964
-476.466069 -179.375393
-475.341837 -177.721697
-474.21762 -176.067976
-473.08917 -174.417144
-471.952534 -172.771954
-470.80408 -171.135017
-469.640507 -169.50882
-468.458854 -167.895739
-467.256499 -166.298047
-466.031151 -164.717924
-464.780847 -163.15746
-463.503935 -161.61866
-462.199065 -160.103446
-460.865176 -158.613655
-459.501473 -157.151037
-458.107413 -155.717258
-456.682686 -154.313891
-455.227184 -152.942419
-453.740988 -151.604233
-452.22434 -150.300634
-450.677625 -149.032838
-449.10135 -147.801977
-447.496133 -146.609101
-445.862685 -145.455186
-444.201799 -144.341128
-442.514342 -143.26775
-440.801245 -142.235799
-439.063497 -141.245942
-437.302139 -140.298762
-435.518256 -139.394758
-433.712975 -138.534333
-431.887458 -137.717788
-430.042896 -136.945313
-428.180506 -136.216977
-426.301517 -135.532717
-424.407173 -134.892329
-422.498715 -134.29546
-420.577377 -133.741605
-418.644376 -133.230098
-416.700902 -132.760113
-414.748109 -132.330664
-412.787106 -131.940606
-410.818948 -131.588632
-408.844626 -131.273287
-406.865063 -130.992971
-404.881107 -130.745947
-402.893525 -130.530362
-400.903001 -130.344257
-398.910136 -130.185587
-396.915448 -130.052244
-394.919373 -129.942078
-392.922273 -129.85292
-390.924441 -129.782611
-388.926107 -129.729019
-386.927444 -129.690064
-384.928581 -129.663738
-382.929608 -129.648117
-380.930583 -129.641381
-378.93154 -129.641819
-376.932496 -129.647848
-374.933455 -129.65801
-372.934415 -129.670985
-370.935368 -129.685592
-368.936305 -129.700784
-366.937218 -129.715656
-364.938099 -129.729434
-362.938946 -129.741475
-360.939755 -129.75126
-358.940528 -129.758384
-356.941267 -129.762552
-354.941976 -129.763569
-352.94266 -129.761327
-350.943324 -129.7558
-348.943974 -129.747029
-346.944613 -129.735119
-344.945247 -129.720223
-342.945878 -129.702536
-340.946508 -129.682284
-338.947138 -129.659719
-336.94777 -129.635107
-334.948402 -129.608723
-332.949033 -129.580846
-330.949662 -129.551749
-328.950288 -129.521698
-326.950907 -129.490947
-324.951518 -129.45973
-322.952118 -129.428266
-320.952707 -129.396749
-318.953281 -129.365353
-316.95384 -129.33423
-314.954382 -129.303508
-312.954906 -129.273294
-310.955412 -129.243672
-308.955899 -129.21471
-306.956367 -129.186456
-304.956815 -129.158942
-302.957245 -129.132186
-300.957656 -129.106193
-298.95805 -129.080959
-296.958427 -129.05647
-294.958788 -129.032705
-292.959136 -129.009637
-290.959473 -128.987239
-288.959799 -128.965476
-286.960117 -128.944315
-284.960431 -128.923722
-282.960742 -128.903664
-280.961054 -128.884107
-278.96137 -128.86502
-276.961695 -128.846373
-274.962033 -128.82814
-272.962391 -128.810294
-270.962772 -128.792812
-268.963182 -128.775674
-266.963626 -128.75886
-264.964108 -128.742356
-262.964633 -128.726145
-260.965202 -128.710216
-258.965818 -128.694558
-256.966482 -128.679162
-254.967196 -128.664017
-252.967958 -128.649117
-250.96877 -128.634453
-248.969632 -128.620017
-246.970543 -128.605801
-244.971506 -128.591797
-242.972521 -128.577995
-240.97359 -128.564384
-238.974715 -128.550954
-236.975898 -128.537698
-234.977141 -128.524606
-232.978448 -128.51167
-230.979821 -128.498879
-228.981262 -128.486223
-226.982775 -128.473689
-224.984361 -128.461266
-222.986023 -128.448938
-220.987763 -128.436693
-218.989581 -128.424517
-216.991479 -128.412396
-214.993455 -128.400317
-212.995507 -128.388266
-210.997635 -128.37623
-208.999836 -128.364195
-207.002107 -128.352149
-205.004444 -128.34008
-203.006844 -128.327976
-201.009304 -128.315826
-199.01182 -128.303622
-197.014389 -128.291354
-195.017009 -128.279016
-193.019675 -128.266603
-191.022384 -128.254109
-189.025133 -128.241532
-187.027918 -128.228869
-185.030733 -128.216121
-183.033575 -128.20329
-181.036435 -128.190376
-179.039309 -128.177385
-177.042188 -128.164322
-175.045066 -128.151195
-173.047936 -128.138011
-171.050791 -128.124781
-169.053626 -128.111516
-167.056434 -128.09823
-165.059213 -128.084937
-163.061961 -128.071655
-161.064676 -128.058399
-159.067361 -128.04519
-157.070018 -128.032048
-155.072652 -128.018994
-153.075268 -128.00605
-151.077869 -127.993241
-149.08046 -127.980591
-147.083045 -127.968122
-145.085628 -127.95586
-143.08821 -127.943828
-141.090795 -127.932049
-139.093383 -127.920543
-137.095977 -127.909329
-135.098577 -127.898423
-133.101183 -127.887839
-131.103797 -127.877583
-129.106417 -127.86766
-127.109043 -127.858068
-125.111671 -127.848797
-123.114298 -127.83983
-121.11692 -127.831145
-119.119531 -127.822707
-117.122127 -127.814473
-115.124701 -127.806391
-113.127252 -127.798397
-111.129774 -127.790417
-109.132267 -127.782366
-107.134728 -127.774149
-105.137157 -127.765658
-103.139553 -127.756778
-101.141915 -127.747383
-99.144242 -127.737341
-97.146533 -127.726513
-95.148787 -127.714755
-93.151001 -127.701922
-91.153174 -127.687871
-89.155304 -127.67246
-87.157389 -127.655557
-85.159428 -127.637036
-83.161419 -127.616787
-81.163362 -127.594719
-79.165258 -127.570762
-77.167106 -127.544876
-75.16891 -127.517054
-73.170672 -127.48733
-71.172394 -127.45578
-69.174079 -127.422531
-67.17573 -127.387764
-65.177346 -127.35172
-63.178926 -127.314703
-61.18047 -127.277083
-59.181972 -127.239299
-57.183429 -127.201861
-55.184835 -127.165348
-53.186184 -127.130409
-51.18747 -127.097758
-49.188688 -127.068172
-47.189835 -127.042479
-45.190915 -127.021554
-43.191932 -127.006304
-41.192901 -126.997657
-39.193844 -126.996542
-37.194794 -127.003871
-35.195793 -127.020519
-33.196894 -127.047294
-31.198163 -127.084916
-29.199672 -127.133983
-27.201498 -127.19494
-25.203722 -127.268046
-23.206418 -127.353337
-21.209648 -127.450592
-19.213456 -127.559293
-17.217854 -127.678592
-15.222821 -127.807271
-13.228288 -127.943711
-11.234137 -128.085857
-9.240199 -128.231191
-7.246258 -128.376701
-5.252059 -128.518869
-3.25733 -128.653646
-1.261812 -128.776448
0.734701 -128.882156
2.732303 -128.965123
4.730912 -129.019196
6.730183 -129.037754
8.729412 -129.013759
10.727434 -128.939831
12.722513 -128.808344
14.712228 -128.611549
16.693377 -128.341717
18.661891 -127.991314
20.612776 -127.553201
22.540094 -127.020846
24.436995 -126.388558
26.295795 -125.65171
28.108124 -124.806959
29.865126 -123.852424
31.557718 -122.787825
33.176891 -121.614555
34.714033 -120.335687
36.161263 -118.955884
37.511732 -117.481241
38.759884 -115.91905
39.901662 -114.277512
40.934618 -112.565418
41.857964 -110.791819
42.672547 -108.965723
43.380749 -107.095812
43.986345 -105.190208
44.494311 -103.256303
44.910612 -101.300629
45.241977 -99.328801
45.495686 -97.345506
45.679355 -95.354529
45.800746 -93.358818
45.867608 -91.360577
45.887527 -89.361366
45.867818 -87.362209
45.815432 -85.363703
45.736883 -83.36612
45.6382 -81.369495
45.52489 -79.37371
45.401924 -77.378556
45.273724 -75.383786
45.144173 -73.389148
45.016622 -71.394421
44.893909 -69.399422
44.77838 -67.404018
44.67192 -65.408126
44.57598 -63.41171
44.491609 -61.414777
44.419496 -59.417366
44.360001 -57.419538
44.313194 -55.421371
44.278895 -53.42295
44.256709 -51.424362
44.246062 -49.425686
44.246235 -47.426997
44.256395 -45.428354
44.275627 -43.429806
44.302959 -41.431388
44.337387 -39.433119
44.377901 -37.435007
44.423499 -35.437045
44.473208 -33.439216
44.526098 -31.441493
44.581289 -29.443843
44.637965 -27.446229
44.695377 -25.448618
44.752848 -23.450977
44.809778 -21.453282
44.865642 -19.455514
44.919993 -17.457661
44.972459 -15.459717
45.022739 -13.461682
45.070604 -11.463559
45.115886 -9.465352
45.158481 -7.467068
45.198338 -5.468715
45.235454 -3.4703
45.269873 -1.471829
45.301676 0.526693
45.330975 2.525259
45.357914 4.523868
45.382655 6.522517
45.405383 8.521204
45.42629 10.519932
45.445582 12.518701
45.463468 14.517512
45.480157 16.51637
45.495858 18.515276
45.510774 20.514234
45.5251 22.513245
45.539019 24.51231
45.552705 26.511429
45.566314 28.510602
45.579989 30.509827
45.593856 32.5091
45.608022 34.508421
45.622579 36.507786
45.637599 38.507192
45.65314 40.506636
45.669239 42.506116
45.685923 44.505628
45.7032 46.505171
45.721068 48.504742
45.739509 50.504339
45.7585 52.503962
45.778005 54.503608
45.797981 56.503277
45.818383 58.502967
45.839158 60.502678
45.860254 62.502408
45.881614 64.502156
45.903187 66.501921
45.924919 68.501701
45.946762 70.501496
45.968672 72.501302
45.99061 74.501119
46.012541 76.500945
46.034438 78.500778
46.05628 80.500616
46.078051 82.500458
46.099742 84.500304
46.121345 86.500152
46.14286 88.500002
46.164287 90.499853
46.185627 92.499706
46.206885 94.49956
46.228061 96.499414
46.249159 98.49927
46.270178 100.499126
46.291116 102.498983
46.311968 104.498841
};
\addplot [line width=2.4pt, black]
table {%
-28.6797875844978 105.27792775211
121.303723584498 103.71975424789
};
\addplot [line width=2.4pt, black]
table {%
46.311968 104.498841
46.332715 106.498699
46.353356 108.498559
46.373874 110.49842
46.394251 112.498282
46.414463 114.498146
46.434485 116.498011
46.454289 118.497879
46.473843 120.49775
46.493114 122.497623
46.51207 124.497499
46.530676 126.497378
46.548898 128.497261
46.566703 130.497148
46.584059 132.497039
46.600939 134.496934
46.617316 136.496833
46.633165 138.496735
46.648469 140.496642
46.66321 142.496552
46.677378 144.496465
46.690965 146.496381
46.70397 148.496299
46.716394 150.496219
46.728245 152.496139
46.739537 154.496059
46.750285 156.495977
46.760513 158.495894
46.770248 160.495807
46.779522 162.495716
46.78837 164.495621
46.796834 166.495519
46.804957 168.495409
46.812788 170.495292
46.820376 172.495165
46.827775 174.495026
46.835041 176.494876
46.842231 178.494712
46.849403 180.494532
46.856617 182.494337
46.863932 184.494124
46.871409 186.493894
46.879106 188.493646
46.887078 190.493383
46.89538 192.493106
46.904061 194.492816
46.913165 196.492517
46.922733 198.492212
46.932799 200.491903
46.94339 202.491592
46.954526 204.491279
46.966222 206.490963
46.978485 208.49064
46.991313 210.490309
47.004701 212.489965
47.018637 214.489604
47.033103 216.489224
47.048075 218.488821
47.063525 220.488396
47.079417 222.487948
47.095707 224.487479
47.112345 226.486992
47.129271 228.486489
47.146419 230.485974
47.163712 232.485449
47.181069 234.484919
47.1984 236.484386
47.215607 238.483853
47.232589 240.483321
47.249241 242.482791
47.265456 244.482266
47.281125 246.481745
47.296142 248.481229
47.310406 250.480718
47.323822 252.480211
};
\addplot [semithick, chocolate22711434, mark=*, mark size=2.5, mark options={solid}]
table {%
-183.526879547583 387.651434823177
};
\addplot [semithick, chocolate22711434, mark=*, mark size=2.5, mark options={solid}]
table {%
-612.980244078723 393.740321753841
};
\addplot [semithick, chocolate22711434, mark=*, mark size=2.5, mark options={solid}]
table {%
-1049.18603282966 682.097959244452
};
\addplot [semithick, darkgoldenrod1621730, mark=*, mark size=2.5, mark options={solid}]
table {%
-1256.69747199017 771.791881104956
};
\addplot [semithick, chocolate22711434, mark=*, mark size=2.5, mark options={solid}]
table {%
-1779.31267003658 885.180017179865
};
\addplot [semithick, chocolate22711434, mark=*, mark size=2.5, mark options={solid}]
table {%
-2027.32435822452 -89.6799886202403
};
\addplot [semithick, chocolate22711434, mark=*, mark size=2.5, mark options={solid}]
table {%
-1144.12099612921 -136.523234898345
};
\addplot [semithick, chocolate22711434, mark=*, mark size=2.5, mark options={solid}]
table {%
-601.56949992474 -184.213584395579
};
\addplot [semithick, chocolate22711434, mark=*, mark size=2.5, mark options={solid}]
table {%
-164.964067337947 -128.084304268285
};
\path [draw=black, fill=black]
(axis cs:47.8044873939409,329.478247681161)
--(axis cs:92.3354272086967,254.198798963635)
--(axis cs:50.3362455472464,254.460981664242)
--(axis cs:50.3237635472465,252.461483664242)
--(axis cs:44.3238804527535,252.498938335758)
--(axis cs:44.3363624527535,254.498436335758)
--(axis cs:2.33718079130325,254.760619036365)
--cycle;
\end{axis}

\end{tikzpicture}


==> figures/prediction_cost.tex <==
\begin{figure}[t]
	\centering
	\small
	\begin{tikzpicture}[declare function={ks=0.015;kn=0.5;}]
		\begin{axis}[
			% view
			view={45}{20},
			width=1.1\columnwidth,
			enlargelimits=false,
			axis equal image,
			unit vector ratio=1 1 7,
			grid,
			% plotting range
			xmin=-15, xmax=15,
			ymin=-5, ymax=5,
			zmin=0, zmax=1,
			domain=-15:15,
			y domain=-5:5,
			% colormap
			colormap={tumcolormap}{color(0cm)=(TUMBlue!70); color(0.4cm)=(TUMGrayLight); color(1cm)=(TUMAccOrange)}, 
			point meta max=1, 
			point meta min=0,
			% labels
			xlabel=$s$ in \si{\meter},
			ylabel=$n$ in \si{\meter},
			zlabel=cost,
			xlabel style={rotate=-20, xshift=0.0cm, yshift=0.3cm},
			ylabel style={rotate=25, xshift=0.0cm, yshift=0.2cm},
			ztick = {0.0, 0.5, 1.0},
			]
			
		\newcommand\expr[2]{ exp(-ks * #1^2 - kn * #2^2) }

		% gnuplot is needed for countour lines
		% download: https://sourceforge.net/projects/gnuplot/
		% windows installation: https://tex.stackexchange.com/questions/45366/adding-gnuplot-capability-to-latex
		% examples: https://tikz.dev/pgfplots/reference-3dplots
		
		% y contour lines
		\addplot3 [
		contour gnuplot={contour dir=y,draw color=black!50,labels=false,levels={0, 0.4, 0.8, 1.2, 1.6, 2, 2.4, 2.8}},
		y filter/.expression={5},
		samples=60,
		] {\expr{x}{y}};
		
		% alternative y colored contour lines without gnuplot
		%\addplot3[
		%samples=60,
		%samples y=10,
		%y domain=0:3,
		%% we want 1d (!) individually colored mesh segments:
		%mesh, patch type=line,
		%y filter/.code=\def\pgfmathresult{5},
		%] 
		%(x,y,{\expr{x}{y}});
		
		% x contour lines
		\addplot3 [
		contour gnuplot={contour dir=x,draw color=black!50,labels=false,levels={0, 2, 4, 6, 8, 10, 12, 14}},
		x filter/.expression={-15},
		samples=60,
		] {\expr{x}{y}};
		
		% alternative x colored contour lines without gnuplot
		%\addplot3[
		%samples=150,
		%samples y=10,
		%domain=-5:5,
		%y domain=0:15,
		%% we want 1d (!) individually colored mesh segments:
		%mesh, patch type=line,
		%x filter/.code=\def\pgfmathresult{-15},
		%] 
		%(y,x,{\expr{y}{x}});
		
		% surface plot
		\addplot3 [
		surf,
		samples=60,
		] {\expr{x}{y}};
		
		% z contour lines
		%\addplot3 [
		%contour gnuplot={contour dir=z,labels=false,levels={0.1, 0.2, 0.4, 0.6, 0.8}},
		%z filter/.expression={-0.5},
		%samples=60,
		%] {\expr{x}{y}};
		
		\end{axis}
	\end{tikzpicture}
	\caption{Elliptical shaped prediction costs with $k_\mathrm{s}=\num{0.015}$ and $k_\mathrm{n}=\num{0.5}$ of an opposing vehicle located at $s_{\mathrm{pr},m}(t)=n_{\mathrm{pr},m}(t)=0$.}
	\label{fig:prediction_cost}
\end{figure}

==> figures/structure.tex <==
\def\BoxWidth{4.0cm}
\def\BoxDistance{0.8cm}
\def\HArrowLength{1.3cm}

\tikzset{
	BOX/.style={rectangle, draw=TUMBlueLight, thick, rounded corners, fill=TUMBlueLight!20, very thick, minimum width=\BoxWidth, text width=\BoxWidth, text centered},
	V_ARROW/.style={-Triangle, thick},
	H_ARROW/.style={-Triangle, thick, dashed}
}

\begin{figure}[t]
	\small
	\centering
	\begin{tikzpicture}[
		node distance=\BoxDistance
		]
		
		% Nodes
		\node[BOX] (trajectory_generation) {Sampling (Section \ref{sec:sampling}) \\ and trajectory generation \\ (Section \ref{sec:curve_generation})};
		
		\node[BOX] (feasibility_checks) [below=of trajectory_generation] {Feasibility checks \\ (Section \ref{sec:feasibility_checks})};
		
		\node[BOX] (trajectory_selection) [below=of feasibility_checks] {Trajectory selection \\ (Section \ref{sec:trajectory_selection})};
		
		% Vertical Lines
		\draw[V_ARROW] (trajectory_generation.south) to node[right] {Set of trajectories} (feasibility_checks.north);
		
		\draw[V_ARROW] (feasibility_checks.south)  to node[right] {Set of valid trajectories} (trajectory_selection.north);
		
		\draw[V_ARROW] (trajectory_selection.south) -- node [right] (trajectory) {Optimal trajectory} ($(trajectory_selection.south)+(0,-\BoxDistance)$);
		
		% Horizontal Lines
		\draw[H_ARROW] ($(trajectory_generation.east)+(\HArrowLength,0)$) -- node [right, pos=0.0, text width=2.1cm, text centered] (state) {Vehicle state \\ and racing line} (trajectory_generation.east);
		
		\draw[H_ARROW] ($(feasibility_checks.east)+(\HArrowLength,0)$) -- node [right, pos=0.0, text width=2.3cm, text centered] (state) {Physical limits \\ and track bounds} (feasibility_checks.east);
		
		\draw[H_ARROW] ($(trajectory_selection.east)+(\HArrowLength,0)$) -- node [right, pos=0.0, text width=2.1cm, text centered] (state) {Prediction \\ and racing line} (trajectory_selection.east);
		
	\end{tikzpicture}
	\caption{Structure of our local planning approach with all needed inputs.}
	\label{fig:structure}
\end{figure}

